An error indicator-based adaptive reduced order model for nonlinear structural mechanics -- application to high-pressure turbine blades

The industrial application motivating this work is the fatigue computation of aircraft engines' high-pressure turbine blades. The material model involves nonlinear elastoviscoplastic behavior laws, for which the parameters depend on the temperature. For this application, the temperature loading is not accurately known and can reach values relatively close to the creep temperature: important nonlinear effects occur and the solution strongly depends on the used thermal loading. We consider a nonlinear reduced order model able to compute, in the exploitation phase, the behavior of the blade for a new temperature field loading. The sensitivity of the solution to the temperature makes {the classical unenriched proper orthogonal decomposition method} fail. In this work, we propose a new error indicator, quantifying the error made by the reduced order model in computational complexity independent of the size of the high-fidelity reference model. In our framework, when the {error indicator} becomes larger than a given tolerance, the reduced order model is updated using one time step solution of the high-fidelity reference model. The approach is illustrated on a series of academic test cases and applied on a setting of industrial complexity involving 5 million degrees of freedom, where the whole procedure is computed in parallel with distributed memory.

==> OffComp1Comp2OnComp1evrcum.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.5, xmax=52.5,
ymin=-4.7757e-05, ymax=0.001002897,
ytick={-0.0002,0,0.0002,0.0004,0.0006,0.0008,0.001,0.0012},
yticklabels={-0.0002,0,0.0002,0.0004,0.0006,0.0008,0.001,0.0012},
%
xlabel=time (s),ylabel={\textcolor{blue}{$p_{\rm ref.}$}, \textcolor{red}{$\tilde{p}_{\rm nores.}$}, \textcolor{color2}{$\tilde{p}$}},
every axis y label/.style={
at={(ticklabel* cs:1.1)},
anchor=west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	2.3153e-23 \\
10	7.492e-16 \\
11	7.104e-12 \\
12	1.5492e-07 \\
13	1.2736e-05 \\
14	6.2617e-05 \\
15	0.0001286 \\
16	0.00019465 \\
17	0.00026341 \\
18	0.00033622 \\
19	0.00041359 \\
20	0.00049588 \\
21	0.00058205 \\
22	0.00067129 \\
23	0.00076586 \\
24	0.0008588 \\
25	0.00095184 \\
26	0.00095509 \\
27	0.00095514 \\
28	0.00095514 \\
29	0.00095514 \\
30	0.00095514 \\
31	0.00095514 \\
32	0.00095514 \\
33	0.00095514 \\
34	0.00095514 \\
35	0.00095514 \\
36	0.00095514 \\
37	0.00095514 \\
38	0.00095514 \\
39	0.00095514 \\
40	0.00095514 \\
41	0.00095514 \\
42	0.00095514 \\
43	0.00095514 \\
44	0.00095514 \\
45	0.00095514 \\
46	0.00095514 \\
47	0.00095514 \\
48	0.00095514 \\
49	0.00095514 \\
50	0.00095514 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	3.3063e-33 \\
9	1.0644e-17 \\
10	3.8782e-13 \\
11	7.7849e-10 \\
12	3.6221e-07 \\
13	1.302e-05 \\
14	6.1577e-05 \\
15	0.00012427 \\
16	0.00018859 \\
17	0.00025815 \\
18	0.00033289 \\
19	0.00041295 \\
20	0.00049852 \\
21	0.00058606 \\
22	0.00067559 \\
23	0.00076918 \\
24	0.00085935 \\
25	0.0009498 \\
26	0.00095296 \\
27	0.00095303 \\
28	0.00095302 \\
29	0.00095302 \\
30	0.00095302 \\
31	0.00095302 \\
32	0.00095302 \\
33	0.00095302 \\
34	0.00095302 \\
35	0.00095302 \\
36	0.00095302 \\
37	0.00095302 \\
38	0.00095302 \\
39	0.00095302 \\
40	0.00095302 \\
41	0.00095302 \\
42	0.00095302 \\
43	0.00095302 \\
44	0.00095302 \\
45	0.00095302 \\
46	0.00095302 \\
47	0.00095302 \\
48	0.00095302 \\
49	0.00095302 \\
50	0.00095302 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	1.0575e-32 \\
9	1.8632e-17 \\
10	4.1729e-13 \\
11	8.1044e-10 \\
12	3.5967e-07 \\
13	1.3109e-05 \\
14	6.1669e-05 \\
15	0.00012463 \\
16	0.00018852 \\
17	0.00025724 \\
18	0.00033221 \\
19	0.00041285 \\
20	0.00049833 \\
21	0.00058588 \\
22	0.00067533 \\
23	0.00076895 \\
24	0.00085932 \\
25	0.00094966 \\
26	0.00095289 \\
27	0.00095296 \\
28	0.00095296 \\
29	0.00095296 \\
30	0.00095296 \\
31	0.00095296 \\
32	0.00095296 \\
33	0.00095296 \\
34	0.00095296 \\
35	0.00095296 \\
36	0.00095296 \\
37	0.00095296 \\
38	0.00095296 \\
39	0.00095296 \\
40	0.00095296 \\
41	0.00095296 \\
42	0.00095296 \\
43	0.00095296 \\
44	0.00095296 \\
45	0.00095296 \\
46	0.00095296 \\
47	0.00095296 \\
48	0.00095296 \\
49	0.00095296 \\
50	0.00095296 \\
};

\end{axis}

\end{tikzpicture}

==> OffComp1Comp2OnComp1sig11.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
x grid style={white!69.01960784313725!black},
xmin=-2.5, xmax=52.5,
y grid style={white!69.01960784313725!black},
ymin=-11.32173, ymax=6.99833,
%
xlabel=time (s),ylabel={\textcolor{blue}{$\sigma_{11, {\rm ref.}}$}, \textcolor{red}{$\tilde{\sigma}_{11, {\rm nores.}}$}, \textcolor{color2}{${\tilde{\sigma}_{11}}$}},
every axis y label/.style={
at={(ticklabel* cs:1.1)},
anchor=west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=0,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	-0.5309 \\
2	-1.0651 \\
3	-1.6024 \\
4	-2.1427 \\
5	-2.6858 \\
6	-3.2315 \\
7	-3.7796 \\
8	-4.3299 \\
9	-4.8823 \\
10	-5.4367 \\
11	-5.9927 \\
12	-6.5523 \\
13	-7.1884 \\
14	-7.5071 \\
15	-7.5259 \\
16	-7.661 \\
17	-7.8663 \\
18	-8.0117 \\
19	-8.1408 \\
20	-8.2653 \\
21	-8.4301 \\
22	-8.6165 \\
23	-8.7011 \\
24	-8.8044 \\
25	-9.0156 \\
26	-8.3423 \\
27	-7.6946 \\
28	-7.1623 \\
29	-6.4397 \\
30	-5.7529 \\
31	-5.1447 \\
32	-4.5432 \\
33	-3.9431 \\
34	-3.3436 \\
35	-2.7447 \\
36	-2.1467 \\
37	-1.5497 \\
38	-0.95392 \\
39	-0.35951 \\
40	0.23334 \\
41	0.82446 \\
42	1.4137 \\
43	2.0008 \\
44	2.5856 \\
45	3.168 \\
46	3.7478 \\
47	4.3248 \\
48	4.8988 \\
49	5.4697 \\
50	6.0373 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	-0.41056 \\
2	-0.83924 \\
3	-1.2852 \\
4	-1.7477 \\
5	-2.2257 \\
6	-2.7186 \\
7	-3.2255 \\
8	-3.7455 \\
9	-4.2779 \\
10	-4.8217 \\
11	-5.3762 \\
12	-5.9484 \\
13	-6.6417 \\
14	-7.8863 \\
15	-8.8895 \\
16	-9.2571 \\
17	-9.4953 \\
18	-9.4764 \\
19	-8.7661 \\
20	-7.6821 \\
21	-6.9423 \\
22	-7.2972 \\
23	-7.7148 \\
24	-9.0078 \\
25	-10.489 \\
26	-8.8399 \\
27	-7.324 \\
28	-6.3318 \\
29	-5.1287 \\
30	-4.92 \\
31	-5.0249 \\
32	-4.8502 \\
33	-4.1571 \\
34	-3.4814 \\
35	-2.8114 \\
36	-2.1478 \\
37	-1.4916 \\
38	-0.84356 \\
39	-0.20448 \\
40	0.42476 \\
41	1.0433 \\
42	1.6504 \\
43	2.2452 \\
44	2.8267 \\
45	3.3943 \\
46	3.9471 \\
47	4.4842 \\
48	5.0048 \\
49	5.5081 \\
50	5.9932 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	0 \\
1	-0.43059 \\
2	-0.87831 \\
3	-1.3424 \\
4	-1.8221 \\
5	-2.3167 \\
6	-2.8253 \\
7	-3.3474 \\
8	-3.8821 \\
9	-4.4287 \\
10	-4.9865 \\
11	-5.5547 \\
12	-6.1695 \\
13	-7.2542 \\
14	-7.9483 \\
15	-8.5223 \\
16	-8.8954 \\
17	-8.8175 \\
18	-8.8447 \\
19	-8.2172 \\
20	-7.6685 \\
21	-7.7135 \\
22	-8.0459 \\
23	-8.4825 \\
24	-8.9046 \\
25	-9.4114 \\
26	-8.7966 \\
27	-8.0806 \\
28	-6.6651 \\
29	-5.369 \\
30	-4.7586 \\
31	-4.8506 \\
32	-4.9176 \\
33	-4.2246 \\
34	-3.5364 \\
35	-2.8541 \\
36	-2.1786 \\
37	-1.5105 \\
38	-0.85058 \\
39	-0.19952 \\
40	0.44192 \\
41	1.073 \\
42	1.6931 \\
43	2.3013 \\
44	2.8969 \\
45	3.4793 \\
46	4.0476 \\
47	4.6012 \\
48	5.1392 \\
49	5.6609 \\
50	6.1656 \\
};

\end{axis}

\end{tikzpicture}

==> OffComp1Comp2OnComp1sig22.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
x grid style={white!69.01960784313725!black},
xmin=-2.5, xmax=52.5,
y grid style={white!69.01960784313725!black},
ymin=-256.7175, ymax=170.6875,
%
xlabel=time (s),ylabel={\textcolor{blue}{$\sigma_{22, {\rm ref.}}$}, \textcolor{red}{$\tilde{\sigma}_{22, {\rm nores.}}$}, \textcolor{color2}{${\tilde{\sigma}_{22}}$}},
every axis y label/.style={
at={(ticklabel* cs:1.1)},
anchor=west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=0,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	-13.829 \\
2	-27.733 \\
3	-41.709 \\
4	-55.753 \\
5	-69.861 \\
6	-84.028 \\
7	-98.25 \\
8	-112.52 \\
9	-126.84 \\
10	-141.21 \\
11	-155.61 \\
12	-169.99 \\
13	-181.74 \\
14	-186.94 \\
15	-190.17 \\
16	-194.03 \\
17	-197.92 \\
18	-201.84 \\
19	-205.73 \\
20	-209.65 \\
21	-214.21 \\
22	-219.67 \\
23	-224.61 \\
24	-230.4 \\
25	-236.58 \\
26	-219.8 \\
27	-203.16 \\
28	-186.52 \\
29	-169.52 \\
30	-153.35 \\
31	-137.74 \\
32	-122.26 \\
33	-106.8 \\
34	-91.34 \\
35	-75.897 \\
36	-60.472 \\
37	-45.068 \\
38	-29.691 \\
39	-14.344 \\
40	0.9683 \\
41	16.242 \\
42	31.472 \\
43	46.654 \\
44	61.786 \\
45	76.861 \\
46	91.876 \\
47	106.83 \\
48	121.71 \\
49	136.52 \\
50	151.26 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	-13.769 \\
2	-27.615 \\
3	-41.534 \\
4	-55.521 \\
5	-69.572 \\
6	-83.683 \\
7	-97.848 \\
8	-112.06 \\
9	-126.32 \\
10	-140.63 \\
11	-154.97 \\
12	-169.25 \\
13	-181.45 \\
14	-188.03 \\
15	-192.66 \\
16	-196.99 \\
17	-200.2 \\
18	-202.8 \\
19	-205.4 \\
20	-208.17 \\
21	-212.34 \\
22	-218.43 \\
23	-223.87 \\
24	-230.19 \\
25	-237.03 \\
26	-220.37 \\
27	-203.83 \\
28	-187.05 \\
29	-169.41 \\
30	-153.13 \\
31	-137.74 \\
32	-122.33 \\
33	-106.92 \\
34	-91.519 \\
35	-76.123 \\
36	-60.742 \\
37	-45.38 \\
38	-30.041 \\
39	-14.731 \\
40	0.54733 \\
41	15.788 \\
42	30.987 \\
43	46.14 \\
44	61.242 \\
45	76.289 \\
46	91.277 \\
47	106.2 \\
48	121.05 \\
49	135.84 \\
50	150.54 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	0 \\
1	-13.777 \\
2	-27.63 \\
3	-41.554 \\
4	-55.546 \\
5	-69.602 \\
6	-83.716 \\
7	-97.884 \\
8	-112.1 \\
9	-126.37 \\
10	-140.67 \\
11	-155.01 \\
12	-169.31 \\
13	-181.46 \\
14	-188.05 \\
15	-192.36 \\
16	-196.46 \\
17	-200.11 \\
18	-203.21 \\
19	-205.89 \\
20	-208.43 \\
21	-212.24 \\
22	-218.07 \\
23	-223.7 \\
24	-230.18 \\
25	-237.29 \\
26	-220.46 \\
27	-203.77 \\
28	-186.82 \\
29	-169.3 \\
30	-153.08 \\
31	-137.76 \\
32	-122.38 \\
33	-106.96 \\
34	-91.546 \\
35	-76.142 \\
36	-60.754 \\
37	-45.385 \\
38	-30.039 \\
39	-14.722 \\
40	0.56179 \\
41	15.809 \\
42	31.014 \\
43	46.174 \\
44	61.283 \\
45	76.338 \\
46	91.333 \\
47	106.26 \\
48	121.13 \\
49	135.92 \\
50	150.64 \\
};

\end{axis}

\end{tikzpicture}

==> OffComp1Comp2OnComp1sig33.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{sig33},{sig33r},{sig33renriched}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-2.5, xmax=52.5,
y grid style={white!69.01960784313725!black},
ymin=-17.47312, ymax=6.15752
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [color0]
table [row sep=\\]{%
0	0 \\
1	0.061393 \\
2	0.057009 \\
3	-0.01218 \\
4	-0.1452 \\
5	-0.34109 \\
6	-0.59885 \\
7	-0.91752 \\
8	-1.2961 \\
9	-1.7337 \\
10	-2.2292 \\
11	-2.7816 \\
12	-3.3913 \\
13	-4.29 \\
14	-5.9844 \\
15	-7.449 \\
16	-8.3556 \\
17	-9.0839 \\
18	-9.7609 \\
19	-10.346 \\
20	-10.915 \\
21	-11.572 \\
22	-13.113 \\
23	-14.04 \\
24	-14.829 \\
25	-15.371 \\
26	-13.541 \\
27	-11.647 \\
28	-9.7344 \\
29	-7.2102 \\
30	-5.8314 \\
31	-4.7064 \\
32	-3.7009 \\
33	-2.7444 \\
34	-1.8379 \\
35	-0.98247 \\
36	-0.17901 \\
37	0.57146 \\
38	1.2679 \\
39	1.9094 \\
40	2.495 \\
41	3.0235 \\
42	3.4941 \\
43	3.9058 \\
44	4.2576 \\
45	4.5484 \\
46	4.7774 \\
47	4.9436 \\
48	5.0459 \\
49	5.0834 \\
50	5.0552 \\
};
\addplot [color1]
table [row sep=\\]{%
0	0 \\
1	0.1822 \\
2	0.28638 \\
3	0.31454 \\
4	0.26864 \\
5	0.15067 \\
6	-0.037402 \\
7	-0.2936 \\
8	-0.61596 \\
9	-1.0025 \\
10	-1.4513 \\
11	-1.9603 \\
12	-2.5449 \\
13	-3.6471 \\
14	-6.6327 \\
15	-9.6256 \\
16	-11.128 \\
17	-11.688 \\
18	-11.546 \\
19	-10.661 \\
20	-9.6774 \\
21	-9.4494 \\
22	-11.631 \\
23	-13.3 \\
24	-15.063 \\
25	-16.399 \\
26	-14.298 \\
27	-11.828 \\
28	-9.2949 \\
29	-5.8144 \\
30	-4.636 \\
31	-4.1607 \\
32	-3.6076 \\
33	-2.6469 \\
34	-1.7443 \\
35	-0.89015 \\
36	-0.086298 \\
37	0.66524 \\
38	1.3625 \\
39	2.0036 \\
40	2.5864 \\
41	3.1091 \\
42	3.5696 \\
43	3.9661 \\
44	4.2965 \\
45	4.5588 \\
46	4.7511 \\
47	4.8714 \\
48	4.9177 \\
49	4.8881 \\
50	4.7805 \\
};
\addplot [color2]
table [row sep=\\]{%
0	0 \\
1	0.13816 \\
2	0.20477 \\
3	0.20175 \\
4	0.13103 \\
5	-0.0054755 \\
6	-0.20583 \\
7	-0.46813 \\
8	-0.79045 \\
9	-1.1709 \\
10	-1.6075 \\
11	-2.0984 \\
12	-2.6579 \\
13	-3.7767 \\
14	-6.4996 \\
15	-8.9677 \\
16	-10.15 \\
17	-10.558 \\
18	-10.69 \\
19	-10.55 \\
20	-10.362 \\
21	-10.331 \\
22	-12.051 \\
23	-13.271 \\
24	-14.767 \\
25	-15.909 \\
26	-13.929 \\
27	-11.782 \\
28	-9.579 \\
29	-6.4485 \\
30	-5.135 \\
31	-4.2701 \\
32	-3.5053 \\
33	-2.5985 \\
34	-1.7327 \\
35	-0.9096 \\
36	-0.13115 \\
37	0.60075 \\
38	1.2842 \\
39	1.9173 \\
40	2.4982 \\
41	3.0249 \\
42	3.4955 \\
43	3.9081 \\
44	4.2608 \\
45	4.5516 \\
46	4.7786 \\
47	4.94 \\
48	5.0338 \\
49	5.058 \\
50	5.0108 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-17.47312)
--(axis cs:0,6.15752);

\path [draw=black, fill opacity=0] (axis cs:1,-17.47312)
--(axis cs:1,6.15752);

\path [draw=black, fill opacity=0] (axis cs:-2.5,0)
--(axis cs:52.5,0);

\path [draw=black, fill opacity=0] (axis cs:-2.5,1)
--(axis cs:52.5,1);

\end{axis}

\end{tikzpicture}

==> OffComp1Comp2OnNewevrcum.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.5, xmax=52.5,
ymin=-5.477e-05, ymax=0.00115017,
ytick={-0.0002,0,0.0002,0.0004,0.0006,0.0008,0.001,0.0012},
yticklabels={-0.0002,0,0.0002,0.0004,0.0006,0.0008,0.001,0.0012},
%
xlabel=time (s),ylabel={\textcolor{blue}{$p_{\rm ref.}$}, \textcolor{red}{$\tilde{p}_{\rm nores.}$}, \textcolor{color2}{$\tilde{p}$}},
every axis y label/.style={
at={(ticklabel* cs:1.1)},
anchor=west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	1.1332e-33 \\
8	1.9176e-19 \\
9	8.5382e-14 \\
10	3.8437e-08 \\
11	1.1278e-05 \\
12	6.7839e-05 \\
13	0.00013749 \\
14	0.00021403 \\
15	0.00029655 \\
16	0.00038581 \\
17	0.00047991 \\
18	0.00057884 \\
19	0.00068153 \\
20	0.00078376 \\
21	0.00085138 \\
22	0.0009114 \\
23	0.00096994 \\
24	0.0010289 \\
25	0.0010889 \\
26	0.0010948 \\
27	0.0010954 \\
28	0.0010954 \\
29	0.0010954 \\
30	0.0010954 \\
31	0.0010954 \\
32	0.0010954 \\
33	0.0010954 \\
34	0.0010954 \\
35	0.0010954 \\
36	0.0010954 \\
37	0.0010954 \\
38	0.0010954 \\
39	0.0010954 \\
40	0.0010954 \\
41	0.0010954 \\
42	0.0010954 \\
43	0.0010954 \\
44	0.0010954 \\
45	0.0010954 \\
46	0.0010954 \\
47	0.0010954 \\
48	0.0010954 \\
49	0.0010954 \\
50	0.0010954 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	1.5339e-28 \\
8	1.02e-15 \\
9	2.7857e-11 \\
10	7.5685e-08 \\
11	1.0758e-05 \\
12	6.6292e-05 \\
13	0.00013583 \\
14	0.00021153 \\
15	0.00029428 \\
16	0.00038218 \\
17	0.00047594 \\
18	0.00057577 \\
19	0.00068123 \\
20	0.00078465 \\
21	0.00082836 \\
22	0.0008577 \\
23	0.00088179 \\
24	0.00090388 \\
25	0.00092462 \\
26	0.00093335 \\
27	0.0009375 \\
28	0.00093971 \\
29	0.00094101 \\
30	0.00094204 \\
31	0.00094205 \\
32	0.00094205 \\
33	0.00094205 \\
34	0.00094205 \\
35	0.00094205 \\
36	0.00094205 \\
37	0.00094205 \\
38	0.00094205 \\
39	0.00094205 \\
40	0.00094205 \\
41	0.00094205 \\
42	0.00094205 \\
43	0.00094205 \\
44	0.00094205 \\
45	0.00094205 \\
46	0.00094205 \\
47	0.00094205 \\
48	0.00094205 \\
49	0.00094205 \\
50	0.00094205 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	4.2816e-28 \\
8	1.1243e-15 \\
9	2.9394e-11 \\
10	7.8104e-08 \\
11	1.0865e-05 \\
12	6.6601e-05 \\
13	0.00013616 \\
14	0.00021067 \\
15	0.0002936 \\
16	0.00038367 \\
17	0.00047846 \\
18	0.00057803 \\
19	0.00068194 \\
20	0.00078386 \\
21	0.00085138 \\
22	0.00089891 \\
23	0.00096994 \\
24	0.0010265 \\
25	0.0010852 \\
26	0.0010903 \\
27	0.0010909 \\
28	0.001091 \\
29	0.0010912 \\
30	0.0010916 \\
31	0.0010915 \\
32	0.0010915 \\
33	0.0010915 \\
34	0.0010915 \\
35	0.0010915 \\
36	0.0010915 \\
37	0.0010954 \\
38	0.0010954 \\
39	0.0010954 \\
40	0.0010954 \\
41	0.0010954 \\
42	0.0010954 \\
43	0.0010954 \\
44	0.0010954 \\
45	0.0010954 \\
46	0.0010954 \\
47	0.0010954 \\
48	0.0010954 \\
49	0.0010954 \\
50	0.0010954 \\
};

\end{axis}

\end{tikzpicture}

==> OffComp1Comp2OnNewsig11.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
x grid style={white!69.01960784313725!black},
xmin=-2.5, xmax=52.5,
y grid style={white!69.01960784313725!black},
ymin=-50.507985, ymax=12.059685,
%
xlabel=time (s),ylabel={\textcolor{blue}{$\sigma_{11, {\rm ref.}}$}, \textcolor{red}{$\tilde{\sigma}_{11, {\rm nores.}}$}, \textcolor{color2}{${\tilde{\sigma}_{11}}$}},
every axis y label/.style={
at={(ticklabel* cs:1.1)},
anchor=west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=0,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	-0.62035 \\
2	-1.2468 \\
3	-1.879 \\
4	-2.5167 \\
5	-3.1594 \\
6	-3.8068 \\
7	-4.4587 \\
8	-5.1146 \\
9	-5.7742 \\
10	-6.4376 \\
11	-7.183 \\
12	-7.504 \\
13	-7.6815 \\
14	-7.876 \\
15	-8.0623 \\
16	-8.2246 \\
17	-8.583 \\
18	-8.6393 \\
19	-8.7619 \\
20	-8.9708 \\
21	-16.891 \\
22	-24.746 \\
23	-32.469 \\
24	-40.051 \\
25	-47.492 \\
26	-39.039 \\
27	-30.681 \\
28	-22.344 \\
29	-14.006 \\
30	-5.6655 \\
31	-4.8373 \\
32	-4.1233 \\
33	-3.4466 \\
34	-2.4129 \\
35	-1.6561 \\
36	-0.90921 \\
37	-0.16411 \\
38	0.57902 \\
39	1.3198 \\
40	2.0579 \\
41	2.793 \\
42	3.5248 \\
43	4.2528 \\
44	4.9767 \\
45	5.6963 \\
46	6.411 \\
47	7.1207 \\
48	7.8249 \\
49	8.5234 \\
50	9.2157 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	-0.50675 \\
2	-1.034 \\
3	-1.5804 \\
4	-2.1445 \\
5	-2.7248 \\
6	-3.32 \\
7	-3.9286 \\
8	-4.5491 \\
9	-5.1802 \\
10	-5.8223 \\
11	-6.5712 \\
12	-8.2001 \\
13	-9.2225 \\
14	-9.5849 \\
15	-9.4987 \\
16	-8.4848 \\
17	-7.8622 \\
18	-7.8437 \\
19	-8.6988 \\
20	-9.8293 \\
21	-11.271 \\
22	-12.686 \\
23	-14.107 \\
24	-15.488 \\
25	-16.808 \\
26	-14.964 \\
27	-13.205 \\
28	-11.432 \\
29	-9.6461 \\
30	-7.8035 \\
31	-6.0123 \\
32	-4.4514 \\
33	-3.3184 \\
34	-2.793 \\
35	-2.9958 \\
36	-2.5476 \\
37	-1.7825 \\
38	-1.0209 \\
39	-0.26402 \\
40	0.48653 \\
41	1.2294 \\
42	1.9631 \\
43	2.6861 \\
44	3.3972 \\
45	4.0948 \\
46	4.7776 \\
47	5.4441 \\
48	6.0928 \\
49	6.7224 \\
50	7.3314 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	0 \\
1	-0.51039 \\
2	-1.045 \\
3	-1.6025 \\
4	-2.1814 \\
5	-2.7805 \\
6	-3.3984 \\
7	-4.0336 \\
8	-4.685 \\
9	-5.351 \\
10	-6.0384 \\
11	-7.1675 \\
12	-8.1164 \\
13	-8.7668 \\
14	-8.8623 \\
15	-8.4214 \\
16	-7.7512 \\
17	-8.2753 \\
18	-9.1617 \\
19	-9.7287 \\
20	-9.965 \\
21	-16.891 \\
22	-23.584 \\
23	-32.469 \\
24	-40.116 \\
25	-47.664 \\
26	-39.16 \\
27	-30.78 \\
28	-22.456 \\
29	-14.203 \\
30	-5.9749 \\
31	-4.9492 \\
32	-3.8393 \\
33	-2.5867 \\
34	-1.3652 \\
35	-0.93681 \\
36	-0.57994 \\
37	-0.16411 \\
38	0.52755 \\
39	1.2155 \\
40	1.9034 \\
41	2.5909 \\
42	3.2776 \\
43	3.9631 \\
44	4.647 \\
45	5.3289 \\
46	6.0085 \\
47	6.6853 \\
48	7.359 \\
49	8.0291 \\
50	8.6954 \\
};

\end{axis}

\end{tikzpicture}

==> OffComp1Comp2OnNewsig22.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
x grid style={white!69.01960784313725!black},
xmin=-2.5, xmax=52.5,
y grid style={white!69.01960784313725!black},
ymin=-314.883, ymax=203.503,
%
xlabel=time (s),ylabel={\textcolor{blue}{$\sigma_{22, {\rm ref.}}$}, \textcolor{red}{$\tilde{\sigma}_{22, {\rm nores.}}$}, \textcolor{color2}{${\tilde{\sigma}_{22}}$}},
every axis y label/.style={
at={(ticklabel* cs:1.1)},
anchor=west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=0,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	-15.558 \\
2	-31.272 \\
3	-47.134 \\
4	-63.135 \\
5	-79.268 \\
6	-95.524 \\
7	-111.9 \\
8	-128.37 \\
9	-144.95 \\
10	-161.61 \\
11	-175.98 \\
12	-182.59 \\
13	-187.46 \\
14	-191.99 \\
15	-196.4 \\
16	-200.97 \\
17	-206.79 \\
18	-212.97 \\
19	-219.42 \\
20	-226.69 \\
21	-239.34 \\
22	-252.6 \\
23	-265.79 \\
24	-278.71 \\
25	-291.32 \\
26	-269.76 \\
27	-248.75 \\
28	-227.63 \\
29	-206.38 \\
30	-185.03 \\
31	-165.02 \\
32	-145.03 \\
33	-124.92 \\
34	-105.23 \\
35	-86.672 \\
36	-68.298 \\
37	-49.974 \\
38	-31.708 \\
39	-13.508 \\
40	4.6172 \\
41	22.659 \\
42	40.61 \\
43	58.461 \\
44	76.204 \\
45	93.831 \\
46	111.33 \\
47	128.7 \\
48	145.93 \\
49	163.02 \\
50	179.94 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	-15.498 \\
2	-31.148 \\
3	-46.944 \\
4	-62.875 \\
5	-78.933 \\
6	-95.111 \\
7	-111.4 \\
8	-127.79 \\
9	-144.27 \\
10	-160.82 \\
11	-175.52 \\
12	-183.41 \\
13	-189.37 \\
14	-194.38 \\
15	-197.98 \\
16	-201.15 \\
17	-206.36 \\
18	-212.56 \\
19	-218.58 \\
20	-225.91 \\
21	-232.13 \\
22	-240.02 \\
23	-248.51 \\
24	-257.1 \\
25	-265.63 \\
26	-254.54 \\
27	-243.72 \\
28	-232.98 \\
29	-222.28 \\
30	-211.53 \\
31	-192 \\
32	-172.3 \\
33	-151.89 \\
34	-132.33 \\
35	-114.31 \\
36	-96.305 \\
37	-78.339 \\
38	-60.424 \\
39	-42.567 \\
40	-24.777 \\
41	-7.0631 \\
42	10.566 \\
43	28.102 \\
44	45.535 \\
45	62.858 \\
46	80.061 \\
47	97.136 \\
48	114.07 \\
49	130.87 \\
50	147.51 \\
};
\addplot [semithick, color2, forget plot]
table [row sep=\\]{%
0	0 \\
1	-15.517 \\
2	-31.184 \\
3	-46.993 \\
4	-62.936 \\
5	-79.005 \\
6	-95.191 \\
7	-111.48 \\
8	-127.88 \\
9	-144.36 \\
10	-160.92 \\
11	-175.63 \\
12	-183.49 \\
13	-189 \\
14	-194.17 \\
15	-198.47 \\
16	-201.7 \\
17	-206.18 \\
18	-212.34 \\
19	-218.91 \\
20	-226.95 \\
21	-239.34 \\
22	-253.29 \\
23	-265.79 \\
24	-278.22 \\
25	-290.88 \\
26	-271.37 \\
27	-252.17 \\
28	-232.88 \\
29	-213.41 \\
30	-193.77 \\
31	-173.82 \\
32	-153.84 \\
33	-133.51 \\
34	-113.72 \\
35	-95.372 \\
36	-77.192 \\
37	-49.974 \\
38	-31.705 \\
39	-13.576 \\
40	4.4834 \\
41	22.465 \\
42	40.36 \\
43	58.161 \\
44	75.858 \\
45	93.444 \\
46	110.91 \\
47	128.25 \\
48	145.45 \\
49	162.51 \\
50	179.42 \\
};

\end{axis}

\end{tikzpicture}

==> OffComp1Comp2OnNewsig33.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{sig33},{sig33r},{sig33renriched}},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-2.5, xmax=52.5,
y grid style={white!69.01960784313725!black},
ymin=-81.66285, ymax=15.00185
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [color0]
table [row sep=\\]{%
0	0 \\
1	0.090023 \\
2	0.077355 \\
3	-0.036104 \\
4	-0.24845 \\
5	-0.55778 \\
6	-0.96218 \\
7	-1.4597 \\
8	-2.0485 \\
9	-2.7266 \\
10	-3.4925 \\
11	-4.5565 \\
12	-6.5144 \\
13	-7.9516 \\
14	-9.1128 \\
15	-10.008 \\
16	-10.927 \\
17	-12.253 \\
18	-13.895 \\
19	-15.064 \\
20	-15.825 \\
21	-28.384 \\
22	-40.915 \\
23	-53.273 \\
24	-65.401 \\
25	-77.269 \\
26	-63.715 \\
27	-50.341 \\
28	-36.991 \\
29	-23.646 \\
30	-10.296 \\
31	-7.9664 \\
32	-5.5839 \\
33	-2.8131 \\
34	-0.65535 \\
35	0.75244 \\
36	2.0104 \\
37	3.1919 \\
38	4.2939 \\
39	5.3143 \\
40	6.2512 \\
41	7.1027 \\
42	7.8668 \\
43	8.5417 \\
44	9.1253 \\
45	9.6158 \\
46	10.011 \\
47	10.31 \\
48	10.509 \\
49	10.608 \\
50	10.604 \\
};
\addplot [color1]
table [row sep=\\]{%
0	0 \\
1	0.19743 \\
2	0.28324 \\
3	0.2611 \\
4	0.13466 \\
5	-0.092428 \\
6	-0.41651 \\
7	-0.83393 \\
8	-1.3411 \\
9	-1.9343 \\
10	-2.6139 \\
11	-3.8065 \\
12	-7.0963 \\
13	-10.054 \\
14	-11.445 \\
15	-11.428 \\
16	-10.52 \\
17	-10.811 \\
18	-12.743 \\
19	-14.563 \\
20	-15.733 \\
21	-13.319 \\
22	-10.973 \\
23	-8.5982 \\
24	-6.2657 \\
25	-3.9351 \\
26	-5.9655 \\
27	-7.9951 \\
28	-10.046 \\
29	-12.11 \\
30	-14.158 \\
31	-11.714 \\
32	-8.6825 \\
33	-5.0338 \\
34	-2.9806 \\
35	-2.4871 \\
36	-1.6393 \\
37	-0.56845 \\
38	0.43457 \\
39	1.3662 \\
40	2.2227 \\
41	3.0006 \\
42	3.6962 \\
43	4.3058 \\
44	4.8259 \\
45	5.2527 \\
46	5.5827 \\
47	5.8121 \\
48	5.9374 \\
49	5.9548 \\
50	5.8607 \\
};
\addplot [color2]
table [row sep=\\]{%
0	0 \\
1	0.16097 \\
2	0.21663 \\
3	0.17063 \\
4	0.026621 \\
5	-0.21173 \\
6	-0.54079 \\
7	-0.9569 \\
8	-1.4564 \\
9	-2.0358 \\
10	-2.6949 \\
11	-3.8923 \\
12	-7.0208 \\
13	-9.5056 \\
14	-10.604 \\
15	-10.843 \\
16	-11.052 \\
17	-12.222 \\
18	-14.257 \\
19	-15.549 \\
20	-16.432 \\
21	-28.384 \\
22	-44.201 \\
23	-53.273 \\
24	-65.219 \\
25	-76.977 \\
26	-64.007 \\
27	-51.26 \\
28	-38.61 \\
29	-25.979 \\
30	-13.343 \\
31	-10.219 \\
32	-7.0402 \\
33	-3.684 \\
34	-1.883 \\
35	-1.6835 \\
36	-0.86382 \\
37	3.1919 \\
38	4.2882 \\
39	5.2939 \\
40	6.2199 \\
41	7.0628 \\
42	7.8196 \\
43	8.487 \\
44	9.0619 \\
45	9.5412 \\
46	9.9215 \\
47	10.2 \\
48	10.373 \\
49	10.438 \\
50	10.391 \\
};
\path [draw=black, fill opacity=0] (axis cs:0,-81.66285)
--(axis cs:0,15.00185);

\path [draw=black, fill opacity=0] (axis cs:1,-81.66285)
--(axis cs:1,15.00185);

\path [draw=black, fill opacity=0] (axis cs:-2.5,0)
--(axis cs:52.5,0);

\path [draw=black, fill opacity=0] (axis cs:-2.5,1)
--(axis cs:52.5,1);

\end{axis}

\end{tikzpicture}

==> academicAvecEnrichissementOffComp1Comp2OnComp1indicator_evrcum_Online.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.5, xmax=52.5,
ymin=-0.00231279723364284, ymax=0.0485687419064996,
ytick={-0.01,0,0.01,0.02,0.03,0.04,0.05},
yticklabels={-0.01,0,0.01,0.02,0.03,0.04,0.05},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^p(\mathcal{E}^p)$}, \textcolor{red}{$E^p$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
10	0 \\
11	0 \\
12	0 \\
13	0 \\
14	0.0436934857356749 \\
15	0.0462559446728567 \\
16	0.0445262676659632 \\
17	0.0408580895724807 \\
18	0.0326349096062719 \\
19	0.0210554346523256 \\
20	0.0170076676848284 \\
21	0.0186622236060889 \\
22	0.0192989571840948 \\
23	0.0165241830653459 \\
24	0.0132718499393664 \\
25	0.0125566156425232 \\
26	0.0124679394105877 \\
27	0.012464750263678 \\
28	0.0124668393965578 \\
29	0.0124677253899338 \\
30	0.0124678318006363 \\
31	0.0124678384648702 \\
32	0.0124678384696856 \\
33	0.0124678384672233 \\
34	0.0124678384538088 \\
35	0.0124678384531584 \\
36	0.0124678384531486 \\
37	0.0124678384531486 \\
38	0.0124678384531486 \\
39	0.0124678384531486 \\
40	0.0124678384531486 \\
41	0.0124678384531486 \\
42	0.0124678384531486 \\
43	0.0124678384531486 \\
44	0.0124678384531486 \\
45	0.0124678384531486 \\
46	0.0124678384531486 \\
47	0.0124678384531486 \\
48	0.0124678384531486 \\
49	0.0124678384531486 \\
50	0.0124678384531486 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
10	0 \\
11	0 \\
12	0 \\
13	0 \\
14	0.0462441481649876 \\
15	0.042804092168808 \\
16	0.0331806801259518 \\
17	0.0219834353774786 \\
18	0.0134201254695654 \\
19	0.00850027054548264 \\
20	0.00576934404671192 \\
21	0.00662675313651562 \\
22	0.00715929456055164 \\
23	0.00531097874045372 \\
24	0.00231343111954629 \\
25	0.00261485204100609 \\
26	0.00255791586823761 \\
27	0.00253239460289478 \\
28	0.00252364203333855 \\
29	0.00252155354246497 \\
30	0.00252127833664417 \\
31	0.0025212480686605 \\
32	0.00252124574035406 \\
33	0.00252124574035406 \\
34	0.00252124574035406 \\
35	0.00252124574035406 \\
36	0.00252124574035406 \\
37	0.00252124574035406 \\
38	0.00252124574035406 \\
39	0.00252124574035406 \\
40	0.00252124574035406 \\
41	0.00252124574035406 \\
42	0.00252124574035406 \\
43	0.00252124574035406 \\
44	0.00252124574035406 \\
45	0.00252124574035406 \\
46	0.00252124574035406 \\
47	0.00252124574035406 \\
48	0.00252124574035406 \\
49	0.00252124574035406 \\
50	0.00252124574035406 \\
};
\end{axis}

\end{tikzpicture}

==> academicAvecEnrichissementOffComp1Comp2OnComp1indicator_sig11_Online.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.5, xmax=52.5,
ymin=-0.00292117762671595, ymax=0.0613447301610349,
ytick={0,0.02,0.04,0.06},
yticklabels={0,0.02,0.04,0.06},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^{\sigma_{11}}(\mathcal{E}^{\sigma_{11}})$}, \textcolor{red}{$E^{\sigma_{11}}$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.049838340702829 \\
2	0.0476706615867947 \\
3	0.0456389476239261 \\
4	0.0437558711975033 \\
5	0.0420361376830262 \\
6	0.0404963698850749 \\
7	0.0391546147360347 \\
8	0.0380293024564551 \\
9	0.0371375501228193 \\
10	0.0364928888230669 \\
11	0.036101527741707 \\
12	0.0355007290467028 \\
13	0.0307810688591209 \\
14	0.0413625953618351 \\
15	0.0565705667172959 \\
16	0.058423552534319 \\
17	0.0535849256873463 \\
18	0.0481886157584837 \\
19	0.0393883664800811 \\
20	0.0387130109909188 \\
21	0.0440452892645749 \\
22	0.0423645532096949 \\
23	0.0366710442503697 \\
24	0.0266153385751787 \\
25	0.0358911859316302 \\
26	0.0261297587015744 \\
27	0.0303539975774735 \\
28	0.0346791864431713 \\
29	0.0359546716081019 \\
30	0.0316163453219512 \\
31	0.0316078919563312 \\
32	0.0344902100248748 \\
33	0.0326417217703333 \\
34	0.0307499372403872 \\
35	0.0288732976360577 \\
36	0.0270868210845148 \\
37	0.0255531949887071 \\
38	0.0245942524089555 \\
39	0.0246720595655479 \\
40	0.0260709857300396 \\
41	0.0286788444911637 \\
42	0.0322507798195458 \\
43	0.0365691439119981 \\
44	0.0413248620474398 \\
45	0.0459201448328395 \\
46	0.049454087384623 \\
47	0.0511880905515496 \\
48	0.0511636722447208 \\
49	0.0501223678346836 \\
50	0.0488841181981978 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0319106951355934 \\
2	0.0296277366578579 \\
3	0.0274607930332422 \\
4	0.0254203677177429 \\
5	0.0235193707048893 \\
6	0.0217734891921282 \\
7	0.0202013347297907 \\
8	0.0188241731375456 \\
9	0.0176648944616318 \\
10	0.0167458690702915 \\
11	0.0160844679921865 \\
12	0.0153341628611088 \\
13	0.0103585906326771 \\
14	0.016720661893487 \\
15	0.0317512936890125 \\
16	0.0413159355521202 \\
17	0.0388982817530632 \\
18	0.0287604443728924 \\
19	0.0172038339078426 \\
20	0.0145102888345718 \\
21	0.0220875535160303 \\
22	0.0246723704040051 \\
23	0.0183214955031872 \\
24	0.00673029199242592 \\
25	0.0161784570664167 \\
26	0.0117393620312214 \\
27	0.0124281402677298 \\
28	0.0156944934278727 \\
29	0.0159087628126144 \\
30	0.0123842712491751 \\
31	0.0121296113356948 \\
32	0.0151276318356395 \\
33	0.0137287368997931 \\
34	0.0123021826148033 \\
35	0.0108879897743464 \\
36	0.00951937679201365 \\
37	0.00825699232518673 \\
38	0.00721071753650904 \\
39	0.00656209699809551 \\
40	0.00653773732483387 \\
41	0.00728290434926748 \\
42	0.00878121331334114 \\
43	0.0109655894339085 \\
44	0.013851685449481 \\
45	0.0175941213965416 \\
46	0.0225121863186359 \\
47	0.0290742330253124 \\
48	0.0376448668539524 \\
49	0.0475320219993591 \\
50	0.0557737201452255 \\
};

\end{axis}

\end{tikzpicture}

==> academicAvecEnrichissementOffComp1Comp2OnComp2indicator_evrcum_Online.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.5, xmax=42.5,
ymin=-0.00192734976369922, ymax=0.0404743450376835,
ytick={0,0.01,0.02,0.03,0.04},
yticklabels={0,0.01,0.02,0.03,0.04},
%
xlabel=time (s),ylabel={\textcolor{blue}{$\mathcal{E}^p$}, \textcolor{red}{$E^p$}},
every axis y label/.style={
at={(ticklabel* cs:1.05)},
anchor=south,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.0385469952739843 \\
6	0.0370636902962086 \\
7	0.0276858237761243 \\
8	0.0127059813586449 \\
9	0.0112263006063812 \\
10	0.0111148726234308 \\
11	0.0110270037339901 \\
12	0.01101311356059 \\
13	0.0110125067300065 \\
14	0.0110126519504911 \\
15	0.0110126948403404 \\
16	0.0110126935665878 \\
17	0.0110126889558726 \\
18	0.0110126877956935 \\
19	0.0110126877210426 \\
20	0.0110126877169518 \\
21	0.0110126834087921 \\
22	0.0110127396789692 \\
23	0.0110129677764533 \\
24	0.0110323815008745 \\
25	0.0131996981457362 \\
26	0.0131590245884571 \\
27	0.0131573908755187 \\
28	0.0131573764551942 \\
29	0.0131573764979168 \\
30	0.0131573764362292 \\
31	0.0131573764362174 \\
32	0.0131573764362174 \\
33	0.0131573764362174 \\
34	0.0131573764362174 \\
35	0.0131573764362174 \\
36	0.0131573764362174 \\
37	0.0131573764362174 \\
38	0.0131573764362174 \\
39	0.0131573764362174 \\
40	0.0131573764362174 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.0160079635679722 \\
6	0.0231848396360874 \\
7	0.0197045616805553 \\
8	0.00283700553700328 \\
9	0.00135254312772304 \\
10	0.00122644868679345 \\
11	0.00123616971541196 \\
12	0.00123904237989336 \\
13	0.00123953528236598 \\
14	0.00123970024287701 \\
15	0.00123972445726395 \\
16	0.00123973202425987 \\
17	0.00123973400332034 \\
18	0.00123973411973566 \\
19	0.00123973411973566 \\
20	0.00123973411973566 \\
21	0.00123973481822759 \\
22	0.00123977463226765 \\
23	0.001241878955625 \\
24	0.00130293041002005 \\
25	0.00290619884617627 \\
26	0.00289901904761791 \\
27	0.00289944582618773 \\
28	0.00289945141412318 \\
29	0.00289945118129253 \\
30	0.00289945141412318 \\
31	0.00289945141412318 \\
32	0.00289945141412318 \\
33	0.00289945141412318 \\
34	0.00289945141412318 \\
35	0.00289945141412318 \\
36	0.00289945141412318 \\
37	0.00289945141412318 \\
38	0.00289945141412318 \\
39	0.00289945141412318 \\
40	0.00289945141412318 \\
};

\end{axis}

\end{tikzpicture}

==> academicAvecEnrichissementOffComp1Comp2OnComp2indicator_sig11_Online.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.5, xmax=42.5,
ymin=-0.00410496927797794, ymax=0.0862043548375368,
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1},
yticklabels={-0.02,0,0.02,0.04,0.06,0.08,0.1},
%
xlabel=time (s),ylabel={\textcolor{blue}{$\mathcal{E}^{\sigma_{11}}$}, \textcolor{red}{$E^{\sigma_{11}}$}},
every axis y label/.style={
at={(ticklabel* cs:1.05)},
anchor=south,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0432872470566904 \\
2	0.0380799125543991 \\
3	0.0369589210112391 \\
4	0.0397285510382721 \\
5	0.0305935617346027 \\
6	0.0558767826635528 \\
7	0.078789896980309 \\
8	0.0304557731725125 \\
9	0.0233893094625758 \\
10	0.0350372169526369 \\
11	0.0396336489112944 \\
12	0.0325272874426341 \\
13	0.0289554287457322 \\
14	0.0288396744138609 \\
15	0.0271907797866631 \\
16	0.0272899739125854 \\
17	0.0289769556120904 \\
18	0.031780465435369 \\
19	0.0355094662493037 \\
20	0.0404102528845573 \\
21	0.0323547250221763 \\
22	0.0296895898672666 \\
23	0.0286352917604934 \\
24	0.0355069634292646 \\
25	0.0374729488289442 \\
26	0.0282838932191118 \\
27	0.0315782105924341 \\
28	0.0338871783389905 \\
29	0.0411761683064708 \\
30	0.0404722499326272 \\
31	0.0373174868999679 \\
32	0.0350765751709294 \\
33	0.0310329031084724 \\
34	0.0291269671824017 \\
35	0.03123411948011 \\
36	0.0375175248389218 \\
37	0.0471545478312105 \\
38	0.0582660626300089 \\
39	0.0657768108969271 \\
40	0.0687977098770899 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0213704705238342 \\
2	0.0158805474638939 \\
3	0.0145865203812718 \\
4	0.0173514410853386 \\
5	0.0112765925005078 \\
6	0.022513922303915 \\
7	0.0324078686535358 \\
8	0.0108857043087482 \\
9	0.00565834296867251 \\
10	0.0151943564414978 \\
11	0.0183744113892317 \\
12	0.0122967520728707 \\
13	0.0105539876967669 \\
14	0.0112461745738983 \\
15	0.00876726862043142 \\
16	0.0070572467520833 \\
17	0.00662834011018276 \\
18	0.00781710352748632 \\
19	0.0105571942403913 \\
20	0.0149725079536438 \\
21	0.00858006626367569 \\
22	0.0100840330123901 \\
23	0.0088907303288579 \\
24	0.0152069898322225 \\
25	0.0141431130468845 \\
26	0.00840848498046398 \\
27	0.0105276452377439 \\
28	0.0102486265823245 \\
29	0.0174798853695393 \\
30	0.0160552877932787 \\
31	0.012572143226862 \\
32	0.00995292980223894 \\
33	0.00713375909253955 \\
34	0.00777598796412349 \\
35	0.0119216255843639 \\
36	0.0179411042481661 \\
37	0.0257377326488495 \\
38	0.0370100885629654 \\
39	0.0572649464011192 \\
40	0.0820993855595589 \\
};

\end{axis}

\end{tikzpicture}

==> academicAvecEnrichissementOffComp1Comp2OnNewindicator_evrcum_Online.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.5, xmax=52.5,
ymin=-0.00665858977438737, ymax=0.139830385262135,
ytick={0,0.04,0.08,0.12},
yticklabels={0,0.04,0.08,0.12},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^p(\mathcal{E}^p)$}, \textcolor{red}{$E^p$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
10	0 \\
11	0 \\
12	0.0821239739003919 \\
13	0.133171795487747 \\
14	0.111762330036216 \\
15	0.101968569980267 \\
16	0.0924913929145718 \\
17	0.098784761278636 \\
18	0.0788153511482813 \\
19	0.065757835995083 \\
20	0.0531395033814306 \\
21	0 \\
22	0.0440041442206779 \\
23	0 \\
24	0.0164405166836193 \\
25	0.0266867105302874 \\
26	0.0264047615181373 \\
27	0.0259892020987958 \\
28	0.0264899060249212 \\
29	0.0291611821795234 \\
30	0.0349929683043931 \\
31	0.035188271598912 \\
32	0.035192812361169 \\
33	0.0351929073371315 \\
34	0.03519290871717 \\
35	0.0351929087185069 \\
36	0.0351929087266573 \\
37	0 \\
38	0.00895834004580058 \\
39	0.00895834004580058 \\
40	0.00895834004580058 \\
41	0.00895834004579923 \\
42	0.00895834004570022 \\
43	0.00895834004563189 \\
44	0.00895834004559338 \\
45	0.00895834004557221 \\
46	0.00895834004556092 \\
47	0.00895834004555539 \\
48	0.00895834004555279 \\
49	0.00895834004555171 \\
50	0.00895834004555133 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
10	0 \\
11	0 \\
12	0.0458258502185345 \\
13	0.0579886883497238 \\
14	0.0488344095647335 \\
15	0.0418473593890667 \\
16	0.0424384064972401 \\
17	0.0408710278570652 \\
18	0.0339082255959511 \\
19	0.0289044231176376 \\
20	0.0265354104340076 \\
21	0 \\
22	0.0187299326062202 \\
23	0 \\
24	0.00572952814400196 \\
25	0.0128239346668124 \\
26	0.0144572099670768 \\
27	0.0145540460944176 \\
28	0.0142481625080109 \\
29	0.0141798621043563 \\
30	0.0148976324126124 \\
31	0.0149120930582285 \\
32	0.0149122457951307 \\
33	0.0149122355505824 \\
34	0.0149122346192598 \\
35	0.0149122346192598 \\
36	0.0149122346192598 \\
37	0 \\
38	1.23435990317944e-08 \\
39	1.23435990317944e-08 \\
40	1.23435990317944e-08 \\
41	1.23435990317944e-08 \\
42	1.23435990317944e-08 \\
43	1.23435990317944e-08 \\
44	1.23435990317944e-08 \\
45	1.23435990317944e-08 \\
46	1.23435990317944e-08 \\
47	1.23435990317944e-08 \\
48	1.23435990317944e-08 \\
49	1.23435990317944e-08 \\
50	1.23435990317944e-08 \\
};

\end{axis}

\end{tikzpicture}

==> academicAvecEnrichissementOffComp1Comp2OnNewindicator_sig11_Online.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.5, xmax=52.5,
ymin=-0.00940166164197331, ymax=0.19743489448144,
ytick={0,0.05,0.1,0.15,0.2},
yticklabels={0,0.05,0.1,0.15,0.2},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^{\sigma_{11}}(\mathcal{E}^{\sigma_{11}})$}, \textcolor{red}{$E^{\sigma_{11}}$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0468591299549025 \\
2	0.0438964461815443 \\
3	0.041274312874976 \\
4	0.0390537192491009 \\
5	0.0373048018474092 \\
6	0.0360965235497459 \\
7	0.0354779370933906 \\
8	0.0354574481811761 \\
9	0.0359935751971167 \\
10	0.0368935808546336 \\
11	0.032193577842434 \\
12	0.0376783743660388 \\
13	0.0516966844122971 \\
14	0.0507621574809909 \\
15	0.043038706586037 \\
16	0.0401198683771052 \\
17	0.0472279586016986 \\
18	0.0470351951357152 \\
19	0.0467967185776296 \\
20	0.0532505062849166 \\
21	0 \\
22	0.128546597055403 \\
23	0 \\
24	0.0291014927601007 \\
25	0.0398725542928933 \\
26	0.0479003525827977 \\
27	0.0609227352719077 \\
28	0.0795838518379422 \\
29	0.10275718352767 \\
30	0.126764495829127 \\
31	0.130093238825811 \\
32	0.135006744870106 \\
33	0.14298191407809 \\
34	0.156587737937699 \\
35	0.172600612470158 \\
36	0.188033232839466 \\
37	0 \\
38	0.0216678136416197 \\
39	0.0273758915078358 \\
40	0.0339551415615752 \\
41	0.0415953284697263 \\
42	0.0504750581286292 \\
43	0.0606409585028494 \\
44	0.0717329191868391 \\
45	0.0825523999757062 \\
46	0.0908866223558755 \\
47	0.0944750034977447 \\
48	0.0928137835637954 \\
49	0.0874805800115755 \\
50	0.0806141258339125 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0257185027003288 \\
2	0.0227098967880011 \\
3	0.0199898220598698 \\
4	0.0176227781921625 \\
5	0.015694560483098 \\
6	0.0143055245280266 \\
7	0.0135442782193422 \\
8	0.0134436590597034 \\
9	0.0139510054141283 \\
10	0.0148669611662626 \\
11	0.0115297110751271 \\
12	0.0140354344621301 \\
13	0.0248885303735733 \\
14	0.0283089969307184 \\
15	0.0212248750030994 \\
16	0.0165773369371891 \\
17	0.0228932052850723 \\
18	0.0279805734753609 \\
19	0.0281310882419348 \\
20	0.0274142473936081 \\
21	0 \\
22	0.131175398826599 \\
23	0 \\
24	0.0172979086637497 \\
25	0.033270288258791 \\
26	0.0345657542347908 \\
27	0.0361362621188164 \\
28	0.0397586487233639 \\
29	0.0456956177949905 \\
30	0.0539182461798191 \\
31	0.0571943186223507 \\
32	0.06201196834445 \\
33	0.0647574216127396 \\
34	0.0636960342526436 \\
35	0.0659452602267265 \\
36	0.0711043477058411 \\
37	0 \\
38	0.0042641144245863 \\
39	0.00874460767954588 \\
40	0.013660654425621 \\
41	0.0191174913197756 \\
42	0.0252666715532541 \\
43	0.0323262959718704 \\
44	0.0406139194965363 \\
45	0.0505899041891098 \\
46	0.0628860741853714 \\
47	0.0781752467155457 \\
48	0.0962925851345062 \\
49	0.113239370286465 \\
50	0.118458300828934 \\
};

\end{axis}

\end{tikzpicture}

==> academicAvecEnrichissementOffComp1OnComp1indicator_evrcum_Online.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.5, xmax=52.5,
ymin=-0.00162269357996657, ymax=0.0340765651792979,
ytick={0,0.01,0.02,0.03},
yticklabels={0,0.01,0.02,0.03},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^p(\mathcal{E}^p)$}, \textcolor{red}{$E^p$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
10	0 \\
11	0 \\
12	0 \\
13	0.0324538715993313 \\
14	0.0323505309579656 \\
15	0.0322141411454128 \\
16	0.0265025567536913 \\
17	0.019530664442992 \\
18	0.0141289565506656 \\
19	0.0182216337219322 \\
20	0.0157997884931937 \\
21	0.0139222576967248 \\
22	0.0122368296800973 \\
23	0.012715833969277 \\
24	0.013008121343319 \\
25	0.0113561932162872 \\
26	0.0108047559511341 \\
27	0.0107634836780434 \\
28	0.0107361350396101 \\
29	0.0107333558825761 \\
30	0.0107331416643498 \\
31	0.0107331213911124 \\
32	0.0107331197274741 \\
33	0.0107331195324005 \\
34	0.0107331194879524 \\
35	0.0107331194871676 \\
36	0.0107331194871631 \\
37	0.0107331194871631 \\
38	0.0107331194871631 \\
39	0.0107331194871631 \\
40	0.0107331194871631 \\
41	0.0107331194871631 \\
42	0.0107331194871631 \\
43	0.0107331194871631 \\
44	0.0107331194871631 \\
45	0.0107331194871631 \\
46	0.0107331194871631 \\
47	0.0107331194871631 \\
48	0.0107331194871631 \\
49	0.0107331194871631 \\
50	0.0107331194871631 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
10	0 \\
11	0 \\
12	0 \\
13	0.0286455154418945 \\
14	0.0217911563813686 \\
15	0.0159450564533472 \\
16	0.0090038999915123 \\
17	0.00416057324036956 \\
18	0.00257277698256075 \\
19	0.00331590021960437 \\
20	0.00327358860522509 \\
21	0.00170791917480528 \\
22	0.000881945015862584 \\
23	0.00157644308637828 \\
24	0.00164721289183944 \\
25	0.0011104968143627 \\
26	0.00111243186984211 \\
27	0.0011162351584062 \\
28	0.00111420580651611 \\
29	0.00111301383003592 \\
30	0.00111282989382744 \\
31	0.00111281382851303 \\
32	0.00111281266435981 \\
33	0.00111281254794449 \\
34	0.00111281254794449 \\
35	0.00111281254794449 \\
36	0.00111281254794449 \\
37	0.00111281254794449 \\
38	0.00111281254794449 \\
39	0.00111281254794449 \\
40	0.00111281254794449 \\
41	0.00111281254794449 \\
42	0.00111281254794449 \\
43	0.00111281254794449 \\
44	0.00111281254794449 \\
45	0.00111281254794449 \\
46	0.00111281254794449 \\
47	0.00111281254794449 \\
48	0.00111281254794449 \\
49	0.00111281254794449 \\
50	0.00111281254794449 \\
};

\end{axis}

\end{tikzpicture}

==> academicAvecEnrichissementOffComp1OnComp1indicator_sig11_Online.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.5, xmax=52.5,
ymin=-0.00214548666130183, ymax=0.0450552198873384,
ytick={-0.01,0,0.01,0.02,0.03,0.04,0.05},
yticklabels={-0.01,0,0.01,0.02,0.03,0.04,0.05},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^{\sigma_{11}}(\mathcal{E}^{\sigma_{11}})$}, \textcolor{red}{$E^{\sigma_{11}}$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0429097332260366 \\
2	0.0396267667740211 \\
3	0.0364155065372909 \\
4	0.0333002742836259 \\
5	0.0303173695439109 \\
6	0.0275229318372041 \\
7	0.0250058700780248 \\
8	0.0229058489894869 \\
9	0.0214252396952456 \\
10	0.0207961288990925 \\
11	0.0211609466321784 \\
12	0.0214135206605355 \\
13	0.0195018713996261 \\
14	0.0301523989344873 \\
15	0.0299943671488295 \\
16	0.0274774250816292 \\
17	0.0236348948534863 \\
18	0.0222811504163151 \\
19	0.0200979168582727 \\
20	0.0267094384137885 \\
21	0.0227120507337768 \\
22	0.0145604012375929 \\
23	0.0204926282808226 \\
24	0.0215722089720305 \\
25	0.0145046097948697 \\
26	0.0139052134385908 \\
27	0.0212782254240578 \\
28	0.0244560729529765 \\
29	0.0278012389019227 \\
30	0.0246866015721228 \\
31	0.0199825381311138 \\
32	0.0278037907996342 \\
33	0.0242001877245393 \\
34	0.0207425973311098 \\
35	0.0175900055029633 \\
36	0.0150465583645527 \\
37	0.0138828350244837 \\
38	0.0147872072425471 \\
39	0.0170077446780016 \\
40	0.0196404317295634 \\
41	0.0222206773457878 \\
42	0.0243828360890302 \\
43	0.0256508527542262 \\
44	0.0253639149164417 \\
45	0.0228771716444849 \\
46	0.0183600500482468 \\
47	0.0148266124256038 \\
48	0.0181469220705252 \\
49	0.0244236016059151 \\
50	0.0306675811479778 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0343987420201302 \\
2	0.0312763415277004 \\
3	0.0281823817640543 \\
4	0.0251228865236044 \\
5	0.0221070349216461 \\
6	0.01914949901402 \\
7	0.0162750277668238 \\
8	0.0135281160473824 \\
9	0.010994166135788 \\
10	0.00884472671896219 \\
11	0.00740533554926515 \\
12	0.00689688883721828 \\
13	0.00738281989470124 \\
14	0.0145919136703014 \\
15	0.0173097867518663 \\
16	0.0151638770475984 \\
17	0.00874942820519209 \\
18	0.00761822471395135 \\
19	0.00815057940781116 \\
20	0.0135862566530704 \\
21	0.00879596453160048 \\
22	0.00440471805632114 \\
23	0.00851789861917496 \\
24	0.00800145417451859 \\
25	0.00526492018252611 \\
26	0.00450301030650735 \\
27	0.00886145234107971 \\
28	0.0117596480995417 \\
29	0.0164525806903839 \\
30	0.0161840710788965 \\
31	0.00810975208878517 \\
32	0.0148139605298638 \\
33	0.0123126190155745 \\
34	0.00984220206737518 \\
35	0.00749306287616491 \\
36	0.00537252146750689 \\
37	0.00377349532209337 \\
38	0.00334609905257821 \\
39	0.00427317805588245 \\
40	0.00577951828017831 \\
41	0.00733706541359425 \\
42	0.00870118662714958 \\
43	0.00968671310693026 \\
44	0.0100728450343013 \\
45	0.0095446864143014 \\
46	0.00767470756545663 \\
47	0.0045974487438798 \\
48	0.00781447067856789 \\
49	0.0199055876582861 \\
50	0.0353055223822594 \\
};

\end{axis}

\end{tikzpicture}

==> academicAvecEnrichissementOffComp1OnComp2indicator_evrcum_Online.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.5, xmax=42.5,
ymin=-0.00220882445916765, ymax=0.0463853136425207,
ytick={-0.01,0,0.01,0.02,0.03,0.04,0.05},
yticklabels={-0.01,0,0.01,0.02,0.03,0.04,0.05},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^p(\mathcal{E}^p)$}, \textcolor{red}{$E^p$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0.0370208740724653 \\
10	0.0429818690744568 \\
11	0.0440200387142756 \\
12	0.0441589100604177 \\
13	0.0441764891833531 \\
14	0 \\
15	0.00948794222383413 \\
16	0.00948820931846998 \\
17	0.00948830340453168 \\
18	0.00948831824944664 \\
19	0.00948831902326849 \\
20	0.0094883190579048 \\
21	0.00948838472655121 \\
22	0.00948967338063266 \\
23	0.00955138534286266 \\
24	0.0114167654753515 \\
25	0.0231315778389184 \\
26	0.0231697522341573 \\
27	0.0231691678476337 \\
28	0.0231691640884578 \\
29	0.0231691640446661 \\
30	0.0231691640011855 \\
31	0.0231691640011767 \\
32	0.0231691640011767 \\
33	0.0231691640011767 \\
34	0.0231691640011767 \\
35	0.0231691640011767 \\
36	0.0231691640011767 \\
37	0.0231691640011767 \\
38	0 \\
39	0.0094868658345803 \\
40	0.0094868658345803 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0.011756295338273 \\
10	0.0144452899694443 \\
11	0.014845360070467 \\
12	0.0148869454860687 \\
13	0.0148896276950836 \\
14	0 \\
15	5.49885839973285e-07 \\
16	6.96968413649302e-07 \\
17	7.45594832096685e-07 \\
18	7.5139774935451e-07 \\
19	7.51647803554079e-07 \\
20	7.51652351027587e-07 \\
21	7.76161925841734e-07 \\
22	1.40949180149619e-06 \\
23	3.25954279105645e-05 \\
24	0.00117720465641469 \\
25	0.0126543575897813 \\
26	0.0127302929759026 \\
27	0.0127308573573828 \\
28	0.0127308703958988 \\
29	0.0127308694645762 \\
30	0.0127308694645762 \\
31	0.0127308694645762 \\
32	0.0127308694645762 \\
33	0.0127308694645762 \\
34	0.0127308694645762 \\
35	0.0127308694645762 \\
36	0.0127308694645762 \\
37	0.0127308694645762 \\
38	0 \\
39	6.98018780553866e-08 \\
40	6.98018780553866e-08 \\
};

\end{axis}

\end{tikzpicture}

==> academicAvecEnrichissementOffComp1OnComp2indicator_sig11_Online.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.5, xmax=42.5,
ymin=-0.010408677905798, ymax=0.218582236021757,
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25},
yticklabels={-0.05,0,0.05,0.1,0.15,0.2,0.25},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^{\sigma_{11}}(\mathcal{E}^{\sigma_{11}})$}, \textcolor{red}{$E^{\sigma_{11}}$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.0465530945295874 \\
3	0.0690736593391501 \\
4	0.0901564798594581 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0.0367422054586921 \\
10	0.0677472312133538 \\
11	0.103117505189881 \\
12	0.14255605141393 \\
13	0.185792746434632 \\
14	0 \\
15	0.0254437536126923 \\
16	0.044147676790513 \\
17	0.0672944915812157 \\
18	0.0955109004185196 \\
19	0.129544627980687 \\
20	0.170279492286894 \\
21	0.0805044904295898 \\
22	0.0290549542191534 \\
23	0.0320049947842747 \\
24	0.0422905888321721 \\
25	0.0353887940897144 \\
26	0.0572075481023865 \\
27	0.0881861209353728 \\
28	0.0923067605854057 \\
29	0.0845195468397954 \\
30	0.0700146047676776 \\
31	0.0546252878707116 \\
32	0.0419882016337057 \\
33	0.043678486622849 \\
34	0.0531584529637505 \\
35	0.0737710192851609 \\
36	0.110905821789277 \\
37	0.17226094742819 \\
38	0 \\
39	0.089328059334657 \\
40	0.152238108324189 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0.0322549156844616 \\
3	0.0501612536609173 \\
4	0.0661825835704803 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0.0344542674720287 \\
10	0.0713194832205772 \\
11	0.109661512076855 \\
12	0.154121696949005 \\
13	0.208173558115959 \\
14	0 \\
15	0.0104819899424911 \\
16	0.0217520482838154 \\
17	0.0354168452322483 \\
18	0.0519134812057018 \\
19	0.0722266808152199 \\
20	0.0977799519896507 \\
21	0.043190985918045 \\
22	0.0132998544722795 \\
23	0.0158812925219536 \\
24	0.0289112087339163 \\
25	0.0232078563421965 \\
26	0.0359910540282726 \\
27	0.0488286577165127 \\
28	0.050834447145462 \\
29	0.0495493486523628 \\
30	0.0427489727735519 \\
31	0.0344319343566895 \\
32	0.0287565384060144 \\
33	0.0326016433537006 \\
34	0.0397432036697865 \\
35	0.0505256801843643 \\
36	0.0666046217083931 \\
37	0.0927887558937073 \\
38	0 \\
39	0.0507803000509739 \\
40	0.149694100022316 \\
};

\end{axis}

\end{tikzpicture}

==> academicAvecEnrichissementOffComp1OnNewindicator_evrcum_Online.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.5, xmax=52.5,
ymin=-0.00878131609971891, ymax=0.184407638094097,
ytick={0,0.05,0.1,0.15,0.2},
yticklabels={0,0.05,0.1,0.15,0.2},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^p(\mathcal{E}^p)$}, \textcolor{red}{$E^p$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
10	0 \\
11	0 \\
12	0 \\
13	0.170186942402205 \\
14	0.175626321994378 \\
15	0.156968384936668 \\
16	0.174451831726545 \\
17	0 \\
18	0.0587086738040804 \\
19	0.0882217652116947 \\
20	0.108764313070028 \\
21	0 \\
22	0.0601040772416722 \\
23	0 \\
24	0.0171604932984848 \\
25	0.0271067733179215 \\
26	0.0265129559911595 \\
27	0.025353388180004 \\
28	0.0255013180809605 \\
29	0.0286719089934862 \\
30	0.035375143326098 \\
31	0.0354879051246114 \\
32	0.0354886686064684 \\
33	0.0354886294537193 \\
34	0.0354886273558966 \\
35	0 \\
36	0.00948678564697599 \\
37	0.00948678564666969 \\
38	0.00948678564666517 \\
39	0.00948678564666517 \\
40	0.00948678564666517 \\
41	0.00948678564666664 \\
42	0.00948678564677419 \\
43	0.00948678564683335 \\
44	0.00948678564687614 \\
45	0 \\
46	0.00948676783193251 \\
47	0.009486767832053 \\
48	0.00948676783209077 \\
49	0.00948676783210204 \\
50	0.0094867678321053 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
10	0 \\
11	0 \\
12	0 \\
13	0.0785296037793159 \\
14	0.088627353310585 \\
15	0.0875188559293747 \\
16	0.101684890687466 \\
17	0 \\
18	0.0309290029108524 \\
19	0.0470290072262287 \\
20	0.0521440617740154 \\
21	0 \\
22	0.0227616000920534 \\
23	0 \\
24	0.0049206456169486 \\
25	0.0119764590635896 \\
26	0.0124203320592642 \\
27	0.0125151909887791 \\
28	0.0128692518919706 \\
29	0.0138444053009152 \\
30	0.0157926827669144 \\
31	0.0158266108483076 \\
32	0.0158274378627539 \\
33	0.0158274676650763 \\
34	0.0158274695277214 \\
35	0 \\
36	1.99623020336048e-08 \\
37	1.99623020336048e-08 \\
38	1.99623020336048e-08 \\
39	1.99623020336048e-08 \\
40	1.99623020336048e-08 \\
41	1.99623020336048e-08 \\
42	1.99623020336048e-08 \\
43	1.99623020336048e-08 \\
44	1.99623020336048e-08 \\
45	0 \\
46	1.03480930491173e-08 \\
47	1.03480921609389e-08 \\
48	1.03480921609389e-08 \\
49	1.03480921609389e-08 \\
50	1.03480921609389e-08 \\
};

\end{axis}

\end{tikzpicture}

==> academicAvecEnrichissementOffComp1OnNewindicator_sig11_Online.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.5, xmax=52.5,
ymin=-0.00995476871119767, ymax=0.209050142935151,
ytick={0,0.05,0.1,0.15,0.2},
yticklabels={0,0.05,0.1,0.15,0.2},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^{\sigma_{11}}(\mathcal{E}^{\sigma_{11}})$}, \textcolor{red}{$E^{\sigma_{11}}$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.175303981981143 \\
2	0.174868191396078 \\
3	0.174484272056374 \\
4	0.174141416146628 \\
5	0.17382937886312 \\
6	0.173538505770442 \\
7	0.173259750246385 \\
8	0.172984682494371 \\
9	0.172705515630491 \\
10	0.172470964728536 \\
11	0.176167333720813 \\
12	0 \\
13	0.0323416761870643 \\
14	0.0494880017731398 \\
15	0.0589900775337015 \\
16	0.0710887924850515 \\
17	0 \\
18	0.0320825672444415 \\
19	0.0562566177987505 \\
20	0.0888846114886024 \\
21	0 \\
22	0.117556100109884 \\
23	0 \\
24	0.0179302382256185 \\
25	0.0262872421628408 \\
26	0.0391542678125059 \\
27	0.0610046390329551 \\
28	0.0905127697625491 \\
29	0.124995182411359 \\
30	0.156540366280336 \\
31	0.158389923978174 \\
32	0.162356441433925 \\
33	0.175566643386411 \\
34	0.193782300552512 \\
35	0 \\
36	0.0251492687105975 \\
37	0.037188389687326 \\
38	0.0531479866541956 \\
39	0.0718715429590288 \\
40	0.0931599540997426 \\
41	0.117002714111445 \\
42	0.143280209235403 \\
43	0.171315968510019 \\
44	0.199095374223953 \\
45	0 \\
46	0.0190875527776426 \\
47	0.034431510928407 \\
48	0.0512235493316473 \\
49	0.0676360234863784 \\
50	0.0827959143895417 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.164417684078217 \\
2	0.162314966320992 \\
3	0.160202234983444 \\
4	0.158079549670219 \\
5	0.155947178602219 \\
6	0.15380547940731 \\
7	0.151655063033104 \\
8	0.149496734142303 \\
9	0.147331446409225 \\
10	0.145181909203529 \\
11	0.145785957574844 \\
12	0 \\
13	0.020212771371007 \\
14	0.0347252562642097 \\
15	0.0360765717923641 \\
16	0.0398067161440849 \\
17	0 \\
18	0.0160122457891703 \\
19	0.0269923415035009 \\
20	0.0420981273055077 \\
21	0 \\
22	0.0752680823206902 \\
23	0 \\
24	0.00611344026401639 \\
25	0.0130290491506457 \\
26	0.0256718620657921 \\
27	0.0381732881069183 \\
28	0.0502493679523468 \\
29	0.062599204480648 \\
30	0.0729098245501518 \\
31	0.0643943920731544 \\
32	0.0634791254997253 \\
33	0.0641829967498779 \\
34	0.0715787634253502 \\
35	0 \\
36	0.0135509073734283 \\
37	0.0210598092526197 \\
38	0.0316592119634151 \\
39	0.0437435172498226 \\
40	0.0570304878056049 \\
41	0.0716179013252258 \\
42	0.0878025591373444 \\
43	0.10607797652483 \\
44	0.127198174595833 \\
45	0 \\
46	0.00773980608209968 \\
47	0.0265937671065331 \\
48	0.0588884763419628 \\
49	0.107126645743847 \\
50	0.160508409142494 \\
};

\end{axis}

\end{tikzpicture}

==> academicSansEnrichissementOffComp1Comp2OnComp1indicator_evrcum_Online.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.5, xmax=52.5,
ymin=-0.00229490368260928, ymax=0.0481929773347949,
ytick={-0.01,0,0.01,0.02,0.03,0.04,0.05},
yticklabels={-0.01,0,0.01,0.02,0.03,0.04,0.05},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^p(\mathcal{E}^p)$}, \textcolor{red}{$E^p$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
10	0 \\
11	0 \\
12	0 \\
13	0.0415546962158406 \\
14	0.0398041224925598 \\
15	0.0458980736521857 \\
16	0.04464415670069 \\
17	0.0435963327837695 \\
18	0.0332545499346965 \\
19	0.0258985863703023 \\
20	0.0184500126110014 \\
21	0.0175893962761444 \\
22	0.0183397247133368 \\
23	0.0169591375282378 \\
24	0.0134304224637885 \\
25	0.0125969446197867 \\
26	0.0124152217610272 \\
27	0.0124067806001177 \\
28	0.0124133725490355 \\
29	0.0124152448877717 \\
30	0.012415492427727 \\
31	0.0124155173069557 \\
32	0.0124155193740446 \\
33	0.0124155195205911 \\
34	0.012415519586711 \\
35	0.0124155195893075 \\
36	0.0124155195893286 \\
37	0.0124155195893286 \\
38	0.0124155195893286 \\
39	0.0124155195893286 \\
40	0.0124155195893286 \\
41	0.0124155195893286 \\
42	0.0124155195893286 \\
43	0.0124155195893286 \\
44	0.0124155195893286 \\
45	0.0124155195893286 \\
46	0.0124155195893286 \\
47	0.0124155195893286 \\
48	0.0124155195893286 \\
49	0.0124155195893286 \\
50	0.0124155195893286 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
10	0 \\
11	0 \\
12	0 \\
13	0.0277942065149546 \\
14	0.0433452948927879 \\
15	0.0457863137125969 \\
16	0.0369247049093246 \\
17	0.0227088388055563 \\
18	0.0122899804264307 \\
19	0.00763293029740453 \\
20	0.0063218236900866 \\
21	0.00639527104794979 \\
22	0.00645963009446859 \\
23	0.00513531314209104 \\
24	0.00244136550463736 \\
25	0.00234716385602951 \\
26	0.00232848129235208 \\
27	0.00230932259000838 \\
28	0.00230245781131089 \\
29	0.00230110413394868 \\
30	0.00230091717094183 \\
31	0.00230089155957103 \\
32	0.00230088899843395 \\
33	0.00230088899843395 \\
34	0.00230088899843395 \\
35	0.00230088899843395 \\
36	0.00230088899843395 \\
37	0.00230088899843395 \\
38	0.00230088899843395 \\
39	0.00230088899843395 \\
40	0.00230088899843395 \\
41	0.00230088899843395 \\
42	0.00230088899843395 \\
43	0.00230088899843395 \\
44	0.00230088899843395 \\
45	0.00230088899843395 \\
46	0.00230088899843395 \\
47	0.00230088899843395 \\
48	0.00230088899843395 \\
49	0.00230088899843395 \\
50	0.00230088899843395 \\
};

\end{axis}

\end{tikzpicture}

==> academicSansEnrichissementOffComp1Comp2OnComp1indicator_sig11_Online.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
ymin=-0.00322937852848853, ymax=0.0678169490982592,
ytick={0,0.02,0.04,0.06},
yticklabels={0,0.02,0.04,0.06},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^{\sigma_{11}}(\mathcal{E}^{\sigma_{11}})$}, \textcolor{red}{$E^{\sigma_{11}}$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0619230318267534 \\
2	0.0590996189998841 \\
3	0.0564151811716757 \\
4	0.0538802688739254 \\
5	0.0515072237632334 \\
6	0.0493103979255203 \\
7	0.047306234921477 \\
8	0.0455130750974411 \\
9	0.0439504988151629 \\
10	0.0426380083903415 \\
11	0.0415906736250684 \\
12	0.0399885981777432 \\
13	0.0318718077582189 \\
14	0.0494775613777658 \\
15	0.0637201291424167 \\
16	0.0645875705697707 \\
17	0.0552412923937302 \\
18	0.0487463152893722 \\
19	0.0413398727412025 \\
20	0.0439742596707059 \\
21	0.0448307715604469 \\
22	0.0430145100803666 \\
23	0.0372622878113685 \\
24	0.0287257432234124 \\
25	0.0381758088324755 \\
26	0.0303977591925447 \\
27	0.0338420733372879 \\
28	0.0379400851677182 \\
29	0.0391144010467424 \\
30	0.0374599464197119 \\
31	0.0352215419284937 \\
32	0.0388741797249244 \\
33	0.0371563396004406 \\
34	0.0350243684984325 \\
35	0.0328507096995148 \\
36	0.03069268363397 \\
37	0.0286914461637459 \\
38	0.0271857016946487 \\
39	0.026817162257964 \\
40	0.0281221396464926 \\
41	0.0309308489334967 \\
42	0.0348288602710905 \\
43	0.0395335083236225 \\
44	0.0447417808112399 \\
45	0.0498834015541398 \\
46	0.0540529058849055 \\
47	0.0564421096915371 \\
48	0.0570260311249803 \\
49	0.0565648859675336 \\
50	0.0559431059991386 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0392334051430225 \\
2	0.0362911038100719 \\
3	0.0334979854524136 \\
4	0.0308670494705439 \\
5	0.0284143667668104 \\
6	0.0261595882475376 \\
7	0.0241262745112181 \\
8	0.0223416276276112 \\
9	0.0208352338522673 \\
10	0.0196361746639013 \\
11	0.0187671817839146 \\
12	0.0178699549287558 \\
13	0.0098040085285902 \\
14	0.0210543312132359 \\
15	0.0425309278070927 \\
16	0.0464651547372341 \\
17	0.039004523307085 \\
18	0.0283501837402582 \\
19	0.0171657260507345 \\
20	0.0161216109991074 \\
21	0.0224075969308615 \\
22	0.0236240420490503 \\
23	0.0168335288763046 \\
24	0.00822688080370426 \\
25	0.0165216214954853 \\
26	0.012231913395226 \\
27	0.0134539399296045 \\
28	0.0168763864785433 \\
29	0.0163729973137379 \\
30	0.0123295048251748 \\
31	0.0136051010340452 \\
32	0.0189148560166359 \\
33	0.0173207055777311 \\
34	0.0154398297891021 \\
35	0.0135229369625449 \\
36	0.011597559787333 \\
37	0.00971973314881325 \\
38	0.00800888426601887 \\
39	0.0067177708260715 \\
40	0.00627999193966389 \\
41	0.00705013470724225 \\
42	0.00892318226397038 \\
43	0.0116095915436745 \\
44	0.0149754779413342 \\
45	0.0190724991261959 \\
46	0.0241097453981638 \\
47	0.0304152574390173 \\
48	0.038211677223444 \\
49	0.0468231663107872 \\
50	0.0537587404251099 \\
};

\end{axis}

\end{tikzpicture}

==> academicSansEnrichissementOffComp1Comp2OnComp2indicator_evrcum_Online.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.5, xmax=42.5,
ymin=-0.0017846315808832, ymax=0.0374772631985473,
ytick={0,0.01,0.02,0.03,0.04},
yticklabels={0,0.01,0.02,0.03,0.04},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^p(\mathcal{E}^p)$}, \textcolor{red}{$E^p$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.0356500297032361 \\
6	0.0356926316176641 \\
7	0.03092265682059 \\
8	0.0150694197565001 \\
9	0.0123309214400928 \\
10	0.0116798036955627 \\
11	0.0115304104974947 \\
12	0.0115124202328966 \\
13	0.0115105349731438 \\
14	0.011510268069031 \\
15	0.0115101995760819 \\
16	0.0115101690552838 \\
17	0.011510154860727 \\
18	0.0115101523191405 \\
19	0.0115101521819485 \\
20	0.0115101521756469 \\
21	0.0115101415465442 \\
22	0.0115100636500867 \\
23	0.0115121367185966 \\
24	0.0113385379331403 \\
25	0.0134901209786335 \\
26	0.0134432840166164 \\
27	0.0134417532744488 \\
28	0.0134417329381359 \\
29	0.0134417329027335 \\
30	0.0134417328547057 \\
31	0.0134417328546683 \\
32	0.0134417328546683 \\
33	0.0134417328546683 \\
34	0.0134417328546683 \\
35	0.0134417328546683 \\
36	0.0134417328546683 \\
37	0.0134417328546683 \\
38	0.0134417328546683 \\
39	0.0134417328546683 \\
40	0.0134417328546683 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.015350722707808 \\
6	0.0257776379585266 \\
7	0.0177164245396852 \\
8	0.00255443598143756 \\
9	0.00152340612839907 \\
10	0.00147945038042963 \\
11	0.00147781032137573 \\
12	0.00147649727296084 \\
13	0.00147609040141106 \\
14	0.00147605245001614 \\
15	0.00147604511585087 \\
16	0.00147604593075812 \\
17	0.0014760458143428 \\
18	0.00147604593075812 \\
19	0.00147604593075812 \\
20	0.00147604593075812 \\
21	0.00147604616358876 \\
22	0.00147604686208069 \\
23	0.00147514929994941 \\
24	0.00156716664787382 \\
25	0.00262817298062146 \\
26	0.00263424636796117 \\
27	0.00263409176841378 \\
28	0.00263409246690571 \\
29	0.00263409223407507 \\
30	0.00263409223407507 \\
31	0.00263409223407507 \\
32	0.00263409223407507 \\
33	0.00263409223407507 \\
34	0.00263409223407507 \\
35	0.00263409223407507 \\
36	0.00263409223407507 \\
37	0.00263409223407507 \\
38	0.00263409223407507 \\
39	0.00263409223407507 \\
40	0.00263409223407507 \\
};

\end{axis}

\end{tikzpicture}

==> academicSansEnrichissementOffComp1Comp2OnComp2indicator_sig11_Online.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.5, xmax=42.5,
ymin=-0.00417759902775288, ymax=0.0877295795828104,
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1},
yticklabels={-0.02,0,0.02,0.04,0.06,0.08,0.1},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^{\sigma_{11}}(\mathcal{E}^{\sigma_{11}})$}, \textcolor{red}{$E^{\sigma_{11}}$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0527589868573066 \\
2	0.0463637786135469 \\
3	0.0435076312996042 \\
4	0.0443277179696817 \\
5	0.034758317459144 \\
6	0.0608522307757604 \\
7	0.0787291974253133 \\
8	0.0327366744342499 \\
9	0.0268225472752087 \\
10	0.0390654863842804 \\
11	0.0435881583944973 \\
12	0.0390551628717838 \\
13	0.0305300970472973 \\
14	0.0312606834656887 \\
15	0.0290198770655645 \\
16	0.0290223029923349 \\
17	0.0310663213410544 \\
18	0.0342145522766425 \\
19	0.0379345527559765 \\
20	0.0422121290661681 \\
21	0.0343660740431476 \\
22	0.0312096456221543 \\
23	0.029340406872108 \\
24	0.0396988010395549 \\
25	0.0422586627013009 \\
26	0.0306742321675255 \\
27	0.033949212284973 \\
28	0.0382018287856464 \\
29	0.045760926178649 \\
30	0.045232377043966 \\
31	0.0407300249260824 \\
32	0.0371665914550773 \\
33	0.0328959718126519 \\
34	0.0314165768248904 \\
35	0.0347597646059292 \\
36	0.0419905445858691 \\
37	0.0512950644806026 \\
38	0.0592861828813206 \\
39	0.0608121705967328 \\
40	0.0594349932990281 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.034879744052887 \\
2	0.0262620057910681 \\
3	0.0212602876126766 \\
4	0.0209879130125046 \\
5	0.010259997099638 \\
6	0.0312538556754589 \\
7	0.0329948924481869 \\
8	0.0122403269633651 \\
9	0.00663946289569139 \\
10	0.0170629322528839 \\
11	0.0208959728479385 \\
12	0.0158561579883099 \\
13	0.0125493230298162 \\
14	0.0120887914672494 \\
15	0.00867432169616222 \\
16	0.00633344985544682 \\
17	0.00613472098484635 \\
18	0.00839920714497566 \\
19	0.0125104710459709 \\
20	0.0186373610049486 \\
21	0.00845321267843246 \\
22	0.0090381046757102 \\
23	0.0107887331396341 \\
24	0.018356004729867 \\
25	0.0158734861761332 \\
26	0.00983340572565794 \\
27	0.0108748190104961 \\
28	0.00999694690108299 \\
29	0.0201550722122192 \\
30	0.0183783676475286 \\
31	0.0135547034442425 \\
32	0.00995557755231857 \\
33	0.00830866862088442 \\
34	0.0114072160795331 \\
35	0.0172236450016499 \\
36	0.024275790899992 \\
37	0.0324167832732201 \\
38	0.0426672138273716 \\
39	0.0594366081058979 \\
40	0.0835519805550575 \\
};

\end{axis}

\end{tikzpicture}

==> academicSansEnrichissementOffComp1Comp2OnNewindicator_evrcum_Computation2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-2, xmax=42,
y grid style={white!69.01960784313725!black},
ymin=-0.00129868394944563, ymax=0.0272723629383581,
ytick={0,0.01,0.02,0.03},
yticklabels={0,0.01,0.02,0.03},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
xmajorgrids,
ymajorgrids,
        xlabel=time (s),ylabel={\textcolor{blue}{$\mathcal{E}^p$}, \textcolor{red}{$E^p$}},
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
]
\addplot  [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0.0079285326670694 \\
7	0.00653581619208822 \\
8	0.0018478796377169 \\
9	0.00114393358569694 \\
10	0.000974090755369361 \\
11	0.000941875800601246 \\
12	0.000939184183901579 \\
13	0.000939144157679484 \\
14	0.000939112712653072 \\
15	0.000939093757304805 \\
16	0.000939084154287706 \\
17	0.00093907969438068 \\
18	0.000939078839433239 \\
19	0.000939078793207823 \\
20	0.000939078791127017 \\
21	0.000939075237017535 \\
22	0.000939053385398485 \\
23	0.000940752071499556 \\
24	0.000915543036748234 \\
25	0.00135193701431941 \\
26	0.00133910275468705 \\
27	0.00133871391893756 \\
28	0.0013387083653363 \\
29	0.00133870835695383 \\
30	0.0013387083415645 \\
31	0.0013387083415515 \\
32	0.0013387083415515 \\
33	0.0013387083415515 \\
34	0.0013387083415515 \\
35	0.0013387083415515 \\
36	0.0013387083415515 \\
37	0.0013387083415515 \\
38	0.0013387083415515 \\
39	0.0013387083415515 \\
40	0.0013387083415515 \\
};
\addplot  [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0.0259736789889125 \\
7	0.0177821687056786 \\
8	0.00265150768050451 \\
9	0.00242230511372153 \\
10	0.00244199450612853 \\
11	0.002429399636414 \\
12	0.00242531181160591 \\
13	0.00242446785229573 \\
14	0.00242436736342124 \\
15	0.00242436866807055 \\
16	0.00242437370703342 \\
17	0.0024243760438171 \\
18	0.0024243764761898 \\
19	0.00242437649807648 \\
20	0.00242437649898752 \\
21	0.00242437824623188 \\
22	0.00242438988965424 \\
23	0.00242210325770906 \\
24	0.00247995780623015 \\
25	0.00273874931487865 \\
26	0.00274281550490431 \\
27	0.00274287533000605 \\
28	0.0027428790197306 \\
29	0.0027428786302314 \\
30	0.0027428786246364 \\
31	0.00274287862463866 \\
32	0.00274287862463866 \\
33	0.00274287862463866 \\
34	0.00274287862463866 \\
35	0.00274287862463866 \\
36	0.00274287862463866 \\
37	0.00274287862463866 \\
38	0.00274287862463866 \\
39	0.00274287862463866 \\
40	0.00274287862463866 \\
};

\end{axis}

\end{tikzpicture}

==> academicSansEnrichissementOffComp1Comp2OnNewindicator_evrcum_Online.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.5, xmax=52.5,
ymin=-0.00721835815729371, ymax=0.151585521303168,
ytick={0,0.04,0.08,0.12,0.16},
yticklabels={0,0.04,0.08,0.12,0.16},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^p(\mathcal{E}^p)$}, \textcolor{red}{$E^p$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
10	0 \\
11	0 \\
12	0.0948299288068058 \\
13	0.144367163145874 \\
14	0.136898626143949 \\
15	0.11225655810764 \\
16	0.104447822727682 \\
17	0.0894861467685898 \\
18	0.0748115511288016 \\
19	0.0678660461002693 \\
20	0.0472812682871085 \\
21	0.0420916037569878 \\
22	0.0413086906868873 \\
23	0.0427196000779633 \\
24	0.0459707525153491 \\
25	0.0498977930421638 \\
26	0.0490834307286785 \\
27	0.0473083015404658 \\
28	0.045838781331666 \\
29	0.0448820587552048 \\
30	0.0454150106838096 \\
31	0.0454122117602141 \\
32	0.0454119664028674 \\
33	0.0454119559884577 \\
34	0.0454119557276002 \\
35	0.0454119555938537 \\
36	0.0454119555902154 \\
37	0.0454119555901232 \\
38	0.0454119555901221 \\
39	0.0454119555901221 \\
40	0.0454119555901221 \\
41	0.0454119555901221 \\
42	0.0454119555901221 \\
43	0.0454119555901221 \\
44	0.0454119555901221 \\
45	0.0454119555901221 \\
46	0.0454119555901221 \\
47	0.0454119555901221 \\
48	0.0454119555901221 \\
49	0.0454119555901221 \\
50	0.0454119555901221 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
10	0 \\
11	0 \\
12	0.0432745888829231 \\
13	0.0683733746409416 \\
14	0.0461084395647049 \\
15	0.0415724106132984 \\
16	0.0435880608856678 \\
17	0.0455963052809238 \\
18	0.0359438061714172 \\
19	0.0321638956665993 \\
20	0.0294401962310076 \\
21	0.0297989156097174 \\
22	0.0404401160776615 \\
23	0.0564363412559032 \\
24	0.0744125992059708 \\
25	0.0931489840149879 \\
26	0.0921876206994057 \\
27	0.0894009694457054 \\
28	0.0866749957203865 \\
29	0.0841883793473244 \\
30	0.0820221528410912 \\
31	0.0819481909275055 \\
32	0.0819452926516533 \\
33	0.0819452181458473 \\
34	0.0819452181458473 \\
35	0.0819452181458473 \\
36	0.0819452181458473 \\
37	0.0819452181458473 \\
38	0.0819452181458473 \\
39	0.0819452181458473 \\
40	0.0819452181458473 \\
41	0.0819452181458473 \\
42	0.0819452181458473 \\
43	0.0819452181458473 \\
44	0.0819452181458473 \\
45	0.0819452181458473 \\
46	0.0819452181458473 \\
47	0.0819452181458473 \\
48	0.0819452181458473 \\
49	0.0819452181458473 \\
50	0.0819452181458473 \\
};

\end{axis}

\end{tikzpicture}

==> academicSansEnrichissementOffComp1Comp2OnNewindicator_sig11_Computation2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-2, xmax=42,
y grid style={white!69.01960784313725!black},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
ymin=-0.00458347566352667, ymax=0.09625298893406,
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1},
yticklabels={-0.02,0,0.02,0.04,0.06,0.08,0.1},
xmajorgrids,
ymajorgrids,
        xlabel=time (s),ylabel={\textcolor{blue}{$\mathcal{E}^{\sigma_{11}}$}, \textcolor{red}{$E^{\sigma_{11}}$}},
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
]
\addplot  [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0522708805470485 \\
2	0.0423897301598733 \\
3	0.0379482374569802 \\
4	0.039225353888664 \\
5	0.0242383965952062 \\
6	0.0647263903012016 \\
7	0.0916695132705333 \\
8	0.0208499978060788 \\
9	0.0307556899113618 \\
10	0.0304983496830595 \\
11	0.0378054229036279 \\
12	0.0308112796953751 \\
13	0.0175984824343359 \\
14	0.0191320544993987 \\
15	0.0158924865591219 \\
16	0.0160962916952705 \\
17	0.0193177236261935 \\
18	0.0241712758405263 \\
19	0.0298601269839456 \\
20	0.0363456890862404 \\
21	0.024458998205303 \\
22	0.0194011966827428 \\
23	0.0157837957376696 \\
24	0.0320816135613401 \\
25	0.0357545896929473 \\
26	0.01765930410269 \\
27	0.0236841450303269 \\
28	0.0293880313562472 \\
29	0.0412715473191202 \\
30	0.0404550661496589 \\
31	0.033385658270968 \\
32	0.0277367059848413 \\
33	0.0209896619414212 \\
34	0.0187377082299381 \\
35	0.0242121177011086 \\
36	0.0356980763508948 \\
37	0.0501963256152003 \\
38	0.0624050339559182 \\
39	0.0645356536600325 \\
40	0.0622205423046647 \\
};
\addplot  [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0348797465185894 \\
2	0.0262620078138001 \\
3	0.0212602901515862 \\
4	0.020987913840727 \\
5	0.0102494040266076 \\
6	0.031335304560535 \\
7	0.0330065916008247 \\
8	0.0121086993338374 \\
9	0.0195025425563163 \\
10	0.0175411476015501 \\
11	0.0210624448486041 \\
12	0.0160537200149919 \\
13	0.0125353179713548 \\
14	0.0119411351529062 \\
15	0.00854433117728229 \\
16	0.00618587277355489 \\
17	0.00588293388312268 \\
18	0.00798271570152026 \\
19	0.0118978090767963 \\
20	0.0178071180838597 \\
21	0.0081039571476883 \\
22	0.00887087974624399 \\
23	0.0108160168501426 \\
24	0.0186227392413137 \\
25	0.0157859576541598 \\
26	0.00980490956701965 \\
27	0.0113798355844307 \\
28	0.00997918741521802 \\
29	0.020062876455134 \\
30	0.0182903293997149 \\
31	0.0135141669151623 \\
32	0.0100342871357274 \\
33	0.00858060149995223 \\
34	0.0117769442188813 \\
35	0.0176219632538849 \\
36	0.02470406234461 \\
37	0.0328758900560031 \\
38	0.0430985996532617 \\
39	0.0594696460990748 \\
40	0.0823149121266809 \\
};

\end{axis}

\end{tikzpicture}

==> academicSansEnrichissementOffComp1Comp2OnNewindicator_sig11_Online.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.5, xmax=52.5,
ymin=-0.0489350885152817, ymax=1.02763685882092,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^{\sigma_{11}}(\mathcal{E}^{\sigma_{11}})$}, \textcolor{red}{$E^{\sigma_{11}}$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0577540486497045 \\
2	0.0542121581063332 \\
3	0.0509944259847842 \\
4	0.0481465801535549 \\
5	0.0457225073684941 \\
6	0.0437806166911441 \\
7	0.0423750179429458 \\
8	0.0415414615729017 \\
9	0.0412824751165957 \\
10	0.0413774663676659 \\
11	0.0329997262404917 \\
12	0.0427206834425227 \\
13	0.0574847869816381 \\
14	0.0570360289251632 \\
15	0.0433590386651314 \\
16	0.0410051010405558 \\
17	0.046073263213187 \\
18	0.0452728128937253 \\
19	0.0454746437191967 \\
20	0.0510790050367611 \\
21	0.270074215988768 \\
22	0.387370241216676 \\
23	0.436132107787476 \\
24	0.459031785677668 \\
25	0.471313799325605 \\
26	0.459296457729445 \\
27	0.436539296212255 \\
28	0.387368680913315 \\
29	0.266175163667356 \\
30	0.0409636431842435 \\
31	0.0444714701368833 \\
32	0.0536736072774785 \\
33	0.0597545900255789 \\
34	0.0594017144377892 \\
35	0.0535460988889968 \\
36	0.0538176257605473 \\
37	0.0560374814388544 \\
38	0.0596328459475796 \\
39	0.064803478624749 \\
40	0.0717483837452693 \\
41	0.0806802768016327 \\
42	0.0917965303629489 \\
43	0.105135981858861 \\
44	0.120205971118969 \\
45	0.13531188368772 \\
46	0.147043534531213 \\
47	0.151391695443544 \\
48	0.146893184194974 \\
49	0.136020392533018 \\
50	0.122680494367475 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0397164709866047 \\
2	0.0355528593063354 \\
3	0.0316842496395111 \\
4	0.0281584244221449 \\
5	0.0250403787940741 \\
6	0.0224146731197834 \\
7	0.0203815381973982 \\
8	0.0190388076007366 \\
9	0.0184466205537319 \\
10	0.0185116361826658 \\
11	0.0128920879215002 \\
12	0.0161935798823833 \\
13	0.0347719676792622 \\
14	0.0362387672066689 \\
15	0.0249589812010527 \\
16	0.022723002359271 \\
17	0.0298333913087845 \\
18	0.0315916165709496 \\
19	0.0304206553846598 \\
20	0.0309065748006105 \\
21	0.219175577163696 \\
22	0.429773330688477 \\
23	0.629672646522522 \\
24	0.813495576381683 \\
25	0.978701770305634 \\
26	0.812333703041077 \\
27	0.627033591270447 \\
28	0.425694137811661 \\
29	0.214516311883926 \\
30	0.0381655879318714 \\
31	0.0427893772721291 \\
32	0.0492958202958107 \\
33	0.0538958385586739 \\
34	0.0525337494909763 \\
35	0.0504487529397011 \\
36	0.0521299615502357 \\
37	0.057229045778513 \\
38	0.0635062009096146 \\
39	0.0711292698979378 \\
40	0.0803319960832596 \\
41	0.0914484411478043 \\
42	0.104963012039661 \\
43	0.121585883200169 \\
44	0.142366632819176 \\
45	0.168847933411598 \\
46	0.203190013766289 \\
47	0.247830003499985 \\
48	0.302836120128632 \\
49	0.356484532356262 \\
50	0.375769764184952 \\
};

\end{axis}

\end{tikzpicture}

==> academicSansEnrichissementOffComp1Comp2OnNewscatter_evrcum.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmajorgrids,
ymajorgrids,
xmin=-0.0005, xmax=0.0115,
xtick={-0.01,0,0.005,0.01},
xticklabels={-0.01,0,0.005,0.01},
y grid style={white!69.01960784313725!black},
ymin=-0.002, ymax=0.031,
ytick={0,0.01,0.02,0.03,0.04},
yticklabels={0,0.01,0.02,0.03,0.04},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
    xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
        },
        scaled x ticks=false,
        xlabel=$\mathcal{E}^p$,ylabel=${E}^p$,
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+7.928532667069400e-03 +2.597367898891251e-02\\ 
+6.535816192088220e-03 +1.778216870567858e-02\\ 
+1.847879637716902e-03 +2.651507680504513e-03\\ 
+1.143933585696938e-03 +2.422305113721534e-03\\ 
+9.740907553693607e-04 +2.441994506128531e-03\\ 
+9.418758006012459e-04 +2.429399636413998e-03\\ 
+9.391841839015793e-04 +2.425311811605911e-03\\ 
+9.391441576794839e-04 +2.424467852295727e-03\\ 
+9.391127126530717e-04 +2.424367363421242e-03\\ 
+9.390937573048055e-04 +2.424368668070551e-03\\ 
+9.390841542877058e-04 +2.424373707033415e-03\\ 
+9.390796943806802e-04 +2.424376043817099e-03\\ 
+9.390788394332387e-04 +2.424376476189799e-03\\ 
+9.390787932078229e-04 +2.424376498076480e-03\\ 
+9.390787911270172e-04 +2.424376498987517e-03\\ 
+9.390752370175350e-04 +2.424378246231880e-03\\ 
+9.390533853984847e-04 +2.424389889654236e-03\\ 
+9.407520714995563e-04 +2.422103257709061e-03\\ 
+9.155430367482340e-04 +2.479957806230153e-03\\ 
+1.351937014319405e-03 +2.738749314878647e-03\\ 
+1.339102754687054e-03 +2.742815504904308e-03\\ 
+1.338713918937564e-03 +2.742875330006045e-03\\ 
+1.338708365336304e-03 +2.742879019730599e-03\\ 
+1.338708356953829e-03 +2.742878630231400e-03\\ 
+1.338708341564503e-03 +2.742878624636401e-03\\ 
+1.338708341551497e-03 +2.742878624638660e-03\\ 
+1.338708341551497e-03 +2.742878624638660e-03\\ 
+1.338708341551497e-03 +2.742878624638660e-03\\ 
+1.338708341551497e-03 +2.742878624638660e-03\\ 
+1.338708341551497e-03 +2.742878624638660e-03\\ 
+1.338708341551497e-03 +2.742878624638660e-03\\ 
+1.338708341551497e-03 +2.742878624638660e-03\\ 
+1.338708341551497e-03 +2.742878624638660e-03\\ 
+1.338708341551497e-03 +2.742878624638660e-03\\ 
+1.338708341551497e-03 +2.742878624638660e-03\\ 
};

\end{axis}

\end{tikzpicture}

==> academicSansEnrichissementOffComp1Comp2OnNewscatter_sig11.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
%height=\figureheight,
%tick align=outside,
%tick pos=left,
%width=\figurewidth,
%x grid style={white!69.01960784313725!black},
%xmajorgrids,
%xmin=-0.0109627109832427, xmax=0.0971524145190653,
%xtick={-0.02,0,0.02,0.04,0.06,0.08,0.1},
%xticklabels={−0.02,0.00,0.02,0.04,0.06,0.08,0.10},
%y grid style={white!69.01960784313725!black},
%ymajorgrids,
%ymin=-0.012669502600092, ymax=0.0874881260305029,
%ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1},
%yticklabels={−0.02,0.00,0.02,0.04,0.06,0.08,0.10}
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmajorgrids,
ymajorgrids,
xmin=-0.01, xmax=0.099,
xtick={0,0.04,0.08},
xticklabels={0,0.04,0.08},
y grid style={white!69.01960784313725!black},
ymin=-0.005, ymax=0.086,
ytick={0,0.04,0.08},
yticklabels={0,0.04,0.08},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
    xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
        },
        scaled x ticks=false,
        xlabel=$\mathcal{E}^{\sigma_{11}}$,ylabel=${E}^{\sigma_{11}}$,
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
}
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+5.227088054704845e-02 +3.487974651858938e-02\\ 
+4.238973015987333e-02 +2.626200781380007e-02\\ 
+3.794823745698016e-02 +2.126029015158622e-02\\ 
+3.922535388866395e-02 +2.098791384072701e-02\\ 
+2.423839659520619e-02 +1.024940402660757e-02\\ 
+6.472639030120159e-02 +3.133530456053497e-02\\ 
+9.166951327053334e-02 +3.300659160082467e-02\\ 
+2.084999780607882e-02 +1.210869933383745e-02\\ 
+3.075568991136177e-02 +1.950254255631629e-02\\ 
+3.049834968305950e-02 +1.754114760155009e-02\\ 
+3.780542290362786e-02 +2.106244484860409e-02\\ 
+3.081127969537513e-02 +1.605372001499190e-02\\ 
+1.759848243433585e-02 +1.253531797135476e-02\\ 
+1.913205449939870e-02 +1.194113515290620e-02\\ 
+1.589248655912186e-02 +8.544331177282290e-03\\ 
+1.609629169527047e-02 +6.185872773554894e-03\\ 
+1.931772362619345e-02 +5.882933883122683e-03\\ 
+2.417127584052635e-02 +7.982715701520256e-03\\ 
+2.986012698394563e-02 +1.189780907679635e-02\\ 
+3.634568908624039e-02 +1.780711808385969e-02\\ 
+2.445899820530302e-02 +8.103957147688303e-03\\ 
+1.940119668274279e-02 +8.870879746243990e-03\\ 
+1.578379573766956e-02 +1.081601685014260e-02\\ 
+3.208161356134006e-02 +1.862273924131368e-02\\ 
+3.575458969294731e-02 +1.578595765415981e-02\\ 
+1.765930410268998e-02 +9.804909567019647e-03\\ 
+2.368414503032690e-02 +1.137983558443072e-02\\ 
+2.938803135624724e-02 +9.979187415218022e-03\\ 
+4.127154731912015e-02 +2.006287645513399e-02\\ 
+4.045506614965893e-02 +1.829032939971488e-02\\ 
+3.338565827096805e-02 +1.351416691516233e-02\\ 
+2.773670598484126e-02 +1.003428713572743e-02\\ 
+2.098966194142115e-02 +8.580601499952227e-03\\ 
+1.873770822993811e-02 +1.177694421888125e-02\\ 
+2.421211770110860e-02 +1.762196325388485e-02\\ 
+3.569807635089475e-02 +2.470406234461000e-02\\ 
+5.019632561520033e-02 +3.287589005600310e-02\\ 
+6.240503395591817e-02 +4.309859965326166e-02\\ 
+6.453565366003247e-02 +5.946964609907478e-02\\ 
+6.222054230466471e-02 +8.231491212668091e-02\\ 
};

\end{axis}

\end{tikzpicture}

==> academicSansEnrichissementOffComp1OnComp1indicator_evrcum_Online.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.5, xmax=52.5,
ymin=-0.00162269357996657, ymax=0.0340765651792979,
ytick={0,0.01,0.02,0.03,0.04},
yticklabels={0,0.01,0.02,0.03,0.04},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^p(\mathcal{E}^p)$}, \textcolor{red}{$E^p$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
10	0 \\
11	0 \\
12	0 \\
13	0.0324538715993313 \\
14	0.0323505309579656 \\
15	0.0322141411454128 \\
16	0.0265025567536913 \\
17	0.019530664442992 \\
18	0.0141289565506656 \\
19	0.0182216337219322 \\
20	0.0157997884931937 \\
21	0.0139222576967248 \\
22	0.0122368296800973 \\
23	0.012715833969277 \\
24	0.013008121343319 \\
25	0.0113561932162872 \\
26	0.0108047559511341 \\
27	0.0107634836780434 \\
28	0.0107361350396101 \\
29	0.0107333558825761 \\
30	0.0107331416643498 \\
31	0.0107331213911124 \\
32	0.0107331197274741 \\
33	0.0107331195324005 \\
34	0.0107331194879524 \\
35	0.0107331194871676 \\
36	0.0107331194871631 \\
37	0.0107331194871631 \\
38	0.0107331194871631 \\
39	0.0107331194871631 \\
40	0.0107331194871631 \\
41	0.0107331194871631 \\
42	0.0107331194871631 \\
43	0.0107331194871631 \\
44	0.0107331194871631 \\
45	0.0107331194871631 \\
46	0.0107331194871631 \\
47	0.0107331194871631 \\
48	0.0107331194871631 \\
49	0.0107331194871631 \\
50	0.0107331194871631 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
10	0 \\
11	0 \\
12	0 \\
13	0.0286455154418945 \\
14	0.0217911563813686 \\
15	0.0159450564533472 \\
16	0.0090038999915123 \\
17	0.00416057324036956 \\
18	0.00257277698256075 \\
19	0.00331590021960437 \\
20	0.00327358860522509 \\
21	0.00170791917480528 \\
22	0.000881945015862584 \\
23	0.00157644308637828 \\
24	0.00164721289183944 \\
25	0.0011104968143627 \\
26	0.00111243186984211 \\
27	0.0011162351584062 \\
28	0.00111420580651611 \\
29	0.00111301383003592 \\
30	0.00111282989382744 \\
31	0.00111281382851303 \\
32	0.00111281266435981 \\
33	0.00111281254794449 \\
34	0.00111281254794449 \\
35	0.00111281254794449 \\
36	0.00111281254794449 \\
37	0.00111281254794449 \\
38	0.00111281254794449 \\
39	0.00111281254794449 \\
40	0.00111281254794449 \\
41	0.00111281254794449 \\
42	0.00111281254794449 \\
43	0.00111281254794449 \\
44	0.00111281254794449 \\
45	0.00111281254794449 \\
46	0.00111281254794449 \\
47	0.00111281254794449 \\
48	0.00111281254794449 \\
49	0.00111281254794449 \\
50	0.00111281254794449 \\
};

\end{axis}

\end{tikzpicture}

==> academicSansEnrichissementOffComp1OnComp1indicator_sig11_Online.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.5, xmax=52.5,
ymin=-0.00214548666130183, ymax=0.0450552198873384,
ytick={-0.01,0,0.01,0.02,0.03,0.04,0.05},
yticklabels={-0.01,0,0.01,0.02,0.03,0.04,0.05},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^{\sigma_{11}}(\mathcal{E}^{\sigma_{11}})$}, \textcolor{red}{$E^{\sigma_{11}}$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0429097332260366 \\
2	0.0396267667740211 \\
3	0.0364155065372909 \\
4	0.0333002742836259 \\
5	0.0303173695439109 \\
6	0.0275229318372041 \\
7	0.0250058700780248 \\
8	0.0229058489894869 \\
9	0.0214252396952456 \\
10	0.0207961288990925 \\
11	0.0211609466321784 \\
12	0.0214135206605355 \\
13	0.0195018713996261 \\
14	0.0301523989344873 \\
15	0.0299943671488295 \\
16	0.0274774250816292 \\
17	0.0236348948534863 \\
18	0.0222811504163151 \\
19	0.0200979168582727 \\
20	0.0267094384137885 \\
21	0.0227120507337768 \\
22	0.0145604012375929 \\
23	0.0204926282808226 \\
24	0.0215722089720305 \\
25	0.0145046097948697 \\
26	0.0139052134385908 \\
27	0.0212782254240578 \\
28	0.0244560729529765 \\
29	0.0278012389019227 \\
30	0.0246866015721228 \\
31	0.0199825381311138 \\
32	0.0278037907996342 \\
33	0.0242001877245393 \\
34	0.0207425973311098 \\
35	0.0175900055029633 \\
36	0.0150465583645527 \\
37	0.0138828350244837 \\
38	0.0147872072425471 \\
39	0.0170077446780016 \\
40	0.0196404317295634 \\
41	0.0222206773457878 \\
42	0.0243828360890302 \\
43	0.0256508527542262 \\
44	0.0253639149164417 \\
45	0.0228771716444849 \\
46	0.0183600500482468 \\
47	0.0148266124256038 \\
48	0.0181469220705252 \\
49	0.0244236016059151 \\
50	0.0306675811479778 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0343987420201302 \\
2	0.0312763415277004 \\
3	0.0281823817640543 \\
4	0.0251228865236044 \\
5	0.0221070349216461 \\
6	0.01914949901402 \\
7	0.0162750277668238 \\
8	0.0135281160473824 \\
9	0.010994166135788 \\
10	0.00884472671896219 \\
11	0.00740533554926515 \\
12	0.00689688883721828 \\
13	0.00738281989470124 \\
14	0.0145919136703014 \\
15	0.0173097867518663 \\
16	0.0151638770475984 \\
17	0.00874942820519209 \\
18	0.00761822471395135 \\
19	0.00815057940781116 \\
20	0.0135862566530704 \\
21	0.00879596453160048 \\
22	0.00440471805632114 \\
23	0.00851789861917496 \\
24	0.00800145417451859 \\
25	0.00526492018252611 \\
26	0.00450301030650735 \\
27	0.00886145234107971 \\
28	0.0117596480995417 \\
29	0.0164525806903839 \\
30	0.0161840710788965 \\
31	0.00810975208878517 \\
32	0.0148139605298638 \\
33	0.0123126190155745 \\
34	0.00984220206737518 \\
35	0.00749306287616491 \\
36	0.00537252146750689 \\
37	0.00377349532209337 \\
38	0.00334609905257821 \\
39	0.00427317805588245 \\
40	0.00577951828017831 \\
41	0.00733706541359425 \\
42	0.00870118662714958 \\
43	0.00968671310693026 \\
44	0.0100728450343013 \\
45	0.0095446864143014 \\
46	0.00767470756545663 \\
47	0.0045974487438798 \\
48	0.00781447067856789 \\
49	0.0199055876582861 \\
50	0.0353055223822594 \\
};

\end{axis}

\end{tikzpicture}

==> academicSansEnrichissementOffComp1OnComp2indicator_evrcum_Online.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.5, xmax=42.5,
ymin=-0.0443966046050932, ymax=0.932328696706958,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={-0.2,0,0.2,0.4,0.6,0.8,1},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^p(\mathcal{E}^p)$}, \textcolor{red}{$E^p$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.887932092101865 \\
6	0.852986087374603 \\
7	0.701179701383578 \\
8	0.663345545019729 \\
9	0.633094186758903 \\
10	0.629421707707117 \\
11	0.628994173477122 \\
12	0.62893005279379 \\
13	0.628916660059761 \\
14	0.628913275489609 \\
15	0.628912475656493 \\
16	0.628912283671288 \\
17	0.628912237086363 \\
18	0.628912231875458 \\
19	0.628912231711555 \\
20	0.628912231707933 \\
21	0.628912204234619 \\
22	0.628911076831207 \\
23	0.628872301920287 \\
24	0.625644802840939 \\
25	0.588093269531899 \\
26	0.587642129828412 \\
27	0.587626166045922 \\
28	0.587626007339853 \\
29	0.587626005756519 \\
30	0.587626005748787 \\
31	0.58762600574772 \\
32	0.587626005747717 \\
33	0.587626005747717 \\
34	0.587626005747717 \\
35	0.587626005747717 \\
36	0.587626005747717 \\
37	0.587626005747717 \\
38	0.587626005747717 \\
39	0.587626005747717 \\
40	0.587626005747717 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0.386233061552048 \\
6	0.336444139480591 \\
7	0.379526436328888 \\
8	0.388181895017624 \\
9	0.377173185348511 \\
10	0.375897169113159 \\
11	0.375737696886063 \\
12	0.375713855028152 \\
13	0.375709921121597 \\
14	0.37570920586586 \\
15	0.37570908665657 \\
16	0.375709056854248 \\
17	0.375709056854248 \\
18	0.375709056854248 \\
19	0.375709056854248 \\
20	0.375709056854248 \\
21	0.375709056854248 \\
22	0.375708848237991 \\
23	0.375698328018188 \\
24	0.37474513053894 \\
25	0.353488504886627 \\
26	0.353440552949905 \\
27	0.353438049554825 \\
28	0.353438019752502 \\
29	0.353438019752502 \\
30	0.353438019752502 \\
31	0.353438019752502 \\
32	0.353438019752502 \\
33	0.353438019752502 \\
34	0.353438019752502 \\
35	0.353438019752502 \\
36	0.353438019752502 \\
37	0.353438019752502 \\
38	0.353438019752502 \\
39	0.353438019752502 \\
40	0.353438019752502 \\
};

\end{axis}

\end{tikzpicture}

==> academicSansEnrichissementOffComp1OnComp2indicator_sig11_Online.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.5, xmax=42.5,
ymin=-0.0976646721363068, ymax=2.05095811486244,
ytick={0,0.5,1,1.5,2},
yticklabels={0,0.5,1,1.5,2},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^{\sigma_{11}}(\mathcal{E}^{\sigma_{11}})$}, \textcolor{red}{$E^{\sigma_{11}}$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.211765482727176 \\
2	0.211970761640543 \\
3	0.212942656305164 \\
4	0.214468991309377 \\
5	0.295244032099439 \\
6	0.349220447755448 \\
7	0.394635952736781 \\
8	0.427110332849853 \\
9	0.416875396361948 \\
10	0.405855280361428 \\
11	0.392153581194008 \\
12	0.375545281114999 \\
13	0.353619074350647 \\
14	0.332765264930214 \\
15	0.313103802259829 \\
16	0.301803451495031 \\
17	0.316950754848287 \\
18	0.379576312297261 \\
19	0.483490556319902 \\
20	0.585625048891784 \\
21	0.354522210727001 \\
22	0.303074868707089 \\
23	0.345626271679718 \\
24	0.387250209954609 \\
25	0.417058468464778 \\
26	0.41809624095502 \\
27	0.42053551879928 \\
28	0.427550580456015 \\
29	0.432682617019339 \\
30	0.44227638763833 \\
31	0.453667559743812 \\
32	0.467075324525381 \\
33	0.482136821666444 \\
34	0.501333261508443 \\
35	0.526081046400201 \\
36	0.558035801372317 \\
37	0.598262736842822 \\
38	0.644146363604812 \\
39	0.681966568288825 \\
40	0.682862686889586 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.204198092222214 \\
2	0.194887712597847 \\
3	0.186034739017487 \\
4	0.177678927779198 \\
5	0.285559952259064 \\
6	0.349032133817673 \\
7	0.401405930519104 \\
8	0.441567480564117 \\
9	0.427540361881256 \\
10	0.405089944601059 \\
11	0.374695867300034 \\
12	0.345556557178497 \\
13	0.331640124320984 \\
14	0.307666450738907 \\
15	0.275417685508728 \\
16	0.246926099061966 \\
17	0.232695370912552 \\
18	0.24967435002327 \\
19	0.311961710453033 \\
20	0.423316299915314 \\
21	0.244056284427643 \\
22	0.271361202001572 \\
23	0.330180794000626 \\
24	0.384834140539169 \\
25	0.43317836523056 \\
26	0.463299334049225 \\
27	0.487771958112717 \\
28	0.488767862319946 \\
29	0.516081094741821 \\
30	0.530138611793518 \\
31	0.544422268867493 \\
32	0.563957035541534 \\
33	0.600371122360229 \\
34	0.646784782409668 \\
35	0.709082126617432 \\
36	0.798536598682404 \\
37	0.938937604427338 \\
38	1.18538784980774 \\
39	1.6456253528595 \\
40	1.95329344272614 \\
};

\end{axis}

\end{tikzpicture}

==> academicSansEnrichissementOffComp1OnNewindicator_evrcum_Computation1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-2.5, xmax=52.5,
y grid style={white!69.01960784313725!black},
ymin=-0.00192422697079278, ymax=0.0404087663866484,
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
ytick={0,0.01,0.02,0.03,0.04},
yticklabels={0,0.01,0.02,0.03,0.04},
xmajorgrids,
ymajorgrids,
        xlabel=time (s),ylabel={\textcolor{blue}{$\mathcal{E}^p$}, \textcolor{red}{$E^p$}},
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
]
\addplot  [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
10	0 \\
11	0 \\
12	0 \\
13	0 \\
14	0 \\
15	0.0105810549235059 \\
16	0.00664079095472751 \\
17	0.00384585290003515 \\
18	0.00179880201527373 \\
19	0.00334754384570811 \\
20	0.00246141251965337 \\
21	0.00176464404519382 \\
22	0.00109580248631842 \\
23	0.00124476559932356 \\
24	0.00136025179012569 \\
25	0.000764545285485948 \\
26	0.000548208641312522 \\
27	0.000528045874260836 \\
28	0.000517064538107018 \\
29	0.000515877151153625 \\
30	0.000515781660801978 \\
31	0.000515772655676932 \\
32	0.000515771935912492 \\
33	0.000515771851176822 \\
34	0.000515771831928572 \\
35	0.000515771831587957 \\
36	0.000515771831586013 \\
37	0.000515771831586013 \\
38	0.000515771831586013 \\
39	0.000515771831586013 \\
40	0.000515771831586013 \\
41	0.000515771831586013 \\
42	0.000515771831586013 \\
43	0.000515771831586013 \\
44	0.000515771831586013 \\
45	0.000515771831586013 \\
46	0.000515771831586013 \\
47	0.000515771831586013 \\
48	0.000515771831586013 \\
49	0.000515771831586013 \\
50	0.000515771831586013 \\
};
\addplot  [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
10	0 \\
11	0 \\
12	0 \\
13	0 \\
14	0 \\
15	0.0384845394158556 \\
16	0.0110940861910164 \\
17	0.00429901347786811 \\
18	0.00248066564909038 \\
19	0.00328869492642398 \\
20	0.0032766611878072 \\
21	0.00172187835092542 \\
22	0.000954270262974449 \\
23	0.00173368636247361 \\
24	0.0018356706202407 \\
25	0.00148066864888785 \\
26	0.00145916047673887 \\
27	0.0015194709797162 \\
28	0.00151736560134384 \\
29	0.00151612439549704 \\
30	0.00151593435038181 \\
31	0.00151591767451144 \\
32	0.0015159165606771 \\
33	0.00151591637969594 \\
34	0.00151591636236401 \\
35	0.00151591636207484 \\
36	0.00151591636207365 \\
37	0.00151591636207365 \\
38	0.00151591636207365 \\
39	0.00151591636207365 \\
40	0.00151591636207365 \\
41	0.00151591636207365 \\
42	0.00151591636207365 \\
43	0.00151591636207365 \\
44	0.00151591636207365 \\
45	0.00151591636207365 \\
46	0.00151591636207365 \\
47	0.00151591636207365 \\
48	0.00151591636207365 \\
49	0.00151591636207365 \\
50	0.00151591636207365 \\
};

\end{axis}

\end{tikzpicture}

==> academicSansEnrichissementOffComp1OnNewindicator_evrcum_Computation2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-2, xmax=42,
y grid style={white!69.01960784313725!black},
ymin=-0.00129868394944563, ymax=0.0272723629383581,
ytick={0,0.01,0.02,0.03},
yticklabels={0,0.01,0.02,0.03},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
xmajorgrids,
ymajorgrids,
        xlabel=time (s),ylabel={\textcolor{blue}{$\mathcal{E}^p$}, \textcolor{red}{$E^p$}},
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
]
\addplot  [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0.0079285326670694 \\
7	0.00653581619208822 \\
8	0.0018478796377169 \\
9	0.00114393358569694 \\
10	0.000974090755369361 \\
11	0.000941875800601246 \\
12	0.000939184183901579 \\
13	0.000939144157679484 \\
14	0.000939112712653072 \\
15	0.000939093757304805 \\
16	0.000939084154287706 \\
17	0.00093907969438068 \\
18	0.000939078839433239 \\
19	0.000939078793207823 \\
20	0.000939078791127017 \\
21	0.000939075237017535 \\
22	0.000939053385398485 \\
23	0.000940752071499556 \\
24	0.000915543036748234 \\
25	0.00135193701431941 \\
26	0.00133910275468705 \\
27	0.00133871391893756 \\
28	0.0013387083653363 \\
29	0.00133870835695383 \\
30	0.0013387083415645 \\
31	0.0013387083415515 \\
32	0.0013387083415515 \\
33	0.0013387083415515 \\
34	0.0013387083415515 \\
35	0.0013387083415515 \\
36	0.0013387083415515 \\
37	0.0013387083415515 \\
38	0.0013387083415515 \\
39	0.0013387083415515 \\
40	0.0013387083415515 \\
};
\addplot  [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0.0259736789889125 \\
7	0.0177821687056786 \\
8	0.00265150768050451 \\
9	0.00242230511372153 \\
10	0.00244199450612853 \\
11	0.002429399636414 \\
12	0.00242531181160591 \\
13	0.00242446785229573 \\
14	0.00242436736342124 \\
15	0.00242436866807055 \\
16	0.00242437370703342 \\
17	0.0024243760438171 \\
18	0.0024243764761898 \\
19	0.00242437649807648 \\
20	0.00242437649898752 \\
21	0.00242437824623188 \\
22	0.00242438988965424 \\
23	0.00242210325770906 \\
24	0.00247995780623015 \\
25	0.00273874931487865 \\
26	0.00274281550490431 \\
27	0.00274287533000605 \\
28	0.0027428790197306 \\
29	0.0027428786302314 \\
30	0.0027428786246364 \\
31	0.00274287862463866 \\
32	0.00274287862463866 \\
33	0.00274287862463866 \\
34	0.00274287862463866 \\
35	0.00274287862463866 \\
36	0.00274287862463866 \\
37	0.00274287862463866 \\
38	0.00274287862463866 \\
39	0.00274287862463866 \\
40	0.00274287862463866 \\
};

\end{axis}

\end{tikzpicture}

==> academicSansEnrichissementOffComp1OnNewindicator_evrcum_Online.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.5, xmax=52.5,
ymin=-0.018674044007258, ymax=0.392154924152417,
ytick={0,0.1,0.2,0.3,0.4},
yticklabels={0,0.1,0.2,0.3,0.4},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^p(\mathcal{E}^p)$}, \textcolor{red}{$E^p$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
10	0 \\
11	0 \\
12	0.294863400203562 \\
13	0.373480880145159 \\
14	0.297913421402925 \\
15	0.233744094835387 \\
16	0.187090043965605 \\
17	0.181438458175532 \\
18	0.177213506853648 \\
19	0.168736028673441 \\
20	0.153657165240671 \\
21	0.122338913861871 \\
22	0.10367032597519 \\
23	0.0961224696244725 \\
24	0.0967656245260718 \\
25	0.101143220293383 \\
26	0.101758746512052 \\
27	0.100574335745791 \\
28	0.0980706269839114 \\
29	0.094314396752895 \\
30	0.0922785978458082 \\
31	0.0922515548162542 \\
32	0.0922499380149149 \\
33	0.0922498411735429 \\
34	0.0922498367519998 \\
35	0.0922498364498183 \\
36	0.0922498363753778 \\
37	0.0922498363734402 \\
38	0.0922498363734256 \\
39	0.0922498363734256 \\
40	0.0922498363734256 \\
41	0.0922498363734256 \\
42	0.0922498363734256 \\
43	0.0922498363734256 \\
44	0.0922498363734256 \\
45	0.0922498363734256 \\
46	0.0922498363734256 \\
47	0.0922498363734256 \\
48	0.0922498363734256 \\
49	0.0922498363734256 \\
50	0.0922498363734256 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
7	0 \\
8	0 \\
9	0 \\
10	0 \\
11	0 \\
12	0.17262627184391 \\
13	0.135838449001312 \\
14	0.116822049021721 \\
15	0.0993097126483917 \\
16	0.0892021879553795 \\
17	0.0896603465080261 \\
18	0.0841052681207657 \\
19	0.0793953314423561 \\
20	0.0739244893193245 \\
21	0.0624899491667747 \\
22	0.0673192143440247 \\
23	0.0839207917451859 \\
24	0.106059446930885 \\
25	0.13066104054451 \\
26	0.131910979747772 \\
27	0.129525616765022 \\
28	0.126076877117157 \\
29	0.121747888624668 \\
30	0.116870008409023 \\
31	0.116784781217575 \\
32	0.116783000528812 \\
33	0.116782948374748 \\
34	0.116782940924168 \\
35	0.116782940924168 \\
36	0.116782940924168 \\
37	0.116782940924168 \\
38	0.116782940924168 \\
39	0.116782940924168 \\
40	0.116782940924168 \\
41	0.116782940924168 \\
42	0.116782940924168 \\
43	0.116782940924168 \\
44	0.116782940924168 \\
45	0.116782940924168 \\
46	0.116782940924168 \\
47	0.116782940924168 \\
48	0.116782940924168 \\
49	0.116782940924168 \\
50	0.116782940924168 \\
};
\end{axis}

\end{tikzpicture}

==> academicSansEnrichissementOffComp1OnNewindicator_sig11_Computation1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-2.5, xmax=52.5,
y grid style={white!69.01960784313725!black},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
ymin=-0.00227283735157395, ymax=0.0477295843830529,
ytick={-0.01,0,0.01,0.02,0.03,0.04,0.05},
yticklabels={−0.01,0.00,0.01,0.02,0.03,0.04,0.05},
xmajorgrids,
ymajorgrids,
        xlabel=time (s),ylabel={\textcolor{blue}{$\mathcal{E}^{\sigma_{11}}$}, \textcolor{red}{$E^{\sigma_{11}}$}},
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
]
\addplot  [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.045456747031479 \\
2	0.0413332113650164 \\
3	0.0372581689191575 \\
4	0.0332625398064014 \\
5	0.0293946515393776 \\
6	0.0257315762517308 \\
7	0.0223976519558153 \\
8	0.0195901327862 \\
9	0.0175960986613341 \\
10	0.0167451141851563 \\
11	0.0172388671490255 \\
12	0.0174301621624591 \\
13	0.0149405797144635 \\
14	0.0339842307047879 \\
15	0.0369097501850964 \\
16	0.0255862020334103 \\
17	0.0205577672466364 \\
18	0.018781953197732 \\
19	0.0158816904540554 \\
20	0.0247486251971764 \\
21	0.0194617740355378 \\
22	0.00808001473655654 \\
23	0.0161266263032001 \\
24	0.0176633783249925 \\
25	0.00804357613210596 \\
26	0.00733281656367297 \\
27	0.0201628653636993 \\
28	0.0219715198715315 \\
29	0.0260503739071728 \\
30	0.0218828197149625 \\
31	0.0156251881384634 \\
32	0.0261858125652961 \\
33	0.0214201853275816 \\
34	0.0167847405555551 \\
35	0.012503658926994 \\
36	0.00900745354765271 \\
37	0.00736339555915993 \\
38	0.00854238630315152 \\
39	0.0115439431990393 \\
40	0.0150983966688539 \\
41	0.0185512558312456 \\
42	0.021412070566212 \\
43	0.0230634895986185 \\
44	0.0226494846278727 \\
45	0.0193063089993404 \\
46	0.0131987975288945 \\
47	0.00851454261324 \\
48	0.0133239874079616 \\
49	0.0218441150245647 \\
50	0.0300698036915073 \\
};
\addplot  [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0343987439654599 \\
2	0.0312763446345648 \\
3	0.0281823834703691 \\
4	0.0251228874050254 \\
5	0.0221070363516739 \\
6	0.0191494982768849 \\
7	0.0162750293568329 \\
8	0.0135281176555731 \\
9	0.0109941681876115 \\
10	0.00884472695430486 \\
11	0.00740533615020473 \\
12	0.00686748486397215 \\
13	0.00594653955243746 \\
14	0.0143973732299089 \\
15	0.0180924186533404 \\
16	0.0151973381088439 \\
17	0.00874597166314801 \\
18	0.00759737933264745 \\
19	0.00833544674290884 \\
20	0.0137419577161393 \\
21	0.00888989694954102 \\
22	0.0041838882850904 \\
23	0.00843618936427407 \\
24	0.00795506125614998 \\
25	0.00567644164849431 \\
26	0.00447162894451783 \\
27	0.0127677298398948 \\
28	0.0121747801225151 \\
29	0.0164807481234555 \\
30	0.0161995031236468 \\
31	0.00816105464905856 \\
32	0.0148190633733939 \\
33	0.0123174520351063 \\
34	0.00984698933178773 \\
35	0.00749774495742103 \\
36	0.00537692903068393 \\
37	0.0037770392137527 \\
38	0.00334753726141347 \\
39	0.00427294373345148 \\
40	0.00577908415083613 \\
41	0.00733744334846877 \\
42	0.00870335731359052 \\
43	0.00969214521166626 \\
44	0.0100843357077593 \\
45	0.00956867525568782 \\
46	0.00773051051631027 \\
47	0.00476366210616318 \\
48	0.0079845805420396 \\
49	0.0200103562922954 \\
50	0.0353807522323269 \\
};

\end{axis}

\end{tikzpicture}

==> academicSansEnrichissementOffComp1OnNewindicator_sig11_Computation2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-2, xmax=42,
y grid style={white!69.01960784313725!black},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
ymin=-0.00458347566352667, ymax=0.09625298893406,
ytick={-0.02,0,0.02,0.04,0.06,0.08,0.1},
yticklabels={-0.02,0,0.02,0.04,0.06,0.08,0.1},
xmajorgrids,
ymajorgrids,
        xlabel=time (s),ylabel={\textcolor{blue}{$\mathcal{E}^{\sigma_{11}}$}, \textcolor{red}{$E^{\sigma_{11}}$}},
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
]
\addplot  [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0522708805470485 \\
2	0.0423897301598733 \\
3	0.0379482374569802 \\
4	0.039225353888664 \\
5	0.0242383965952062 \\
6	0.0647263903012016 \\
7	0.0916695132705333 \\
8	0.0208499978060788 \\
9	0.0307556899113618 \\
10	0.0304983496830595 \\
11	0.0378054229036279 \\
12	0.0308112796953751 \\
13	0.0175984824343359 \\
14	0.0191320544993987 \\
15	0.0158924865591219 \\
16	0.0160962916952705 \\
17	0.0193177236261935 \\
18	0.0241712758405263 \\
19	0.0298601269839456 \\
20	0.0363456890862404 \\
21	0.024458998205303 \\
22	0.0194011966827428 \\
23	0.0157837957376696 \\
24	0.0320816135613401 \\
25	0.0357545896929473 \\
26	0.01765930410269 \\
27	0.0236841450303269 \\
28	0.0293880313562472 \\
29	0.0412715473191202 \\
30	0.0404550661496589 \\
31	0.033385658270968 \\
32	0.0277367059848413 \\
33	0.0209896619414212 \\
34	0.0187377082299381 \\
35	0.0242121177011086 \\
36	0.0356980763508948 \\
37	0.0501963256152003 \\
38	0.0624050339559182 \\
39	0.0645356536600325 \\
40	0.0622205423046647 \\
};
\addplot  [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0348797465185894 \\
2	0.0262620078138001 \\
3	0.0212602901515862 \\
4	0.020987913840727 \\
5	0.0102494040266076 \\
6	0.031335304560535 \\
7	0.0330065916008247 \\
8	0.0121086993338374 \\
9	0.0195025425563163 \\
10	0.0175411476015501 \\
11	0.0210624448486041 \\
12	0.0160537200149919 \\
13	0.0125353179713548 \\
14	0.0119411351529062 \\
15	0.00854433117728229 \\
16	0.00618587277355489 \\
17	0.00588293388312268 \\
18	0.00798271570152026 \\
19	0.0118978090767963 \\
20	0.0178071180838597 \\
21	0.0081039571476883 \\
22	0.00887087974624399 \\
23	0.0108160168501426 \\
24	0.0186227392413137 \\
25	0.0157859576541598 \\
26	0.00980490956701965 \\
27	0.0113798355844307 \\
28	0.00997918741521802 \\
29	0.020062876455134 \\
30	0.0182903293997149 \\
31	0.0135141669151623 \\
32	0.0100342871357274 \\
33	0.00858060149995223 \\
34	0.0117769442188813 \\
35	0.0176219632538849 \\
36	0.02470406234461 \\
37	0.0328758900560031 \\
38	0.0430985996532617 \\
39	0.0594696460990748 \\
40	0.0823149121266809 \\
};

\end{axis}

\end{tikzpicture}

==> academicSansEnrichissementOffComp1OnNewindicator_sig11_Online.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.5, xmax=52.5,
ymin=-0.044533783197403, ymax=0.935209447145462,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1},
yticklabels={-0.2,0,0.2,0.4,0.6,0.8,1},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^{\sigma_{11}}(\mathcal{E}^{\sigma_{11}})$}, \textcolor{red}{$E^{\sigma_{11}}$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.175303981981143 \\
2	0.174868191396078 \\
3	0.174484272056374 \\
4	0.174141416146628 \\
5	0.17382937886312 \\
6	0.173538505770442 \\
7	0.173259750246385 \\
8	0.172984682494371 \\
9	0.172705515630491 \\
10	0.172470964728536 \\
11	0.176167333720813 \\
12	0.185786515318986 \\
13	0.195842863439526 \\
14	0.19926876341676 \\
15	0.201895509536644 \\
16	0.209374304240442 \\
17	0.22010813057381 \\
18	0.231254831174689 \\
19	0.241162479773403 \\
20	0.250341735897323 \\
21	0.454101022175211 \\
22	0.634048863442147 \\
23	0.702813220237825 \\
24	0.730942009078961 \\
25	0.744137264845225 \\
26	0.729759922094797 \\
27	0.699938731857236 \\
28	0.628680843645671 \\
29	0.445239774302046 \\
30	0.252158293318243 \\
31	0.254507756707524 \\
32	0.257787083051288 \\
33	0.260774364207721 \\
34	0.261838227335635 \\
35	0.258748463096869 \\
36	0.261883844365584 \\
37	0.269206576504917 \\
38	0.277664033125709 \\
39	0.287552396910528 \\
40	0.299250469808498 \\
41	0.313229689942801 \\
42	0.330031944098845 \\
43	0.350137248810944 \\
44	0.373502629785982 \\
45	0.398244025296341 \\
46	0.417718519797762 \\
47	0.417613582210992 \\
48	0.38326077272233 \\
49	0.32028849550976 \\
50	0.252724194607488 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.164417684078217 \\
2	0.162314966320992 \\
3	0.160202234983444 \\
4	0.158079549670219 \\
5	0.155947178602219 \\
6	0.15380547940731 \\
7	0.151655063033104 \\
8	0.149496734142303 \\
9	0.147331446409225 \\
10	0.145181909203529 \\
11	0.145785957574844 \\
12	0.150531306862831 \\
13	0.152388006448746 \\
14	0.146796241402626 \\
15	0.137568965554237 \\
16	0.13525103032589 \\
17	0.143924236297607 \\
18	0.150214359164238 \\
19	0.15155602991581 \\
20	0.144487604498863 \\
21	0.222080036997795 \\
22	0.394155591726303 \\
23	0.571449935436249 \\
24	0.73852950334549 \\
25	0.890675663948059 \\
26	0.739712417125702 \\
27	0.57307094335556 \\
28	0.395972669124603 \\
29	0.223594292998314 \\
30	0.142270490527153 \\
31	0.147611051797867 \\
32	0.149764031171799 \\
33	0.149492353200912 \\
34	0.148638561367989 \\
35	0.152977466583252 \\
36	0.159502908587456 \\
37	0.163487270474434 \\
38	0.167848899960518 \\
39	0.172704860568047 \\
40	0.178221181035042 \\
41	0.184638261795044 \\
42	0.19231091439724 \\
43	0.201773315668106 \\
44	0.213842630386353 \\
45	0.229769095778465 \\
46	0.251390069723129 \\
47	0.280945003032684 \\
48	0.319038271903992 \\
49	0.357001215219498 \\
50	0.369179546833038 \\
};

\end{axis}

\end{tikzpicture}

==> academicSansEnrichissementOffComp1OnNewscatter_evrcum.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmajorgrids,
ymajorgrids,
xmin=-0.0002, xmax=0.012,
xtick={-0.01,0,0.005,0.01,0.02},
xticklabels={-0.01,0,0.005,0.01,0.02},
y grid style={white!69.01960784313725!black},
ymin=-0.002, ymax=0.045,
yticklabels={0,0.01,0.02,0.03,0.04},
ytick={0,0.01,0.02,0.03,0.04},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
    xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
        },
        scaled x ticks=false,
        xlabel=$\mathcal{E}^p$,ylabel=${E}^p$,
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{
x                      y\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+1.058105492350589e-02 +3.848453941585560e-02\\ 
+6.640790954727506e-03 +1.109408619101639e-02\\ 
+3.845852900035152e-03 +4.299013477868107e-03\\ 
+1.798802015273733e-03 +2.480665649090376e-03\\ 
+3.347543845708110e-03 +3.288694926423980e-03\\ 
+2.461412519653372e-03 +3.276661187807199e-03\\ 
+1.764644045193816e-03 +1.721878350925423e-03\\ 
+1.095802486318417e-03 +9.542702629744492e-04\\ 
+1.244765599323564e-03 +1.733686362473607e-03\\ 
+1.360251790125693e-03 +1.835670620240703e-03\\ 
+7.645452854859484e-04 +1.480668648887852e-03\\ 
+5.482086413125219e-04 +1.459160476738865e-03\\ 
+5.280458742608365e-04 +1.519470979716203e-03\\ 
+5.170645381070176e-04 +1.517365601343840e-03\\ 
+5.158771511536248e-04 +1.516124395497039e-03\\ 
+5.157816608019779e-04 +1.515934350381812e-03\\ 
+5.157726556769316e-04 +1.515917674511444e-03\\ 
+5.157719359124922e-04 +1.515916560677099e-03\\ 
+5.157718511768220e-04 +1.515916379695939e-03\\ 
+5.157718319285722e-04 +1.515916362364008e-03\\ 
+5.157718315879573e-04 +1.515916362074842e-03\\ 
+5.157718315860127e-04 +1.515916362073650e-03\\ 
+5.157718315860127e-04 +1.515916362073650e-03\\ 
+5.157718315860127e-04 +1.515916362073650e-03\\ 
+5.157718315860127e-04 +1.515916362073650e-03\\ 
+5.157718315860127e-04 +1.515916362073650e-03\\ 
+5.157718315860127e-04 +1.515916362073650e-03\\ 
+5.157718315860127e-04 +1.515916362073650e-03\\ 
+5.157718315860127e-04 +1.515916362073650e-03\\ 
+5.157718315860127e-04 +1.515916362073650e-03\\ 
+5.157718315860127e-04 +1.515916362073650e-03\\ 
+5.157718315860127e-04 +1.515916362073650e-03\\ 
+5.157718315860127e-04 +1.515916362073650e-03\\ 
+5.157718315860127e-04 +1.515916362073650e-03\\ 
+5.157718315860127e-04 +1.515916362073650e-03\\ 
+5.157718315860127e-04 +1.515916362073650e-03\\ 
};

\end{axis}

\end{tikzpicture}

==> academicSansEnrichissementOffComp1OnNewscatter_sig11.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmajorgrids,
ymajorgrids,
xmin=-0.00192606315802556, xmax=0.0543828101895045,
xtick={0,0.02,0.04,0.06},
xticklabels={0,0.02,0.04,0.06},
y grid style={white!69.01960784313725!black},
ymin=-0.0108527983993642, ymax=0.0493373378152198,
ymin=-0.0106976090401878, ymax=0.0460783612725147,
ytick={-0.02,-0.01,0,0.01,0.02,0.03,0.04,0.05},
yticklabels={-0.02,-0.01,0.00,0.01,0.02,0.03,0.04,0.05},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
    xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
        },
        scaled x ticks=false,
        xlabel=$\mathcal{E}^{\sigma_{11}}$,ylabel=${E}^{\sigma_{11}}$,
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+4.545674703147897e-02 +3.439874396545985e-02\\ 
+4.133321136501636e-02 +3.127634463456476e-02\\ 
+3.725816891915749e-02 +2.818238347036910e-02\\ 
+3.326253980640138e-02 +2.512288740502540e-02\\ 
+2.939465153937759e-02 +2.210703635167392e-02\\ 
+2.573157625173085e-02 +1.914949827688486e-02\\ 
+2.239765195581526e-02 +1.627502935683291e-02\\ 
+1.959013278620000e-02 +1.352811765557315e-02\\ 
+1.759609866133411e-02 +1.099416818761147e-02\\ 
+1.674511418515634e-02 +8.844726954304858e-03\\ 
+1.723886714902553e-02 +7.405336150204731e-03\\ 
+1.743016216245912e-02 +6.867484863972150e-03\\ 
+1.494057971446347e-02 +5.946539552437464e-03\\ 
+3.398423070478791e-02 +1.439737322990893e-02\\ 
+3.690975018509637e-02 +1.809241865334037e-02\\ 
+2.558620203341031e-02 +1.519733810884388e-02\\ 
+2.055776724663641e-02 +8.745971663148005e-03\\ 
+1.878195319773203e-02 +7.597379332647447e-03\\ 
+1.588169045405542e-02 +8.335446742908838e-03\\ 
+2.474862519717642e-02 +1.374195771613927e-02\\ 
+1.946177403553775e-02 +8.889896949541017e-03\\ 
+8.080014736556541e-03 +4.183888285090402e-03\\ 
+1.612662630320010e-02 +8.436189364274075e-03\\ 
+1.766337832499245e-02 +7.955061256149981e-03\\ 
+8.043576132105964e-03 +5.676441648494314e-03\\ 
+7.332816563672972e-03 +4.471628944517825e-03\\ 
+2.016286536369933e-02 +1.276772983989482e-02\\ 
+2.197151987153151e-02 +1.217478012251513e-02\\ 
+2.605037390717281e-02 +1.648074812345554e-02\\ 
+2.188281971496250e-02 +1.619950312364681e-02\\ 
+1.562518813846336e-02 +8.161054649058560e-03\\ 
+2.618581256529605e-02 +1.481906337339389e-02\\ 
+2.142018532758159e-02 +1.231745203510633e-02\\ 
+1.678474055555508e-02 +9.846989331787731e-03\\ 
+1.250365892699397e-02 +7.497744957421032e-03\\ 
+9.007453547652712e-03 +5.376929030683933e-03\\ 
+7.363395559159933e-03 +3.777039213752696e-03\\ 
+8.542386303151520e-03 +3.347537261413474e-03\\ 
+1.154394319903926e-02 +4.272943733451485e-03\\ 
+1.509839666885390e-02 +5.779084150836130e-03\\ 
+1.855125583124560e-02 +7.337443348468766e-03\\ 
+2.141207056621202e-02 +8.703357313590518e-03\\ 
+2.306348959861847e-02 +9.692145211666258e-03\\ 
+2.264948462787271e-02 +1.008433570775926e-02\\ 
+1.930630899934039e-02 +9.568675255687815e-03\\ 
+1.319879752889454e-02 +7.730510516310267e-03\\ 
+8.514542613240002e-03 +4.763662106163176e-03\\ 
+1.332398740796160e-02 +7.984580542039595e-03\\ 
+2.184411502456470e-02 +2.001035629229537e-02\\ 
+3.006980369150729e-02 +3.538075223232694e-02\\ 
};

\end{axis}

\end{tikzpicture}

==> bladeSubdomains.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bladeSubdomains.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1937.43017578bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29594546)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bladeSubdomains.pdf}}%
    \put(0.21210206,0.20003896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{evp law}}}%
    \put(0.21103085,0.06613613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{elas law}}}%
    \put(-0.00530228,0.30983882){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21739352\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bladeSubdomains.pdf}}%
    \put(-0.01966753,0.138019){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{sd 28}}}%
    \put(0.051752,0.29045535){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{sd 47}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bladeSubdomains.pdf}}%
  \end{picture}%
\endgroup%


==> compEvrcum.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compEvrcum.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{840bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.34234804)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{compEvrcum.pdf}}%
    \put(0.24228001,0.68852948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\rm off.}$}}}%
    \put(0.69016566,0.69426351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\rm ref.}$}}}%
    \put(0.24690824,0.0033529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{p}_{\rm nores.}$}}}%
    \put(0.70817484,0.00518505){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{p}_{\rm sd28}$}}}%
  \end{picture}%
\endgroup%


==> compSig.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'compSig.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{838.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.33349937)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{compSig.pdf}}%
    \put(0.2671078,0.67629197){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{{\rm off.}}$}}}%
    \put(0.65759752,0.67550725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{{\rm ref.}}$}}}%
    \put(0.26075534,0.00344854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\sigma}_{{\rm nores.}}$}}}%
    \put(0.67435702,0.01258121){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\sigma}_{{\rm sd28}}$}}}%
  \end{picture}%
\endgroup%


==> domain2b.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'domain2b.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{459.90175262bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70182751)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{domain2b.pdf}}%
    \put(0.64050134,0.67840199){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial\Omega_N$}}}%
    \put(0.10676329,0.00628742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\partial\Omega_D$}}}%
    \put(0.43293656,0.38517556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Omega$}}}%
  \end{picture}%
\endgroup%


==> evrcum_028.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.7, xmax=56.7,
y grid style={white!69.01960784313725!black},
ymin=-0.00053265000546378, ymax=0.0111856500002602,
ytick={0,0.005,0.01},
yticklabels={0,0.005,0.01},
%
xlabel=time (s),ylabel={\textcolor{color0}{$p_{\rm off.}$}, \textcolor{color1}{$p_{\rm ref.}$}, \textcolor{color2}{$\tilde{p}_{\rm nores.}$}, \textcolor{color3}{$\tilde{p}_{\rm sd28}$}, \textcolor{color4}{$\tilde{p}_{\rm sd47}$}},
every axis y label/.style={
at={(ticklabel* cs:1.1)},
anchor=west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [thick, color0, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	1.5031e-21 \\
5	1.5187e-05 \\
6	0.00022206 \\
9	0.00027958 \\
10	0.00058976 \\
11	0.0010469 \\
12	0.0014131 \\
13	0.0014132 \\
14	0.0014132 \\
15	0.0014132 \\
18	0.0014132 \\
19	0.0014132 \\
20	0.0014133 \\
21	0.0014943 \\
22	0.0014943 \\
23	0.0014943 \\
24	0.0014943 \\
27	0.0014943 \\
27.5	0.0014943 \\
28	0.0014943 \\
28.5	0.0015191 \\
29	0.0015191 \\
29.5	0.0015191 \\
30	0.0015191 \\
33	0.0015191 \\
33.5	0.0015191 \\
34	0.0015191 \\
34.5	0.0015364 \\
35	0.0015364 \\
35.5	0.0015364 \\
36	0.0015364 \\
39	0.0015364 \\
39.5	0.0015364 \\
40	0.0015364 \\
40.5	0.0015496 \\
41	0.0015496 \\
41.5	0.0015496 \\
42	0.0015496 \\
42.5	0.0015496 \\
43	0.0015496 \\
43.5	0.0015601 \\
44	0.0015601 \\
44.5	0.0015601 \\
45	0.0015601 \\
48	0.0015601 \\
54	0.0015601 \\
};
\addplot [thick, color1, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	1.5031e-21 \\
5	1.5187e-05 \\
6	0.00022206 \\
9	0.00027958 \\
10	0.00058976 \\
11	0.0010469 \\
12	0.0014131 \\
13	0.0014132 \\
14	0.0014132 \\
15	0.0014132 \\
18	0.0014132 \\
19	0.0014132 \\
20	0.0014133 \\
21	0.0014943 \\
22	0.0014943 \\
23	0.0014943 \\
24	0.0014943 \\
27	0.0014943 \\
27.5	0.0014943 \\
28	0.0014943 \\
28.5	0.0015191 \\
29	0.0015191 \\
29.5	0.0015191 \\
30	0.0015191 \\
33	0.0015191 \\
33.5	0.0015191 \\
34	0.0015191 \\
34.5	0.0015193 \\
35	0.0015193 \\
35.5	0.0015193 \\
36	0.0015193 \\
39	0.0015193 \\
39.5	0.0015193 \\
40	0.0015193 \\
40.5	0.0015195 \\
41	0.0015195 \\
41.5	0.0015195 \\
42	0.0015195 \\
42.5	0.0015195 \\
43	0.0015195 \\
43.5	0.0015196 \\
44	0.0015196 \\
44.5	0.0015196 \\
45	0.0015196 \\
48	0.0015196 \\
54	0.0015196 \\
};
\addplot [thick, color2, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	-5.2036e-12 \\
4	1.6883e-08 \\
5	1.6121e-05 \\
6	0.00021694 \\
9	0.00028366 \\
10	0.0005839 \\
11	0.0010494 \\
12	0.0014127 \\
13	0.0014127 \\
14	0.0014127 \\
15	0.0014127 \\
18	0.0014127 \\
19	0.0014127 \\
20	0.0014128 \\
21	0.0014957 \\
22	0.0014957 \\
23	0.0014957 \\
24	0.0014957 \\
27	0.0014957 \\
27.5	0.0014957 \\
28	0.0014957 \\
28.5	0.0015202 \\
29	0.0015202 \\
29.5	0.0015202 \\
30	0.0015202 \\
33	0.0015202 \\
33.5	0.0015202 \\
34	0.0038729 \\
34.5	0.0045324 \\
35	0.0045322 \\
35.5	0.0051863 \\
36	0.0053776 \\
39	0.0054209 \\
39.5	0.0054196 \\
40	0.0065418 \\
40.5	0.0070128 \\
41	0.0070126 \\
41.5	0.0077111 \\
42	0.0079605 \\
42.5	0.007959 \\
43	0.0089916 \\
43.5	0.0094234 \\
44	0.0094231 \\
44.5	0.010111 \\
45	0.010398 \\
48	0.010449 \\
54	0.010653 \\
};
\addplot [thick, color3, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	-5.2036e-12 \\
4	1.6883e-08 \\
5	1.6121e-05 \\
6	0.00021694 \\
9	0.00028366 \\
10	0.0005839 \\
11	0.0010494 \\
12	0.0014127 \\
13	0.0014127 \\
14	0.0014127 \\
15	0.0014127 \\
18	0.0014127 \\
19	0.0014127 \\
20	0.0014128 \\
21	0.0014957 \\
22	0.0014957 \\
23	0.0014957 \\
24	0.0014957 \\
27	0.0014957 \\
27.5	0.0014957 \\
28	0.0014957 \\
28.5	0.0015202 \\
29	0.0015202 \\
29.5	0.0015202 \\
30	0.0015202 \\
33	0.0015202 \\
33.5	0.0015202 \\
34	0.0015191 \\
34.5	0.0015195 \\
35	0.0015196 \\
35.5	0.0015196 \\
36	0.0015196 \\
39	0.0015196 \\
39.5	0.0015196 \\
40	0.0015196 \\
40.5	0.00152 \\
41	0.00152 \\
41.5	0.00152 \\
42	0.00152 \\
42.5	0.00152 \\
43	0.00152 \\
43.5	0.0015203 \\
44	0.0015204 \\
44.5	0.0015204 \\
45	0.0015204 \\
48	0.0015204 \\
54	0.0015196 \\
};
\addplot [thick, color4, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	2.2545e-18 \\
4	1.0229e-09 \\
5	2.1427e-06 \\
6	2.5958e-05 \\
9	5.9653e-05 \\
10	0.00013949 \\
11	0.00031073 \\
12	0.00082981 \\
13	0.00083491 \\
14	0.00083498 \\
15	0.00083498 \\
18	0.00083498 \\
19	0.00083505 \\
20	0.00084004 \\
21	0.0010161 \\
22	0.0010172 \\
23	0.0010172 \\
24	0.0010172 \\
27	0.0010172 \\
27.5	0.0010172 \\
28	0.0010178 \\
28.5	0.0010787 \\
29	0.001079 \\
29.5	0.001079 \\
30	0.001079 \\
33	0.001079 \\
33.5	0.001079 \\
34	0.0010805 \\
34.5	0.0010818 \\
35	0.0010818 \\
35.5	0.0010818 \\
36	0.0010818 \\
39	0.0010818 \\
39.5	0.0010818 \\
40	0.0010818 \\
40.5	0.0010832 \\
41	0.0010832 \\
41.5	0.0010832 \\
42	0.0010832 \\
42.5	0.0010832 \\
43	0.0010832 \\
43.5	0.0010847 \\
44	0.0010847 \\
44.5	0.0010847 \\
45	0.0010847 \\
48	0.0010847 \\
54	0.0010844 \\
};

\end{axis}

\end{tikzpicture}

==> evrcum_047.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.7, xmax=56.7,
y grid style={white!69.01960784313725!black},
ymin=-7.8285e-05, ymax=0.001643985,
ytick={0,0.0005,0.001,0.0015},
yticklabels={0,0.0005,0.001,0.0015},
%
xlabel=time (s),ylabel={\textcolor{color0}{$p_{\rm off.}$}, \textcolor{color1}{$p_{\rm ref.}$}, \textcolor{color2}{$\tilde{p}_{\rm nores.}$}, \textcolor{color3}{$\tilde{p}_{\rm sd28}$}, \textcolor{color4}{$\tilde{p}_{\rm sd47}$}},
every axis y label/.style={
at={(ticklabel* cs:1.1)},
anchor=west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=3,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [thick, color0, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	2.868e-26 \\
4	1.5096e-13 \\
5	2.1201e-06 \\
6	2.4557e-05 \\
9	5.8748e-05 \\
10	0.0001422 \\
11	0.00031006 \\
12	0.00082963 \\
13	0.00083466 \\
14	0.00083473 \\
15	0.00083473 \\
18	0.00083473 \\
19	0.00083479 \\
20	0.00083965 \\
21	0.0010176 \\
22	0.0010187 \\
23	0.0010187 \\
24	0.0010187 \\
27	0.0010187 \\
27.5	0.0010187 \\
28	0.0010192 \\
28.5	0.0010802 \\
29	0.0010805 \\
29.5	0.0010805 \\
30	0.0010805 \\
33	0.0010805 \\
33.5	0.0010805 \\
34	0.0010808 \\
34.5	0.0011266 \\
35	0.0011268 \\
35.5	0.0011268 \\
36	0.0011268 \\
39	0.0011268 \\
39.5	0.0011268 \\
40	0.001127 \\
40.5	0.0011633 \\
41	0.0011634 \\
41.5	0.0011634 \\
42	0.0011634 \\
42.5	0.0011634 \\
43	0.0011636 \\
43.5	0.0011935 \\
44	0.0011936 \\
44.5	0.0011936 \\
45	0.0011936 \\
48	0.0011936 \\
54	0.0011936 \\
};
\addplot [thick, color1, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	2.868e-26 \\
4	1.5096e-13 \\
5	2.1201e-06 \\
6	2.4557e-05 \\
9	5.8748e-05 \\
10	0.0001422 \\
11	0.00031006 \\
12	0.00082963 \\
13	0.00083466 \\
14	0.00083473 \\
15	0.00083473 \\
18	0.00083473 \\
19	0.00083479 \\
20	0.00083965 \\
21	0.0010176 \\
22	0.0010187 \\
23	0.0010187 \\
24	0.0010187 \\
27	0.0010187 \\
27.5	0.0010187 \\
28	0.0010192 \\
28.5	0.0010802 \\
29	0.0010805 \\
29.5	0.0010805 \\
30	0.0010805 \\
33	0.0010805 \\
33.5	0.0010805 \\
34	0.0010805 \\
34.5	0.0010818 \\
35	0.0010818 \\
35.5	0.0010818 \\
36	0.0010818 \\
39	0.0010818 \\
39.5	0.0010818 \\
40	0.0010818 \\
40.5	0.0010831 \\
41	0.0010831 \\
41.5	0.0010831 \\
42	0.0010831 \\
42.5	0.0010831 \\
43	0.0010831 \\
43.5	0.0010844 \\
44	0.0010844 \\
44.5	0.0010844 \\
45	0.0010844 \\
48	0.0010844 \\
54	0.0010844 \\
};
\addplot [thick, color2, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	2.2545e-18 \\
4	1.0229e-09 \\
5	2.1427e-06 \\
6	2.5958e-05 \\
9	5.9653e-05 \\
10	0.00013949 \\
11	0.00031073 \\
12	0.00082981 \\
13	0.00083491 \\
14	0.00083498 \\
15	0.00083498 \\
18	0.00083498 \\
19	0.00083505 \\
20	0.00084004 \\
21	0.0010161 \\
22	0.0010172 \\
23	0.0010172 \\
24	0.0010172 \\
27	0.0010172 \\
27.5	0.0010172 \\
28	0.0010178 \\
28.5	0.0010787 \\
29	0.001079 \\
29.5	0.001079 \\
30	0.001079 \\
33	0.001079 \\
33.5	0.001079 \\
34	0.0010924 \\
34.5	0.0013117 \\
35	0.0013128 \\
35.5	0.0013128 \\
36	0.0013128 \\
39	0.0013128 \\
39.5	0.0013128 \\
40	0.0013138 \\
40.5	0.0014052 \\
41	0.0014055 \\
41.5	0.0014055 \\
42	0.0014056 \\
42.5	0.0014056 \\
43	0.0014059 \\
43.5	0.0014594 \\
44	0.0014595 \\
44.5	0.0014595 \\
45	0.0014602 \\
48	0.001464 \\
54	0.0015657 \\
};
\addplot [thick, color3, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	2.2545e-18 \\
4	1.0229e-09 \\
5	2.1427e-06 \\
6	2.5958e-05 \\
9	5.9653e-05 \\
10	0.00013949 \\
11	0.00031073 \\
12	0.00082981 \\
13	0.00083491 \\
14	0.00083498 \\
15	0.00083498 \\
18	0.00083498 \\
19	0.00083505 \\
20	0.00084004 \\
21	0.0010161 \\
22	0.0010172 \\
23	0.0010172 \\
24	0.0010172 \\
27	0.0010172 \\
27.5	0.0010172 \\
28	0.0010178 \\
28.5	0.0010787 \\
29	0.001079 \\
29.5	0.001079 \\
30	0.001079 \\
33	0.001079 \\
33.5	0.001079 \\
34	0.0010805 \\
34.5	0.0010818 \\
35	0.0010818 \\
35.5	0.0010818 \\
36	0.0010818 \\
39	0.0010818 \\
39.5	0.0010818 \\
40	0.0010818 \\
40.5	0.0010832 \\
41	0.0010832 \\
41.5	0.0010832 \\
42	0.0010832 \\
42.5	0.0010832 \\
43	0.0010832 \\
43.5	0.0010847 \\
44	0.0010847 \\
44.5	0.0010847 \\
45	0.0010847 \\
48	0.0010847 \\
54	0.0010844 \\
};
\addplot [thick, color4, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	2.2545e-18 \\
4	1.0229e-09 \\
5	2.1427e-06 \\
6	2.5958e-05 \\
9	5.9653e-05 \\
10	0.00013949 \\
11	0.00031073 \\
12	0.00082981 \\
13	0.00083491 \\
14	0.00083498 \\
15	0.00083498 \\
18	0.00083498 \\
19	0.00083505 \\
20	0.00084004 \\
21	0.0010161 \\
22	0.0010172 \\
23	0.0010172 \\
24	0.0010172 \\
27	0.0010172 \\
27.5	0.0010172 \\
28	0.0010178 \\
28.5	0.0010787 \\
29	0.001079 \\
29.5	0.001079 \\
30	0.001079 \\
33	0.001079 \\
33.5	0.001079 \\
34	0.0010805 \\
34.5	0.0010818 \\
35	0.0010818 \\
35.5	0.0010818 \\
36	0.0010818 \\
39	0.0010818 \\
39.5	0.0010818 \\
40	0.0010818 \\
40.5	0.0010832 \\
41	0.0010832 \\
41.5	0.0010832 \\
42	0.0010832 \\
42.5	0.0010832 \\
43	0.0010832 \\
43.5	0.0010847 \\
44	0.0010847 \\
44.5	0.0010847 \\
45	0.0010847 \\
48	0.0010847 \\
54	0.0010844 \\
};

\end{axis}

\end{tikzpicture}

==> indicator_evrcum_Computation1-028.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.7, xmax=56.7,
ymin=-0.0120038677570046, ymax=0.252081222897098,
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3},
%
xlabel=time (s),ylabel={\textcolor{blue}{$\mathcal{E}^p$}, \textcolor{red}{$E^p$}},
every axis y label/.style={
at={(ticklabel* cs:1.05)},
anchor=south,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0.206955352020432 \\
9	0.240077355140093 \\
10	0.0608773564638691 \\
11	0.038976756109894 \\
12	0.0343265079959205 \\
13	0.0339253704443061 \\
14	0.0339252313057686 \\
15	0.0339252311498175 \\
18	0.0339252311717315 \\
19	0.0339250299038881 \\
20	0.0335828419043149 \\
21	0.0203598530361395 \\
22	0.0203207088042931 \\
23	0.0203206720766723 \\
24	0.0203206746557828 \\
27	0.0203206823717818 \\
27.5	0.0203206531602326 \\
28	0.0203009906095166 \\
28.5	0.0200127772861351 \\
29	0.0200238355885936 \\
29.5	0.0200238234851306 \\
30	0.0200238261555682 \\
33	0.0200238403340387 \\
33.5	0.0200238193038456 \\
34	0.0200120216734768 \\
34.5	0.0186321113051507 \\
35	0.0186392011372779 \\
35.5	0.0186391907907749 \\
36	0.0186391953627998 \\
39	0.0186392239956828 \\
39.5	0.0186392084450339 \\
40	0.0186310697165278 \\
40.5	0.0170728702848467 \\
41	0.0170775225318488 \\
41.5	0.017077516803178 \\
42	0.0170775236007391 \\
42.5	0.0170775119393305 \\
43	0.0170713376509577 \\
43.5	0.0155940071646492 \\
44	0.015597039026916 \\
44.5	0.0155970347556554 \\
45	0.0155970431899673 \\
48	0.0155970927835724 \\
54	0.0156388620525971 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0.0215815762351522 \\
9	0.0247424984191786 \\
10	0.00497390762720354 \\
11	0.00247541153112957 \\
12	0.00247732991627663 \\
13	0.00246838937051321 \\
14	0.00246839714566796 \\
15	0.00246839715348219 \\
18	0.00246839719830248 \\
19	0.00246840446864188 \\
20	0.00246370633871643 \\
21	0.00150458328291114 \\
22	0.00150332594101647 \\
23	0.00150334111506462 \\
24	0.00150334291152481 \\
27	0.00150334826163624 \\
27.5	0.00150335567968369 \\
28	0.00150264660300948 \\
28.5	0.00138694212988341 \\
29	0.00138752874907552 \\
29.5	0.00138753463450973 \\
30	0.00138753724680485 \\
33	0.00138755288278796 \\
33.5	0.00138755871846298 \\
34	0.00138694876547207 \\
34.5	0.00126145536032039 \\
35	0.00126204627588088 \\
35.5	0.0012620504935763 \\
36	0.00126205591282295 \\
39	0.00126208845021402 \\
39.5	0.0012620926377597 \\
40	0.00126143785161755 \\
40.5	0.00115186258591197 \\
41	0.00115223426046911 \\
41.5	0.00115223716313627 \\
42	0.00115224662117514 \\
42.5	0.0011522495072826 \\
43	0.00115152202471972 \\
43.5	0.00107500810697429 \\
44	0.00107513622016123 \\
44.5	0.00107513812601002 \\
45	0.00107515276822571 \\
48	0.00107524047663834 \\
54	0.00112208334346548 \\
};

\end{axis}

\end{tikzpicture}

==> indicator_evrcum_Computation1-047.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.7, xmax=56.7,
ymin=-0.00100535671443648, ymax=0.0211124910031661,
ytick={0,0.005,0.01,0.015,0.02},
yticklabels={0,0.005,0.01,0.015,0.02},
%
xlabel=time (s),ylabel={\textcolor{blue}{$\mathcal{E}^p$}, \textcolor{red}{$E^p$}},
every axis y label/.style={
at={(ticklabel* cs:1.05)},
anchor=south,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
9	0 \\
10	0 \\
11	0.014245701352345 \\
12	0.0201071342887296 \\
13	0.0189088446837193 \\
14	0.0188557430100742 \\
15	0.0188558229375976 \\
18	0.0188560590102149 \\
19	0.0187179063366654 \\
20	0.0179120723517311 \\
21	0.0135101369686746 \\
22	0.0132885435308304 \\
23	0.0132811442116757 \\
24	0.0132811737126058 \\
27	0.0132812636270835 \\
27.5	0.0132746048729026 \\
28	0.0131686720343768 \\
28.5	0.0182707363693139 \\
29	0.0183333546037595 \\
29.5	0.0183284792778807 \\
30	0.0183284882360882 \\
33	0.0183285399279989 \\
33.5	0.0183226947041192 \\
34	0.018201790429669 \\
34.5	0.0196465894412497 \\
35	0.0196634757307198 \\
35.5	0.0196599592576059 \\
36	0.0196599643114569 \\
39	0.0196599939629507 \\
39.5	0.0196558439708434 \\
40	0.0195490330018443 \\
40.5	0.01936727725879 \\
41	0.0193647004691492 \\
41.5	0.0193623089096507 \\
42	0.0193623115177313 \\
42.5	0.0193594883069252 \\
43	0.0192695000833713 \\
43.5	0.0183281095525305 \\
44	0.0183169714701673 \\
44.5	0.0183153379785106 \\
45	0.018315339237049 \\
48	0.018315345956858 \\
54	0.0183153495821418 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0 \\
9	0 \\
10	0 \\
11	0.00151035318972166 \\
12	0.00165110513179025 \\
13	0.00159015836248725 \\
14	0.00159205617051451 \\
15	0.00159212548203638 \\
18	0.00159233336922762 \\
19	0.00158152326786876 \\
20	0.00156264272974683 \\
21	0.00139444754545096 \\
22	0.00138362667828052 \\
23	0.00138349866742905 \\
24	0.00138350227582304 \\
27	0.00138351328722577 \\
27.5	0.00138257184145776 \\
28	0.00137839639862279 \\
28.5	0.00176319363413674 \\
29	0.00177764668131095 \\
29.5	0.00177618562392775 \\
30	0.00177618349658218 \\
33	0.00177617073977358 \\
33.5	0.00177451664278912 \\
34	0.00176917974121484 \\
34.5	0.00195272462028147 \\
35	0.00196129275857915 \\
35.5	0.001959254490703 \\
36	0.00195925103172972 \\
39	0.00195923031498218 \\
39.5	0.00195709606295468 \\
40	0.0019517692221706 \\
40.5	0.00202545334201239 \\
41	0.00203061696025636 \\
41.5	0.00202824448118451 \\
42	0.00202824072339841 \\
42.5	0.00202581726692757 \\
43	0.00202082614142493 \\
43.5	0.00203139574266507 \\
44	0.00203449797214625 \\
44.5	0.00203194681013274 \\
45	0.0020319431773123 \\
48	0.0020319213848724 \\
54	0.00203192576650461 \\
};

\end{axis}

\end{tikzpicture}

==> indicator_sig11_Computation1-047.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.7, xmax=56.7,
ymin=-0.00100213559780109, ymax=0.0210448475538229,
ytick={0,0.005,0.01,0.015,0.02},
yticklabels={0,0.005,0.01,0.015,0.02},
%
xlabel=time (s),ylabel={\textcolor{blue}{$\mathcal{E}^{\sigma_{11}}$}, \textcolor{red}{$E^{\sigma_{11}}$}},
every axis y label/.style={
at={(ticklabel* cs:1.05)},
anchor=south,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.00969574487123349 \\
2	0.00250323482744951 \\
3	0.00196001226411273 \\
4	0.000759557146163393 \\
5	0.000604285062203571 \\
6	0.00166178323998394 \\
9	0.00417807314252036 \\
10	0.00233527624403217 \\
11	0.00126345277464967 \\
12	0.00414343230747849 \\
13	0.00310062279858158 \\
14	0.00572531718521605 \\
15	0.0048213596968996 \\
18	0.0048212126231015 \\
19	0.00389657948617172 \\
20	0.00330553055913593 \\
21	0.00283899814557016 \\
22	0.00282574718231951 \\
23	0.00417548443391026 \\
24	0.00446571800333845 \\
27	0.00446568874270288 \\
27.5	0.0035520939772991 \\
28	0.00288126140755205 \\
28.5	0.00760210412002005 \\
29	0.00917808380663186 \\
29.5	0.00540163242987652 \\
30	0.00670022624502748 \\
33	0.00670020728583754 \\
33.5	0.00535496645570857 \\
34	0.00427242382080989 \\
34.5	0.00664531532953338 \\
35	0.00851331940651616 \\
35.5	0.00618683304346668 \\
36	0.00771036263615109 \\
39	0.0077103478544693 \\
39.5	0.00619303467603328 \\
40	0.00490236963398859 \\
40.5	0.00586726124871738 \\
41	0.00773332791020439 \\
41.5	0.00653588829682539 \\
42	0.00813021117356947 \\
42.5	0.00656790140749015 \\
43	0.00516752400950026 \\
43.5	0.00522105112626782 \\
44	0.00692070447543907 \\
44.5	0.00668790079439223 \\
45	0.0082782644591344 \\
48	0.00827904016726818 \\
54	0.0200427119560218 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.00259024162297517 \\
2	0.000705200242085076 \\
3	0.000754326716711736 \\
4	0.000279513880881644 \\
5	0.000232031100655283 \\
6	0.000442977990410417 \\
9	0.00117565391989057 \\
10	0.000995471666691564 \\
11	0.000438505758547515 \\
12	0.000904772003288437 \\
13	0.000903214306945744 \\
14	0.00170057975823277 \\
15	0.0014503647058221 \\
18	0.001450184428959 \\
19	0.00129834471909186 \\
20	0.000834124984943582 \\
21	0.000553804834927907 \\
22	0.000798848068082797 \\
23	0.00124020732384706 \\
24	0.00135748449074113 \\
27	0.00135743322064918 \\
27.5	0.00116230267937407 \\
28	0.000795797364856996 \\
28.5	0.00197378227548463 \\
29	0.00232092570000499 \\
29.5	0.00174546932587156 \\
30	0.00220162333233872 \\
33	0.00220158885278038 \\
33.5	0.00179726699745227 \\
34	0.00124863876322826 \\
34.5	0.00148678941633452 \\
35	0.00186366598598008 \\
35.5	0.00221813330227286 \\
36	0.00285057034682172 \\
39	0.00285054347478415 \\
39.5	0.00227375865719212 \\
40	0.00158764304223415 \\
40.5	0.0011769480999871 \\
41	0.00149022380438944 \\
41.5	0.00261391298429136 \\
42	0.00339670076542557 \\
42.5	0.00266734791097109 \\
43	0.00186626027924014 \\
43.5	0.00102479986262359 \\
44	0.00122936836251279 \\
44.5	0.00296572483310671 \\
45	0.00388705582274473 \\
48	0.00388704206782779 \\
54	0.00300701732382463 \\
};

\end{axis}

\end{tikzpicture}

==> indicator_sig22_Computation1-028.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.7, xmax=56.7,
ymin=-0.00779653044037024, ymax=0.163727139247775,
ytick={0,0.04,0.08,0.12,0.16},
yticklabels={0,0.04,0.08,0.12,0.16},
%
xlabel=time (s),ylabel={\textcolor{blue}{$\mathcal{E}^{\sigma_{22}}$}, \textcolor{red}{$E^{\sigma_{22}}$}},
every axis y label/.style={
at={(ticklabel* cs:1.05)},
anchor=south,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0635312986979787 \\
2	0.0260882379690835 \\
3	0.00967898108168952 \\
4	0.00710808467732254 \\
5	0.0176005481512728 \\
6	0.117838250917633 \\
9	0.155930608807405 \\
10	0.0272498112954456 \\
11	0.0303482956449636 \\
12	0.0263297796894966 \\
13	0.0159725450514358 \\
14	0.026599237820915 \\
15	0.0172376177763919 \\
18	0.0172376866754725 \\
19	0.0163251598802769 \\
20	0.0128015502505556 \\
21	0.00892738046302011 \\
22	0.011543250366088 \\
23	0.0183542775052317 \\
24	0.0146343495715348 \\
27	0.0146344643750848 \\
27.5	0.0127019988841074 \\
28	0.010127491075894 \\
28.5	0.0180326868825043 \\
29	0.068269849678142 \\
29.5	0.0173949982518441 \\
30	0.0174053930665554 \\
33	0.0174057540235433 \\
33.5	0.0145077671653252 \\
34	0.011343486573344 \\
34.5	0.0138879592320567 \\
35	0.0623310102328919 \\
35.5	0.015866151813164 \\
36	0.0166944504489218 \\
39	0.0166952760412691 \\
39.5	0.0135426384336686 \\
40	0.0103201701544206 \\
40.5	0.0115741159931378 \\
41	0.0572892426181409 \\
41.5	0.0136920997208565 \\
42	0.0150278162544935 \\
42.5	0.0118875971961078 \\
43	0.00876370251446253 \\
43.5	0.0104047604565724 \\
44	0.0529303520709467 \\
44.5	0.0116115170419365 \\
45	0.0132838975231738 \\
48	0.0132863464300443 \\
54	0.0275050285708365 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0275322326822784 \\
2	0.0105158415488552 \\
3	0.00691774945712051 \\
4	0.00426884556292388 \\
5	0.00886789898152306 \\
6	0.0527066767811986 \\
9	0.0675783313338848 \\
10	0.0126011402016231 \\
11	0.0123497744447431 \\
12	0.0109198297236055 \\
13	0.00948460894359007 \\
14	0.0110686228391762 \\
15	0.00971589785434159 \\
18	0.00971589805003404 \\
19	0.00920211733669707 \\
20	0.00676821640415704 \\
21	0.0040853085540398 \\
22	0.00664786805568457 \\
23	0.0108177284343204 \\
24	0.00836724086537153 \\
27	0.00836733162195069 \\
27.5	0.00682959758364435 \\
28	0.00557785539072286 \\
28.5	0.00764551484065465 \\
29	0.0316764336560061 \\
29.5	0.00994637246978933 \\
30	0.0103391626023313 \\
33	0.0103394007890334 \\
33.5	0.00801369087078209 \\
34	0.00650269468530988 \\
34.5	0.00559400406305991 \\
35	0.0286744839974918 \\
35.5	0.00904571270402665 \\
36	0.0100183345459178 \\
39	0.0100188842149302 \\
39.5	0.00754091948009094 \\
40	0.00594992946202483 \\
40.5	0.00455954835040675 \\
41	0.0262543665745066 \\
41.5	0.00778293544702362 \\
42	0.00907495410086681 \\
42.5	0.00667795247379504 \\
43	0.0050487214270615 \\
43.5	0.00427064368020714 \\
44	0.0242112066919856 \\
44.5	0.00662647806923234 \\
45	0.00806150048739453 \\
48	0.00806325734237105 \\
54	0.00767841172000577 \\
};

\end{axis}

\end{tikzpicture}

==> norestart_indicator_evrcum_Online-028.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.7, xmax=56.7,
y grid style={white!69.01960784313725!black},
ymin=-0.162832152843475, ymax=3.41947520971298,
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^p(\mathcal{E}^p)$}, \textcolor{red}{$E^p$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=0,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.0367330357944154 \\
5	0.0322846287265118 \\
6	0.0728314633770184 \\
9	0.0426934199107234 \\
10	0.0587658722862683 \\
11	0.0279655019899915 \\
12	0.0226449160566033 \\
13	0.0226324240342756 \\
14	0.0226320868349975 \\
15	0.0226320873758414 \\
18	0.0226320889286486 \\
19	0.0226317790205715 \\
20	0.0225937081699967 \\
21	0.0210642418497792 \\
22	0.0210560009864809 \\
23	0.0210561297589934 \\
24	0.02105607068226 \\
27	0.0210558938759114 \\
27.5	0.0210559589312203 \\
28	0.0210485491326465 \\
28.5	0.0192572423672371 \\
29	0.0192579640666007 \\
29.5	0.0192580341130179 \\
30	0.0192579420012682 \\
33	0.0192573956378831 \\
33.5	0.0192574659069668 \\
34	1.36216633577571 \\
34.5	1.3460427337912 \\
35	1.35166927460256 \\
35.5	1.37181688019723 \\
36	1.37058551776922 \\
39	1.37246232979776 \\
39.5	1.37507453624503 \\
40	1.51018962351256 \\
40.5	1.53954958814603 \\
41	1.54065351509684 \\
41.5	1.57091611263364 \\
42	1.56440295314367 \\
42.5	1.56613951780155 \\
43	1.78839219722917 \\
43.5	1.8156309493191 \\
44	1.81603953431669 \\
44.5	1.83761088680936 \\
45	1.81544041751606 \\
48	1.81107182894681 \\
54	1.7603673788452 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.00904754269868135 \\
5	0.0134327262639999 \\
6	0.0364119224250317 \\
9	0.0253920741379261 \\
10	0.0355255790054798 \\
11	0.00836111977696419 \\
12	0.0032761637121439 \\
13	0.00323744490742683 \\
14	0.003237473545596 \\
15	0.00323747401125729 \\
18	0.00323747447691858 \\
19	0.00323755037970841 \\
20	0.00315093668177724 \\
21	0.001876997994259 \\
22	0.00187422567978501 \\
23	0.00187420274596661 \\
24	0.00187421077862382 \\
27	0.00187423930037767 \\
27.5	0.00187420530710369 \\
28	0.00187041133176535 \\
28.5	0.00116603472270072 \\
29	0.00116624694783241 \\
29.5	0.00116623123176396 \\
30	0.0011662351898849 \\
33	0.00116625579539686 \\
33.5	0.00116621074266732 \\
34	0.932280480861664 \\
34.5	1.18737316131592 \\
35	1.18786013126373 \\
35.5	1.28994190692902 \\
36	1.32609677314758 \\
39	1.33602631092072 \\
39.5	1.33615481853485 \\
40	1.93746304512024 \\
40.5	2.12684464454651 \\
41	2.12697529792786 \\
41.5	2.23894023895264 \\
42	2.28399538993835 \\
42.5	2.28395700454712 \\
43	2.88119578361511 \\
43.5	3.0561318397522 \\
44	3.05616188049316 \\
44.5	3.16690969467163 \\
45	3.21575713157654 \\
48	3.22538423538208 \\
54	3.25664305686951 \\
};

\end{axis}

\end{tikzpicture}

==> norestart_indicator_evrcum_Online-047.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.7, xmax=56.7,
y grid style={white!69.01960784313725!black},
ymin=-0.0127363005068128, ymax=0.267462310643068,
ytick={0,0.1,0.2},
yticklabels={0,0.1,0.2},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^p(\mathcal{E}^p)$}, \textcolor{red}{$E^p$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0.0511429892007929 \\
9	0.0204930687719403 \\
10	0.0243623509821472 \\
11	0.0155689953283489 \\
12	0.0154587878575774 \\
13	0.0155234790550791 \\
14	0.015519416909141 \\
15	0.0155190583720698 \\
18	0.0155179887757593 \\
19	0.0155147592856618 \\
20	0.0155246930551736 \\
21	0.0144597261388706 \\
22	0.0143995223837561 \\
23	0.014412626344491 \\
24	0.0144127497077445 \\
27	0.0144131209432888 \\
27.5	0.0144220472820461 \\
28	0.01439310219214 \\
28.5	0.0144146849269875 \\
29	0.0144032399202759 \\
29.5	0.0144121725507906 \\
30	0.0144121983839941 \\
33	0.0144123541967593 \\
33.5	0.0144240247219559 \\
34	0.0253206642734759 \\
34.5	0.176020576205971 \\
35	0.176661568000506 \\
35.5	0.176619483421433 \\
36	0.176620837803708 \\
39	0.176629027571656 \\
39.5	0.176586118988028 \\
40	0.17712458592571 \\
40.5	0.216264709519878 \\
41	0.216261217134494 \\
41.5	0.216203754344055 \\
42	0.216216642836318 \\
42.5	0.216157306266394 \\
43	0.216120555673942 \\
43.5	0.228796078484249 \\
44	0.228721691652816 \\
44.5	0.228653981658276 \\
45	0.228682234997013 \\
48	0.228970148117359 \\
54	0.254726010136256 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0.0540634728968143 \\
9	0.0239096153527498 \\
10	0.0200515780597925 \\
11	0.00139198428951204 \\
12	0.00251404987648129 \\
13	0.00234015728347003 \\
14	0.00230990652926266 \\
15	0.00230987253598869 \\
18	0.0023097712546587 \\
19	0.00229471549391747 \\
20	0.00211821403354406 \\
21	0.00184502801857889 \\
22	0.00182745582424104 \\
23	0.0018230575369671 \\
24	0.00182306487113237 \\
27	0.00182308396324515 \\
27.5	0.00182133412454277 \\
28	0.00180448789615184 \\
28.5	0.00157196901272982 \\
29	0.00157097901683301 \\
29.5	0.0015715662157163 \\
30	0.0015715662157163 \\
33	0.00157156493514776 \\
33.5	0.00157234584912658 \\
34	0.00425484590232372 \\
34.5	0.0989998430013657 \\
35	0.0997874215245247 \\
35.5	0.0997642949223518 \\
36	0.0997648388147354 \\
39	0.0997680351138115 \\
39.5	0.0997455790638924 \\
40	0.100503623485565 \\
40.5	0.148761123418808 \\
41	0.149117767810822 \\
41.5	0.149086192250252 \\
42	0.149096935987473 \\
42.5	0.149066463112831 \\
43	0.149417415261269 \\
43.5	0.181037068367004 \\
44	0.18125231564045 \\
44.5	0.181215599179268 \\
45	0.181258469820023 \\
48	0.18147785961628 \\
54	0.190515428781509 \\
};

\end{axis}

\end{tikzpicture}

==> norestart_indicator_sig11_Online-047.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.7, xmax=56.7,
y grid style={white!69.01960784313725!black},
ymin=-0.831228160858154, ymax=17.4557913780212,
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^{\sigma_{11}}(\mathcal{E}^{\sigma_{11}})$}, \textcolor{red}{$E^{\sigma_{11}}$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=0,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0171206838475702 \\
2	0.0128058934953749 \\
3	0.0129113786430199 \\
4	0.0119105904967146 \\
5	0.0116746893085844 \\
6	0.0128922134414581 \\
9	0.0121074527985372 \\
10	0.013243471471717 \\
11	0.0119531992559499 \\
12	0.0116729079011823 \\
13	0.0116945613143108 \\
14	0.0120514097266861 \\
15	0.01188326840185 \\
18	0.0118828413252005 \\
19	0.0120911568139433 \\
20	0.0118069863462924 \\
21	0.0118599421383581 \\
22	0.0119010876861101 \\
23	0.0117375200032985 \\
24	0.0124695585751801 \\
27	0.0124695768029297 \\
27.5	0.0116956195665786 \\
28	0.0117523839342235 \\
28.5	0.0117075763122484 \\
29	0.0117842896214758 \\
29.5	0.0116338713168411 \\
30	0.0123039812419815 \\
33	0.0123039804108427 \\
33.5	0.0116093685888613 \\
34	1.91507975821839 \\
34.5	1.9065210930836 \\
35	1.90794399122133 \\
35.5	0.0900033828809444 \\
36	0.127974454488735 \\
39	0.12807709669464 \\
39.5	0.0932286155190783 \\
40	1.90772166463129 \\
40.5	1.90319822801115 \\
41	1.90390320553698 \\
41.5	0.131472311652966 \\
42	0.18862616676439 \\
42.5	0.136888012286228 \\
43	1.90371760970577 \\
43.5	1.90097552313927 \\
44	1.90119217666172 \\
44.5	0.157358282854474 \\
45	0.227316054165192 \\
48	0.226410095607633 \\
54	0.167636393767996 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.00969574507325888 \\
2	0.00250323489308357 \\
3	0.00196001236326993 \\
4	0.000770336191635579 \\
5	0.000548959302250296 \\
6	0.00195037282537669 \\
9	0.000976457318756729 \\
10	0.00220901519060135 \\
11	0.000710327469278127 \\
12	0.000812913232948631 \\
13	0.000592337572015822 \\
14	0.00107453658711165 \\
15	0.000930050853639841 \\
18	0.000929771747905761 \\
19	0.000987327308394015 \\
20	0.000977316172793508 \\
21	0.000626854773145169 \\
22	0.000634187075775117 \\
23	0.000610363611485809 \\
24	0.00116043747402728 \\
27	0.00116042245645076 \\
27.5	0.000584356545004994 \\
28	0.000578908831812441 \\
28.5	0.000490229576826096 \\
29	0.000594011333305389 \\
29.5	0.000513556587975472 \\
30	0.00108595460187644 \\
33	0.00108593050390482 \\
33.5	0.000499462010338902 \\
34	16.4984893798828 \\
34.5	16.0012340545654 \\
35	16.5399188995361 \\
35.5	0.0487794503569603 \\
36	0.0639721900224686 \\
39	0.0640126541256905 \\
39.5	0.0500992015004158 \\
40	16.5452175140381 \\
40.5	16.0366821289062 \\
41	16.5839443206787 \\
41.5	0.0710582062602043 \\
42	0.0936124324798584 \\
42.5	0.0733290985226631 \\
43	16.5890350341797 \\
43.5	16.0693492889404 \\
44	16.6245632171631 \\
44.5	0.0844340547919273 \\
45	0.111788757145405 \\
48	0.111047528684139 \\
54	0.260089039802551 \\
};

\end{axis}

\end{tikzpicture}

==> norestart_indicator_sig22_Online-028.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
x grid style={white!69.01960784313725!black},
xmin=-2.7, xmax=56.7,
y grid style={white!69.01960784313725!black},
ymin=-3.65428581237793, ymax=76.7400020599365,
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^{\sigma_{22}}(\mathcal{E}^{\sigma_{22}})$}, \textcolor{red}{$E^{\sigma_{22}}$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=0,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0703885148654863 \\
2	0.0309969106751717 \\
3	0.0227160302584989 \\
4	0.0139487133969794 \\
5	0.0115897222671794 \\
6	0.0358489456426387 \\
9	0.0279911135949802 \\
10	0.0282976500639311 \\
11	0.0146110698111628 \\
12	0.0123420222861118 \\
13	0.0115120501915989 \\
14	0.0186757068861855 \\
15	0.022627195286869 \\
18	0.022627186332971 \\
19	0.0197594254114544 \\
20	0.0200643001346207 \\
21	0.0117823513464226 \\
22	0.00979084463559349 \\
23	0.0118913104949217 \\
24	0.0117652751301763 \\
27	0.0117655563473352 \\
27.5	0.0120125037662589 \\
28	0.0115182479083964 \\
28.5	0.00862026043319858 \\
29	0.00992552420158873 \\
29.5	0.00991926689128731 \\
30	0.0110112892397902 \\
33	0.0110139578152884 \\
33.5	0.00992999915831112 \\
34	1.45250792892336 \\
34.5	1.4568927886458 \\
35	1.45544490665633 \\
35.5	1.36752539352141 \\
36	1.10203811598427 \\
39	1.10147109431572 \\
39.5	1.11471695325448 \\
40	1.1826838523881 \\
40.5	1.21107060754756 \\
41	1.17979033639554 \\
41.5	1.40378736398078 \\
42	1.11524723098319 \\
42.5	1.12319113695085 \\
43	1.05662552678504 \\
43.5	1.07994231393145 \\
44	1.05278028495563 \\
44.5	1.42330906143366 \\
45	1.12740709193546 \\
48	1.12718062384901 \\
54	1.09961347394349 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.063531294465065 \\
2	0.0260882396250963 \\
3	0.00967898033559322 \\
4	0.00449141347780824 \\
5	0.00441970722749829 \\
6	0.0216607619076967 \\
9	0.0199791677296162 \\
10	0.0145082231611013 \\
11	0.00569989113137126 \\
12	0.00333256414160132 \\
13	0.00309239770285785 \\
14	0.00628392584621906 \\
15	0.00989243295043707 \\
18	0.0098924720659852 \\
19	0.00710619334131479 \\
20	0.00762571673840284 \\
21	0.00408604461699724 \\
22	0.00224132253788412 \\
23	0.00248255161568522 \\
24	0.0028951067943126 \\
27	0.0028954588342458 \\
27.5	0.00249219546094537 \\
28	0.00260417116805911 \\
28.5	0.00125856010708958 \\
29	0.00207701395265758 \\
29.5	0.00206677988171577 \\
30	0.00272258790209889 \\
33	0.00272508105263114 \\
33.5	0.0020082404371351 \\
34	26.5020866394043 \\
34.5	26.4770088195801 \\
35	26.9959774017334 \\
35.5	1.33176410198212 \\
36	8.88659000396729 \\
39	8.87003231048584 \\
39.5	7.29173421859741 \\
40	28.3239727020264 \\
40.5	28.0590190887451 \\
41	28.937032699585 \\
41.5	1.43146109580994 \\
42	17.4270858764648 \\
42.5	14.3261184692383 \\
43	31.8042888641357 \\
43.5	30.8143997192383 \\
44	32.4543380737305 \\
44.5	1.48211455345154 \\
45	26.0194835662842 \\
48	26.000415802002 \\
54	73.0857162475586 \\
};

\end{axis}

\end{tikzpicture}

==> rot1.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={time (s)},
xmajorgrids,
xmin=-2.5, xmax=52.5,
y grid style={white!69.01960784313725!black},
ylabel={rot. speed (rpm)},
ymajorgrids,
y tick style={color=blue},
yticklabel style={color=blue},
ylabel style={color=blue},
ymin=-950, ymax=19950
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
25	19000 \\
50	0 \\
};

\end{axis}

\begin{axis}[
axis y line=right,
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-2.5, xmax=52.5,
xtick pos=left,
y grid style={white!69.01960784313725!black},
ylabel={pressure coef. (MPa)},
ymin=-84, ymax=4,
y tick style={color=red},
yticklabel style={color=red},
ylabel style={color=red},
ytick pos=right
]
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
25	-80 \\
50	0 \\
};

\end{axis}

\end{tikzpicture}

==> rot2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xlabel={time (s)},
xmajorgrids,
xmin=-2, xmax=42,
y grid style={white!69.01960784313725!black},
ylabel={rot. speed (rpm)},
ymajorgrids,
y tick style={color=blue},
yticklabel style={color=blue},
ylabel style={color=blue},
ymin=-668.450760985961, ymax=14037.4659807052
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
7	11459.1559026165 \\
27	13369.0152197192 \\
32	5729.57795130823 \\
40	0 \\
};

\end{axis}

\begin{axis}[
axis y line=right,
height=\figureheight,
tick align=outside,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmin=-2, xmax=42,
xtick pos=left,
y grid style={white!69.01960784313725!black},
ylabel={pressure coef. (MPa)},
ymin=-52.5, ymax=2.5,
y tick style={color=red},
yticklabel style={color=red},
ylabel style={color=red},
ytick pos=right
]
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
4	-30 \\
20	-50 \\
28	-30 \\
40	0 \\
};

\end{axis}

\end{tikzpicture}

==> rot3.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-2.7, xmax=56.7,
y grid style={white!69.01960784313725!black},
ylabel={rot. speed (rpm)},
ymajorgrids,
xlabel={time (s)},
%y tick label style={/pgf/number format/.cd,sci,precision=1}]
ymin=-286.478897565412, ymax=10000.05684887364
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	636.619772367581 \\
2	1273.23954473516 \\
3	1909.85931710274 \\
4	2546.47908947033 \\
5	3183.09886183791 \\
6	3819.71863420549 \\
9	3819.71863420549 \\
10	4456.33840657307 \\
11	5092.95817894065 \\
12	5729.57795130823 \\
13	5092.95817894065 \\
14	4456.33840657307 \\
15	3819.71863420549 \\
18	3819.71863420549 \\
19	4456.33840657307 \\
20	5092.95817894065 \\
21	5729.57795130823 \\
22	5092.95817894065 \\
23	4456.33840657307 \\
24	3819.71863420549 \\
27	3819.71863420549 \\
27.5	4456.33840657307 \\
28	5092.95817894065 \\
28.5	5729.57795130823 \\
29	5092.95817894065 \\
29.5	4456.33840657307 \\
30	3819.71863420549 \\
33	3819.71863420549 \\
33.5	4456.33840657307 \\
34	5092.95817894065 \\
34.5	5729.57795130823 \\
35	5092.95817894065 \\
35.5	4456.33840657307 \\
36	3819.71863420549 \\
39	3819.71863420549 \\
39.5	4456.33840657307 \\
40	5092.95817894065 \\
40.5	5729.57795130823 \\
41	5092.95817894065 \\
41.5	4456.33840657307 \\
42	3819.71863420549 \\
42.5	4456.33840657307 \\
43	5092.95817894065 \\
43.5	5729.57795130823 \\
44	5092.95817894065 \\
44.5	4456.33840657307 \\
45	3819.71863420549 \\
48	3819.71863420549 \\
54	0 \\
};

\end{axis}

\end{tikzpicture}

==> scatter_evrcum-028.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmajorgrids,
ymajorgrids,
xmin=-0.002, xmax=0.029,
xtick={0,0.015},
xticklabels={0,0.015},
y grid style={white!69.01960784313725!black},
ymin=-0.0209324391855761, ymax=0.261009794325669,
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
    xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
        },
        scaled x ticks=false,
        xlabel=$\mathcal{E}^p$,ylabel=${E}^p$,
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+2.158157623515218e-02 +2.069553520204322e-01\\ 
+2.474249841917859e-02 +2.400773551400930e-01\\ 
+4.973907627203544e-03 +6.087735646386914e-02\\ 
+2.475411531129573e-03 +3.897675610989401e-02\\ 
+2.477329916276634e-03 +3.432650799592046e-02\\ 
+2.468389370513213e-03 +3.392537044430606e-02\\ 
+2.468397145667963e-03 +3.392523130576861e-02\\ 
+2.468397153482185e-03 +3.392523114981747e-02\\ 
+2.468397198302481e-03 +3.392523117173152e-02\\ 
+2.468404468641884e-03 +3.392502990388815e-02\\ 
+2.463706338716430e-03 +3.358284190431490e-02\\ 
+1.504583282911138e-03 +2.035985303613946e-02\\ 
+1.503325941016469e-03 +2.032070880429310e-02\\ 
+1.503341115064618e-03 +2.032067207667232e-02\\ 
+1.503342911524813e-03 +2.032067465578278e-02\\ 
+1.503348261636237e-03 +2.032068237178178e-02\\ 
+1.503355679683688e-03 +2.032065316023257e-02\\ 
+1.502646603009484e-03 +2.030099060951660e-02\\ 
+1.386942129883410e-03 +2.001277728613515e-02\\ 
+1.387528749075521e-03 +2.002383558859363e-02\\ 
+1.387534634509733e-03 +2.002382348513061e-02\\ 
+1.387537246804846e-03 +2.002382615556824e-02\\ 
+1.387552882787959e-03 +2.002384033403872e-02\\ 
+1.387558718462980e-03 +2.002381930384555e-02\\ 
+1.386948765472069e-03 +2.001202167347685e-02\\ 
+1.261455360320388e-03 +1.863211130515069e-02\\ 
+1.262046275880878e-03 +1.863920113727793e-02\\ 
+1.262050493576303e-03 +1.863919079077487e-02\\ 
+1.262055912822947e-03 +1.863919536279976e-02\\ 
+1.262088450214019e-03 +1.863922399568275e-02\\ 
+1.262092637759696e-03 +1.863920844503390e-02\\ 
+1.261437851617551e-03 +1.863106971652784e-02\\ 
+1.151862585911975e-03 +1.707287028484674e-02\\ 
+1.152234260469114e-03 +1.707752253184879e-02\\ 
+1.152237163136273e-03 +1.707751680317796e-02\\ 
+1.152246621175143e-03 +1.707752360073907e-02\\ 
+1.152249507282601e-03 +1.707751193933045e-02\\ 
+1.151522024719723e-03 +1.707133765095767e-02\\ 
+1.075008106974288e-03 +1.559400716464922e-02\\ 
+1.075136220161225e-03 +1.559703902691601e-02\\ 
+1.075138126010017e-03 +1.559703475565538e-02\\ 
+1.075152768225710e-03 +1.559704318996730e-02\\ 
+1.075240476638340e-03 +1.559709278357237e-02\\ 
+1.122083343465476e-03 +1.563886205259708e-02\\ 
};
\end{axis}

\end{tikzpicture}

==> scatter_evrcum-047.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmajorgrids,
ymajorgrids,
xmin=-0.0002, xmax=0.0022,
xtick={0,0.0015},
xticklabels={0,0.0015},
y grid style={white!69.01960784313725!black},
ymin=-0.00100535671443648, ymax=0.0211124910031661,
ytick={0,0.005,0.01,0.015,0.02},
yticklabels={0,0.005,0.01,0.015,0.02},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
    xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
        },
        scaled x ticks=false,
        xlabel=$\mathcal{E}^p$,ylabel=${E}^p$,
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+1.510353189721665e-03 +1.424570135234499e-02\\ 
+1.651105131790247e-03 +2.010713428872959e-02\\ 
+1.590158362487254e-03 +1.890884468371932e-02\\ 
+1.592056170514510e-03 +1.885574301007420e-02\\ 
+1.592125482036379e-03 +1.885582293759764e-02\\ 
+1.592333369227623e-03 +1.885605901021488e-02\\ 
+1.581523267868761e-03 +1.871790633666543e-02\\ 
+1.562642729746831e-03 +1.791207235173106e-02\\ 
+1.394447545450960e-03 +1.351013696867463e-02\\ 
+1.383626678280524e-03 +1.328854353083038e-02\\ 
+1.383498667429046e-03 +1.328114421167571e-02\\ 
+1.383502275823039e-03 +1.328117371260576e-02\\ 
+1.383513287225768e-03 +1.328126362708349e-02\\ 
+1.382571841457760e-03 +1.327460487290264e-02\\ 
+1.378396398622789e-03 +1.316867203437678e-02\\ 
+1.763193634136737e-03 +1.827073636931390e-02\\ 
+1.777646681310949e-03 +1.833335460375954e-02\\ 
+1.776185623927751e-03 +1.832847927788066e-02\\ 
+1.776183496582182e-03 +1.832848823608824e-02\\ 
+1.776170739773583e-03 +1.832853992799888e-02\\ 
+1.774516642789119e-03 +1.832269470411920e-02\\ 
+1.769179741214838e-03 +1.820179042966899e-02\\ 
+1.952724620281469e-03 +1.964658944124972e-02\\ 
+1.961292758579149e-03 +1.966347573071984e-02\\ 
+1.959254490703002e-03 +1.965995925760589e-02\\ 
+1.959251031729719e-03 +1.965996431145688e-02\\ 
+1.959230314982179e-03 +1.965999396295073e-02\\ 
+1.957096062954684e-03 +1.965584397084336e-02\\ 
+1.951769222170600e-03 +1.954903300184425e-02\\ 
+2.025453342012394e-03 +1.936727725879003e-02\\ 
+2.030616960256358e-03 +1.936470046914920e-02\\ 
+2.028244481184511e-03 +1.936230890965068e-02\\ 
+2.028240723398406e-03 +1.936231151773135e-02\\ 
+2.025817266927565e-03 +1.935948830692516e-02\\ 
+2.020826141424925e-03 +1.926950008337126e-02\\ 
+2.031395742665073e-03 +1.832810955253047e-02\\ 
+2.034497972146246e-03 +1.831697147016726e-02\\ 
+2.031946810132738e-03 +1.831533797851063e-02\\ 
+2.031943177312301e-03 +1.831533923704899e-02\\ 
+2.031921384872397e-03 +1.831534595685803e-02\\ 
+2.031925766504605e-03 +1.831534958214182e-02\\ 
};

\end{axis}

\end{tikzpicture}

==> scatter_sig11-047.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmajorgrids,
ymajorgrids,
xmin=-0.0002, xmax=0.0042,
xtick={0,0.002,0.004},
xticklabels={0,0.002,0.004},
y grid style={white!69.01960784313725!black},
ymin=-0.00100213559780109, ymax=0.0210448475538229,
ytick={0,0.005,0.01,0.015,0.02},
yticklabels={0,0.005,0.01,0.015,0.02},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
    xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
        },
        scaled x ticks=false,
        xlabel=$\mathcal{E}^{\sigma_{11}}$,ylabel=${E}^{\sigma_{11}}$,
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+2.590241622975174e-03 +9.695744871233489e-03\\ 
+7.052002420850765e-04 +2.503234827449508e-03\\ 
+7.543267167117362e-04 +1.960012264112726e-03\\ 
+2.795138808816444e-04 +7.595571461633928e-04\\ 
+2.320311006552826e-04 +6.042850622035715e-04\\ 
+4.429779904104173e-04 +1.661783239983939e-03\\ 
+1.175653919890567e-03 +4.178073142520360e-03\\ 
+9.954716666915641e-04 +2.335276244032168e-03\\ 
+4.385057585475152e-04 +1.263452774649671e-03\\ 
+9.047720032884372e-04 +4.143432307478490e-03\\ 
+9.032143069457441e-04 +3.100622798581579e-03\\ 
+1.700579758232770e-03 +5.725317185216053e-03\\ 
+1.450364705822105e-03 +4.821359696899600e-03\\ 
+1.450184428959002e-03 +4.821212623101502e-03\\ 
+1.298344719091861e-03 +3.896579486171716e-03\\ 
+8.341249849435816e-04 +3.305530559135929e-03\\ 
+5.538048349279069e-04 +2.838998145570161e-03\\ 
+7.988480680827971e-04 +2.825747182319510e-03\\ 
+1.240207323847055e-03 +4.175484433910260e-03\\ 
+1.357484490741131e-03 +4.465718003338452e-03\\ 
+1.357433220649184e-03 +4.465688742702881e-03\\ 
+1.162302679374065e-03 +3.552093977299095e-03\\ 
+7.957973648569960e-04 +2.881261407552055e-03\\ 
+1.973782275484631e-03 +7.602104120020052e-03\\ 
+2.320925700004989e-03 +9.178083806631862e-03\\ 
+1.745469325871560e-03 +5.401632429876521e-03\\ 
+2.201623332338721e-03 +6.700226245027478e-03\\ 
+2.201588852780379e-03 +6.700207285837537e-03\\ 
+1.797266997452267e-03 +5.354966455708570e-03\\ 
+1.248638763228263e-03 +4.272423820809894e-03\\ 
+1.486789416334521e-03 +6.645315329533376e-03\\ 
+1.863665985980076e-03 +8.513319406516161e-03\\ 
+2.218133302272864e-03 +6.186833043466683e-03\\ 
+2.850570346821725e-03 +7.710362636151091e-03\\ 
+2.850543474784149e-03 +7.710347854469297e-03\\ 
+2.273758657192123e-03 +6.193034676033285e-03\\ 
+1.587643042234154e-03 +4.902369633988588e-03\\ 
+1.176948099987102e-03 +5.867261248717378e-03\\ 
+1.490223804389439e-03 +7.733327910204392e-03\\ 
+2.613912984291358e-03 +6.535888296825393e-03\\ 
+3.396700765425570e-03 +8.130211173569473e-03\\ 
+2.667347910971085e-03 +6.567901407490154e-03\\ 
+1.866260279240141e-03 +5.167524009500257e-03\\ 
+1.024799862623589e-03 +5.221051126267824e-03\\ 
+1.229368362512789e-03 +6.920704475439074e-03\\ 
+2.965724833106710e-03 +6.687900794392230e-03\\ 
+3.887055822744735e-03 +8.278264459134403e-03\\ 
+3.887042067827794e-03 +8.279040167268182e-03\\ 
+3.007017323824633e-03 +2.004271195602177e-02\\ 
};

\end{axis}

\end{tikzpicture}

==> scatter_sig22-028.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmajorgrids,
ymajorgrids,
xmin=-0.00200321423731458, xmax=0.0776104737070307,
xtick={0,0.02,0.06},
xticklabels={0,0.02,0.06},
y grid style={white!69.01960784313725!black},,
ymin=-0.00779653044037024, ymax=0.163727139247775,
ytick={0,0.04,0.08,0.12,0.16},
yticklabels={0,0.04,0.08,0.12,0.16},
    yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
        },
        scaled y ticks=false,
    xticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
        },
        scaled x ticks=false,
        xlabel=$\mathcal{E}^{\sigma_{22}}$,ylabel=${E}^{\sigma_{22}}$,
every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
},
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+2.753223268227842e-02 +6.353129869797867e-02\\ 
+1.051584154885523e-02 +2.608823796908353e-02\\ 
+6.917749457120512e-03 +9.678981081689525e-03\\ 
+4.268845562923877e-03 +7.108084677322539e-03\\ 
+8.867898981523062e-03 +1.760054815127281e-02\\ 
+5.270667678119865e-02 +1.178382509176334e-01\\ 
+6.757833133388484e-02 +1.559306088074048e-01\\ 
+1.260114020162315e-02 +2.724981129544562e-02\\ 
+1.234977444474309e-02 +3.034829564496364e-02\\ 
+1.091982972360545e-02 +2.632977968949655e-02\\ 
+9.484608943590071e-03 +1.597254505143583e-02\\ 
+1.106862283917618e-02 +2.659923782091502e-02\\ 
+9.715897854341586e-03 +1.723761777639187e-02\\ 
+9.715898050034037e-03 +1.723768667547248e-02\\ 
+9.202117336697071e-03 +1.632515988027692e-02\\ 
+6.768216404157039e-03 +1.280155025055562e-02\\ 
+4.085308554039799e-03 +8.927380463020110e-03\\ 
+6.647868055684571e-03 +1.154325036608796e-02\\ 
+1.081772843432040e-02 +1.835427750523174e-02\\ 
+8.367240865371528e-03 +1.463434957153482e-02\\ 
+8.367331621950694e-03 +1.463446437508484e-02\\ 
+6.829597583644353e-03 +1.270199888410741e-02\\ 
+5.577855390722862e-03 +1.012749107589404e-02\\ 
+7.645514840654647e-03 +1.803268688250427e-02\\ 
+3.167643365600609e-02 +6.826984967814199e-02\\ 
+9.946372469789327e-03 +1.739499825184406e-02\\ 
+1.033916260233134e-02 +1.740539306655541e-02\\ 
+1.033940078903337e-02 +1.740575402354334e-02\\ 
+8.013690870782086e-03 +1.450776716532519e-02\\ 
+6.502694685309878e-03 +1.134348657334397e-02\\ 
+5.594004063059909e-03 +1.388795923205674e-02\\ 
+2.867448399749182e-02 +6.233101023289189e-02\\ 
+9.045712704026645e-03 +1.586615181316402e-02\\ 
+1.001833454591784e-02 +1.669445044892181e-02\\ 
+1.001888421493024e-02 +1.669527604126911e-02\\ 
+7.540919480090936e-03 +1.354263843366862e-02\\ 
+5.949929462024832e-03 +1.032017015442064e-02\\ 
+4.559548350406751e-03 +1.157411599313780e-02\\ 
+2.625436657450659e-02 +5.728924261814091e-02\\ 
+7.782935447023622e-03 +1.369209972085653e-02\\ 
+9.074954100866815e-03 +1.502781625449352e-02\\ 
+6.677952473795035e-03 +1.188759719610778e-02\\ 
+5.048721427061500e-03 +8.763702514462530e-03\\ 
+4.270643680207140e-03 +1.040476045657241e-02\\ 
+2.421120669198562e-02 +5.293035207094667e-02\\ 
+6.626478069232341e-03 +1.161151704193652e-02\\ 
+8.061500487394528e-03 +1.328389752317377e-02\\ 
+8.063257342371049e-03 +1.328634643004435e-02\\ 
+7.678411720005767e-03 +2.750502857083653e-02\\ 
};

\end{axis}

\end{tikzpicture}

==> schema_fonctionnel_offline.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schema_fonctionnel_offline.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{447.92604942bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44618015)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{schema_fonctionnel_offline.pdf}}%
    \put(0.05485254,0.27393997){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mu_i$}}}%
    \put(0.17382621,0.35836969){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{data generator}}}%
    \put(0.38881556,0.36706725){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{HF}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{schema_fonctionnel_offline.pdf}}%
    \put(0.49012949,0.36945922){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{data comp.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{schema_fonctionnel_offline.pdf}}%
    \put(0.69468427,0.27169666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\omega}_k$, $\hat{x}_k$, $M$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{schema_fonctionnel_offline.pdf}}%
    \put(0.87719227,0.3641705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{reduced}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{schema_fonctionnel_offline.pdf}}%
    \put(0.03590288,0.36092167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{offline}}}%
    \put(0.01579846,0.33200784){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{variability}}}%
    \put(0.69952818,0.33337136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{reduced}}}%
    \put(0.68721171,0.30356924){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{integration}}}%
    \put(0.68464051,0.36026451){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{modes and}}}%
    \put(2.77669817,0.7781252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.0351595\unitlength}\raggedright \end{minipage}}}%
    \put(0.88493328,0.33736286){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{solver}}}%
    \put(0.8679893,0.14143346){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{reduced}}}%
    \put(0.86936378,0.11521698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{solution}}}%
    \put(0.60789004,0.15073599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{reconstruction}}}%
    \put(0.60597997,0.08079348){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{computation of}}}%
    \put(0.6023067,0.04228458){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gappy residual \eqref{eq:error_ind_1} }}}%
    \put(0.60984975,0.01014837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{and error \eqref{eq:error_1}}}}%
    \put(0.60734673,0.11836272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(Algorithm~\ref{algo:GappyPOD2})}}}%
    \put(0.24505072,0.11278339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gaussian}}}%
    \put(0.25847979,0.08490959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{process}}}%
    \put(0.244273,0.05865912){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{regression}}}%
    \put(0.18436072,0.28161521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Equation~\eqref{eq:Newton}}}}%
    \put(0.18097799,0.25360526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(commercial}}}%
    \put(0.25272572,0.22833665){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{code)}}}%
    \put(0.01846924,0.24771953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{${1\leq i\leq N_{c}}$}}}%
    \put(0.38588269,0.27168444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{\mu_i}$}}}%
    \put(0.36863294,0.24301834){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\mu_i}, \sigma_{\mu_i}$}}}%
    \put(0.49138302,0.34524837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Algorithm~\ref{algo:snapshotPOD}}}}%
    \put(0.49020418,0.28892048){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Algorithm~\ref{algo:NNOMP}}}}%
    \put(0.49140031,0.22732698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Algorithm~\ref{algo:GappyPOD1}}}}%
    \put(0.48779893,0.31589532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{operator comp.}}}%
    \put(0.48891998,0.25665908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{offline} Gappy }}}%
    \put(0.69459697,0.24030172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_i$, $\psi_i^p$, $\psi_i^{\sigma}$}}}%
    \put(0.85279476,0.27599556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Equation~\eqref{eq:reducedNewton}}}}%
    \put(0.85276077,0.25133419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(reduced}}}%
    \put(0.89102131,0.22606558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Newton)}}}%
    \put(0.88911959,0.05476018){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{u}_{\mu_i}$}}}%
    \put(0.86852097,0.02609408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{p}_{\mu_i}, \hat{\sigma}_{\mu_i}$}}}%
    \put(0.40788891,0.13398823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Gappy residual}}}%
    \put(0.43217576,0.10520075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{and error}}}%
    \put(0.45288054,0.05668768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{E}^p_{\mu_i}, {E}^p_{\mu_i}$}}}%
    \put(0.45303007,0.0228173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{E}^{\sigma}_{\mu_i}, {E}^{\sigma}_{\mu_i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{schema_fonctionnel_offline.pdf}}%
    \put(0.07268904,0.14413965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Error}}}%
    \put(0.05909012,0.11873498){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{indicator}}}%
    \put(0.04463303,0.02157115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{E}^{\sigma}\mapsto{\rm Gpr}^{\sigma}$}}}%
    \put(0.04209428,0.05326103){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{E}^p\mapsto{\rm Gpr}^p$}}}%
    \put(0.05514188,0.08760757){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{functions}}}%
    \put(0.35910271,0.34008396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{solutions}}}%
  \end{picture}%
\endgroup%


==> schema_fonctionnel_online.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'schema_fonctionnel_online.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{432.22364531bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.66853093)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{schema_fonctionnel_online.pdf}}%
    \put(0.06031572,0.29463057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\mu}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{schema_fonctionnel_online.pdf}}%
    \put(0.0372072,0.39518365){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{online}}}}%
    \put(0.01637241,0.3652194){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{variability}}}%
    \put(0.7784677,0.374627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.00964058\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{schema_fonctionnel_online.pdf}}%
    \put(0.20588241,0.39894218){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{reduced}}}%
    \put(0.21390464,0.37116079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{solver}}}%
    \put(0.18406893,0.30756401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Equation~\eqref{eq:reducedNewton}}}}%
    \put(0.18056333,0.28200651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(reduced}}}%
    \put(0.22021385,0.25582005){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Newton)}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{schema_fonctionnel_online.pdf}}%
    \put(0.38162345,0.39380261){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{reduced}}}%
    \put(0.38304806,0.36663361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{solution}}}%
    \put(0.4104626,0.30050907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{u}_{\mu}$}}}%
    \put(0.39258588,0.27080115){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{p}_{\mu}, \hat{\sigma}_{\mu}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{schema_fonctionnel_online.pdf}}%
    \put(0.60793545,0.63224448){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Error}}}%
    \put(0.59384248,0.60591688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{indicator}}}%
    \put(0.57538975,0.5052232){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{E}^{\sigma}\mapsto{\rm Gpr}^{\sigma}$}}}%
    \put(0.5762292,0.53806441){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{E}^p\mapsto{\rm Gpr}^p$}}}%
    \put(0.58975081,0.57365868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{functions}}}%
    \put(0.55896832,0.42999982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Error indicator}}}%
    \put(0.58061554,0.4066008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{evaluation}}}%
    \put(0.54077923,0.29124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{if ${\rm Gpr}\left(\mathcal{E}_{\mu}\right)>{\rm tol}$}}}%
    \put(0.54161878,0.3587857){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{if ${\rm Gpr}\left(\mathcal{E}_{\mu}\right)\leq{\rm tol}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{schema_fonctionnel_online.pdf}}%
    \put(0.83217057,0.46212622){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{reconstruction}}}%
    \put(0.83160757,0.4285768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(Algorithm~\ref{algo:GappyPOD2})}}}%
    \put(0.83424255,0.38880044){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{write on disk}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{schema_fonctionnel_online.pdf}}%
    \put(0.82765174,0.29450318){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{data generator}}}%
    \put(0.83856894,0.25313423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Equation~\eqref{eq:Newton}}}}%
    \put(0.83506324,0.2241067){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{(commercial}}}%
    \put(0.84059489,0.16856823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{write on disk}}}%
    \put(0.59167779,0.20690731){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{HF solution at}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{schema_fonctionnel_online.pdf}}%
    \put(0.60904214,0.1539649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{\mu}, p_{\mu}, \sigma_{\mu}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{schema_fonctionnel_online.pdf}}%
    \put(0.35770651,0.19568139){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{data comp.}}}%
    \put(0.35900539,0.17059097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Algorithm~\ref{algo:snapshotPOD}}}}%
    \put(0.35778392,0.11221678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Algorithm~\ref{algo:NNOMP}}}}%
    \put(0.35902345,0.04838558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Algorithm~\ref{algo:GappyPOD1}}}}%
    \put(0.35529109,0.14017154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{operator comp.}}}%
    \put(0.35645302,0.07878329){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{offline Gappy }}}%
    \put(0.5768619,0.06823836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{solutions at \textit{offline}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{schema_fonctionnel_online.pdf}}%
    \put(0.61022864,0.01389594){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{\mu_i}, p_{\mu_i}, \sigma_{\mu_i}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{schema_fonctionnel_online.pdf}}%
    \put(0.19537648,0.09458488){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{\omega}_k$, $\hat{x}_k$, $M$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{schema_fonctionnel_online.pdf}}%
    \put(0.20039637,0.15850024){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{reduced}}}%
    \put(0.18763245,0.12761537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{integration}}}%
    \put(0.18496785,0.18637034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{modes and}}}%
    \put(0.19528602,0.06204944){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi_i$, $\psi_i^p$, $\psi_i^{\sigma}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{schema_fonctionnel_online.pdf}}%
    \put(0.90900816,0.19854654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{code)}}}%
    \put(0.57949118,0.09538765){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{precomputed HF}}}%
    \put(0.60563486,0.04377419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{variabilities}}}%
    \put(0.57927193,0.18531519){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{online} variability}}}%
  \end{picture}%
\endgroup%


==> sd28_indicator_evrcum_Online-028.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.7, xmax=56.7,
y grid style={white!69.01960784313725!black},
ymin=-0.00364157316885092, ymax=0.0764730365458693,
ytick={0,0.02,0.04,0.06,0.08},
yticklabels={0,0.02,0.04,0.06,0.08},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^p(\mathcal{E}^p)$}, \textcolor{red}{$E^p$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.0367330357944154 \\
5	0.0322846287265118 \\
6	0.0728314633770184 \\
9	0.0426934199107234 \\
10	0.0587658722862683 \\
11	0.0279655019899915 \\
12	0.0226449160566033 \\
13	0.0226324240342756 \\
14	0.0226320868349975 \\
15	0.0226320873758414 \\
18	0.0226320889286486 \\
19	0.0226317790205715 \\
20	0.0225937081699967 \\
21	0.0210642418497792 \\
22	0.0210560009864809 \\
23	0.0210561297589934 \\
24	0.02105607068226 \\
27	0.0210558938759114 \\
27.5	0.0210559589312203 \\
28	0.0210485491326465 \\
28.5	0.0192572423672371 \\
29	0.0192579640666007 \\
29.5	0.0192580341130179 \\
30	0.0192579420012682 \\
33	0.0192573956378831 \\
33.5	0.0192574659069668 \\
34	0 \\
34.5	0.0246200822645521 \\
35	0.0247370341159137 \\
35.5	0.0247368387481794 \\
36	0.0247368381846674 \\
39	0.0247368367408404 \\
39.5	0.0247366415822705 \\
40	0.0248540929307909 \\
40.5	0.031522718105017 \\
41	0.0316024801976217 \\
41.5	0.0316022939146045 \\
42	0.0316022930897 \\
42.5	0.0316021069765395 \\
43	0.0316817284518004 \\
43.5	0.037525383671857 \\
44	0.0375826015501538 \\
44.5	0.0375824250613335 \\
45	0.0375824242501645 \\
48	0.037582420806277 \\
54	0 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.00904754269868135 \\
5	0.0134327262639999 \\
6	0.0364119224250317 \\
9	0.0253920741379261 \\
10	0.0355255790054798 \\
11	0.00836111977696419 \\
12	0.0032761637121439 \\
13	0.00323744490742683 \\
14	0.003237473545596 \\
15	0.00323747401125729 \\
18	0.00323747447691858 \\
19	0.00323755037970841 \\
20	0.00315093668177724 \\
21	0.001876997994259 \\
22	0.00187422567978501 \\
23	0.00187420274596661 \\
24	0.00187421077862382 \\
27	0.00187423930037767 \\
27.5	0.00187420530710369 \\
28	0.00187041133176535 \\
28.5	0.00116603472270072 \\
29	0.00116624694783241 \\
29.5	0.00116623123176396 \\
30	0.0011662351898849 \\
33	0.00116625579539686 \\
33.5	0.00116621074266732 \\
34	0 \\
34.5	0.00301540526561439 \\
35	0.00308984238654375 \\
35.5	0.00308987940661609 \\
36	0.00308988033793867 \\
39	0.00308988313190639 \\
39.5	0.00308999023400247 \\
40	0.00316433818079531 \\
40.5	0.005593357142061 \\
41	0.00564689561724663 \\
41.5	0.00564693007618189 \\
42	0.00564693054184318 \\
42.5	0.00564703298732638 \\
43	0.00570066226646304 \\
43.5	0.00778917223215103 \\
44	0.00782988779246807 \\
44.5	0.00782992225140333 \\
45	0.00782992225140333 \\
48	0.00782992411404848 \\
54	0 \\
};

\end{axis}

\end{tikzpicture}

==> sd28_indicator_evrcum_Online-047.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.7, xmax=56.7,
y grid style={white!69.01960784313725!black},
ymin=-0.00270317364484072, ymax=0.0567666465416551,
ytick={0,0.02,0.04,0.06},
yticklabels={0,0.02,0.04,0.06},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^p(\mathcal{E}^p)$}, \textcolor{red}{$E^p$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0.0540634728968143 \\
9	0.0239096153527498 \\
10	0.0200515780597925 \\
11	0.00139198428951204 \\
12	0.00251404987648129 \\
13	0.00234015728347003 \\
14	0.00230990652926266 \\
15	0.00230987253598869 \\
18	0.0023097712546587 \\
19	0.00229471549391747 \\
20	0.00211821403354406 \\
21	0.00184502801857889 \\
22	0.00182745582424104 \\
23	0.0018230575369671 \\
24	0.00182306487113237 \\
27	0.00182308396324515 \\
27.5	0.00182133412454277 \\
28	0.00180448789615184 \\
28.5	0.00157196901272982 \\
29	0.00157097901683301 \\
29.5	0.0015715662157163 \\
30	0.0015715662157163 \\
33	0.00157156493514776 \\
33.5	0.00157234584912658 \\
34	0 \\
34.5	0.00159957574214786 \\
35	0.00163614365737885 \\
35.5	0.00163111020810902 \\
36	0.00163108506239951 \\
39	0.00163093768060207 \\
39.5	0.0016262416029349 \\
40	0.00166355271358043 \\
40.5	0.0031308145262301 \\
41	0.00316538498736918 \\
41.5	0.00315904663875699 \\
42	0.00315902242437005 \\
42.5	0.00315295718610287 \\
43	0.00318800052627921 \\
43.5	0.0045785759575665 \\
44	0.00461144652217627 \\
44.5	0.00460419896990061 \\
45	0.00460417522117496 \\
48	0.00460403086617589 \\
54	0 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0.0511429892007929 \\
9	0.0204930687719403 \\
10	0.0243623509821472 \\
11	0.0155689953283489 \\
12	0.0154587878575774 \\
13	0.0155234790550791 \\
14	0.015519416909141 \\
15	0.0155190583720698 \\
18	0.0155179887757593 \\
19	0.0155147592856618 \\
20	0.0155246930551736 \\
21	0.0144597261388706 \\
22	0.0143995223837561 \\
23	0.014412626344491 \\
24	0.0144127497077445 \\
27	0.0144131209432888 \\
27.5	0.0144220472820461 \\
28	0.01439310219214 \\
28.5	0.0144146849269875 \\
29	0.0144032399202759 \\
29.5	0.0144121725507906 \\
30	0.0144121983839941 \\
33	0.0144123541967593 \\
33.5	0.0144240247219559 \\
34	0 \\
34.5	0.0193765008620332 \\
35	0.0195522558088204 \\
35.5	0.0195233686681189 \\
36	0.019523315882416 \\
39	0.0195229994034904 \\
39.5	0.0194950180403315 \\
40	0.0196701295823877 \\
40.5	0.0245282569151214 \\
41	0.02468873631295 \\
41.5	0.0246511800757229 \\
42	0.0246511283557814 \\
42.5	0.0246142494682143 \\
43	0.0247743437776139 \\
43.5	0.0293569068240784 \\
44	0.0295045599889719 \\
44.5	0.0294600682212274 \\
45	0.0294600174902773 \\
48	0.0294597118958484 \\
54	0 \\
};

\end{axis}

\end{tikzpicture}

==> sd28_indicator_sig11_Online-047.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.7, xmax=56.7,
y grid style={white!69.01960784313725!black},
ymin=-0.0110802970826626, ymax=0.232686238735914,
ytick={0,0.1,0.2},
yticklabels={0,0.1,0.2},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^{\sigma_{11}}(\mathcal{E}^{\sigma_{11}})$}, \textcolor{red}{$E^{\sigma_{11}}$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.00969574507325888 \\
2	0.00250323489308357 \\
3	0.00196001236326993 \\
4	0.000770336191635579 \\
5	0.000548959302250296 \\
6	0.00195037282537669 \\
9	0.000976457318756729 \\
10	0.00220901519060135 \\
11	0.000710327469278127 \\
12	0.000812913232948631 \\
13	0.000592337572015822 \\
14	0.00107453658711165 \\
15	0.000930050853639841 \\
18	0.000929771747905761 \\
19	0.000987327308394015 \\
20	0.000977316172793508 \\
21	0.000626854773145169 \\
22	0.000634187075775117 \\
23	0.000610363611485809 \\
24	0.00116043747402728 \\
27	0.00116042245645076 \\
27.5	0.000584356545004994 \\
28	0.000578908831812441 \\
28.5	0.000490229576826096 \\
29	0.000594011333305389 \\
29.5	0.000513556587975472 \\
30	0.00108595460187644 \\
33	0.00108593050390482 \\
33.5	0.000499462010338902 \\
34	0 \\
34.5	0.221605941653252 \\
35	0.00316088600084186 \\
35.5	0.00343396700918674 \\
36	0.00367350759916008 \\
39	0.0036734533496201 \\
39.5	0.00341584091074765 \\
40	0.00324366614222527 \\
40.5	0.220515891909599 \\
41	0.00574885867536068 \\
41.5	0.00626104231923819 \\
42	0.00723909307271242 \\
42.5	0.00624318746849895 \\
43	0.00581877492368221 \\
43.5	0.219591379165649 \\
44	0.00790560245513916 \\
44.5	0.0086215240880847 \\
45	0.0102221388369799 \\
48	0.010222090408206 \\
54	0 \\
};
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0171206838475702 \\
2	0.0128058934953749 \\
3	0.0129113786430199 \\
4	0.0119105904967146 \\
5	0.0116746893085844 \\
6	0.0128922134414581 \\
9	0.0121074527985372 \\
10	0.013243471471717 \\
11	0.0119531992559499 \\
12	0.0116729079011823 \\
13	0.0116945613143108 \\
14	0.0120514097266861 \\
15	0.01188326840185 \\
18	0.0118828413252005 \\
19	0.0120911568139433 \\
20	0.0118069863462924 \\
21	0.0118599421383581 \\
22	0.0119010876861101 \\
23	0.0117375200032985 \\
24	0.0124695585751801 \\
27	0.0124695768029297 \\
27.5	0.0116956195665786 \\
28	0.0117523839342235 \\
28.5	0.0117075763122484 \\
29	0.0117842896214758 \\
29.5	0.0116338713168411 \\
30	0.0123039812419815 \\
33	0.0123039804108427 \\
33.5	0.0116093685888613 \\
34	0 \\
34.5	0.213137736142485 \\
35	0.0147259490071024 \\
35.5	0.0145335206087453 \\
36	0.0148299502025528 \\
39	0.0148297995569663 \\
39.5	0.0145470496415004 \\
40	0.0148254848561408 \\
40.5	0.213690794067685 \\
41	0.0174627930645049 \\
41.5	0.0174436015115627 \\
42	0.0188437061154823 \\
42.5	0.01745809187023 \\
43	0.0175579200389262 \\
43.5	0.214192928149656 \\
44	0.0197805634568124 \\
44.5	0.0199328726275901 \\
45	0.022347667220561 \\
48	0.0223475209631335 \\
54	0 \\
};

\end{axis}

\end{tikzpicture}

==> sd28_indicator_sig22_Online-028.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.7, xmax=56.7,
y grid style={white!69.01960784313725!black},
ymin=-0.00760455501318053, ymax=0.161,
ytick={0,0.05,0.1,0.15},
yticklabels={0,0.05,0.1,0.15},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^{\sigma_{22}}(\mathcal{E}^{\sigma_{22}})$}, \textcolor{red}{$E^{\sigma_{22}}$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0703885148654863 \\
2	0.0309969106751717 \\
3	0.0227160302584989 \\
4	0.0139487133969794 \\
5	0.0115897222671794 \\
6	0.0358489456426387 \\
9	0.0279911135949802 \\
10	0.0282976500639311 \\
11	0.0146110698111628 \\
12	0.0123420222861118 \\
13	0.0115120501915989 \\
14	0.0186757068861855 \\
15	0.022627195286869 \\
18	0.022627186332971 \\
19	0.0197594254114544 \\
20	0.0200643001346207 \\
21	0.0117823513464226 \\
22	0.00979084463559349 \\
23	0.0118913104949217 \\
24	0.0117652751301763 \\
27	0.0117655563473352 \\
27.5	0.0120125037662589 \\
28	0.0115182479083964 \\
28.5	0.00862026043319858 \\
29	0.00992552420158873 \\
29.5	0.00991926689128731 \\
30	0.0110112892397902 \\
33	0.0110139578152884 \\
33.5	0.00992999915831112 \\
34	0 \\
34.5	0.152091100263611 \\
35	0.023829845603477 \\
35.5	0.0357752904793512 \\
36	0.0365662461684124 \\
39	0.0365666369761034 \\
39.5	0.0356990004834515 \\
40	0.023769931894291 \\
40.5	0.150947519430039 \\
41	0.0347406292805522 \\
41.5	0.0467787420677857 \\
42	0.0501657842545498 \\
42.5	0.0466997132274474 \\
43	0.0346631990198823 \\
43.5	0.150512452114447 \\
44	0.0425775268881954 \\
44.5	0.0547753796317178 \\
45	0.0599317896323222 \\
48	0.0599319860318741 \\
54	0 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.063531294465065 \\
2	0.0260882396250963 \\
3	0.00967898033559322 \\
4	0.00449141347780824 \\
5	0.00441970722749829 \\
6	0.0216607619076967 \\
9	0.0199791677296162 \\
10	0.0145082231611013 \\
11	0.00569989113137126 \\
12	0.00333256414160132 \\
13	0.00309239770285785 \\
14	0.00628392584621906 \\
15	0.00989243295043707 \\
18	0.0098924720659852 \\
19	0.00710619334131479 \\
20	0.00762571673840284 \\
21	0.00408604461699724 \\
22	0.00224132253788412 \\
23	0.00248255161568522 \\
24	0.0028951067943126 \\
27	0.0028954588342458 \\
27.5	0.00249219546094537 \\
28	0.00260417116805911 \\
28.5	0.00125856010708958 \\
29	0.00207701395265758 \\
29.5	0.00206677988171577 \\
30	0.00272258790209889 \\
33	0.00272508105263114 \\
33.5	0.0020082404371351 \\
34	0 \\
34.5	0.0939299687743187 \\
35	0.0126334261149168 \\
35.5	0.0229077357798815 \\
36	0.0225184615701437 \\
39	0.022518590092659 \\
39.5	0.0228541418910027 \\
40	0.0126670617610216 \\
40.5	0.091697558760643 \\
41	0.0210756696760654 \\
41.5	0.0312165543437004 \\
42	0.0327936783432961 \\
42.5	0.0311618652194738 \\
43	0.0210848916321993 \\
43.5	0.0905528888106346 \\
44	0.0273352973163128 \\
44.5	0.0374593287706375 \\
45	0.0404153428971767 \\
48	0.0404154099524021 \\
54	0 \\
};

\end{axis}

\end{tikzpicture}

==> sd28_scatter_evrcum-028.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{Computation1}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.00789035072741054, xmax=0.0326328491465891,
xtick={-0.01,-0.005,0,0.005,0.01,0.015,0.02,0.025,0.03,0.035},
xticklabels={−0.010,−0.005,0.000,0.005,0.010,0.015,0.020,0.025,0.030,0.035},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-0.0209324391855761, ymax=0.261009794325669,
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30}
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+2.158157623515218e-02 +2.069553520204322e-01\\ 
+2.474249841917859e-02 +2.400773551400930e-01\\ 
+4.973907627203544e-03 +6.087735646386914e-02\\ 
+2.475411531129573e-03 +3.897675610989401e-02\\ 
+2.477329916276634e-03 +3.432650799592046e-02\\ 
+2.468389370513213e-03 +3.392537044430606e-02\\ 
+2.468397145667963e-03 +3.392523130576861e-02\\ 
+2.468397153482185e-03 +3.392523114981747e-02\\ 
+2.468397198302481e-03 +3.392523117173152e-02\\ 
+2.468404468641884e-03 +3.392502990388815e-02\\ 
+2.463706338716430e-03 +3.358284190431490e-02\\ 
+1.504583282911138e-03 +2.035985303613946e-02\\ 
+1.503325941016469e-03 +2.032070880429310e-02\\ 
+1.503341115064618e-03 +2.032067207667232e-02\\ 
+1.503342911524813e-03 +2.032067465578278e-02\\ 
+1.503348261636237e-03 +2.032068237178178e-02\\ 
+1.503355679683688e-03 +2.032065316023257e-02\\ 
+1.502646603009484e-03 +2.030099060951660e-02\\ 
+1.386942129883410e-03 +2.001277728613515e-02\\ 
+1.387528749075521e-03 +2.002383558859363e-02\\ 
+1.387534634509733e-03 +2.002382348513061e-02\\ 
+1.387537246804846e-03 +2.002382615556824e-02\\ 
+1.387552882787959e-03 +2.002384033403872e-02\\ 
+1.387558718462980e-03 +2.002381930384555e-02\\ 
+1.386948765472069e-03 +2.001202167347685e-02\\ 
+1.261455360320388e-03 +1.863211130515069e-02\\ 
+1.262046275880878e-03 +1.863920113727793e-02\\ 
+1.262050493576303e-03 +1.863919079077487e-02\\ 
+1.262055912822947e-03 +1.863919536279976e-02\\ 
+1.262088450214019e-03 +1.863922399568275e-02\\ 
+1.262092637759696e-03 +1.863920844503390e-02\\ 
+1.261437851617551e-03 +1.863106971652784e-02\\ 
+1.151862585911975e-03 +1.707287028484674e-02\\ 
+1.152234260469114e-03 +1.707752253184879e-02\\ 
+1.152237163136273e-03 +1.707751680317796e-02\\ 
+1.152246621175143e-03 +1.707752360073907e-02\\ 
+1.152249507282601e-03 +1.707751193933045e-02\\ 
+1.151522024719723e-03 +1.707133765095767e-02\\ 
+1.075008106974288e-03 +1.559400716464922e-02\\ 
+1.075136220161225e-03 +1.559703902691601e-02\\ 
+1.075138126010017e-03 +1.559703475565538e-02\\ 
+1.075152768225710e-03 +1.559704318996730e-02\\ 
+1.075240476638340e-03 +1.559709278357237e-02\\ 
+1.122083343465476e-03 +1.563886205259708e-02\\ 
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.0209324391855761)
--(axis cs:0,0.261009794325669);

\path [draw=black, fill opacity=0] (axis cs:1,-0.0209324391855761)
--(axis cs:1,0.261009794325669);

\path [draw=black, fill opacity=0] (axis cs:-0.00789035072741054,0)
--(axis cs:0.0326328491465891,0);

\path [draw=black, fill opacity=0] (axis cs:-0.00789035072741054,1)
--(axis cs:0.0326328491465891,1);

\end{axis}

\end{tikzpicture}

==> sd28_scatter_evrcum-047.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{Computation1}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.00675495070505892, xmax=0.00878944867720517,
xtick={-0.008,-0.006,-0.004,-0.002,0,0.002,0.004,0.006,0.008,0.01},
xticklabels={−0.008,−0.006,−0.004,−0.002,0.000,0.002,0.004,0.006,0.008,0.010},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-0.00993392814300792, ymax=0.0300410624317375,
ytick={-0.01,-0.005,0,0.005,0.01,0.015,0.02,0.025,0.03,0.035},
yticklabels={−0.010,−0.005,0.000,0.005,0.010,0.015,0.020,0.025,0.030,0.035}
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+1.510353189721665e-03 +1.424570135234499e-02\\ 
+1.651105131790247e-03 +2.010713428872959e-02\\ 
+1.590158362487254e-03 +1.890884468371932e-02\\ 
+1.592056170514510e-03 +1.885574301007420e-02\\ 
+1.592125482036379e-03 +1.885582293759764e-02\\ 
+1.592333369227623e-03 +1.885605901021488e-02\\ 
+1.581523267868761e-03 +1.871790633666543e-02\\ 
+1.562642729746831e-03 +1.791207235173106e-02\\ 
+1.394447545450960e-03 +1.351013696867463e-02\\ 
+1.383626678280524e-03 +1.328854353083038e-02\\ 
+1.383498667429046e-03 +1.328114421167571e-02\\ 
+1.383502275823039e-03 +1.328117371260576e-02\\ 
+1.383513287225768e-03 +1.328126362708349e-02\\ 
+1.382571841457760e-03 +1.327460487290264e-02\\ 
+1.378396398622789e-03 +1.316867203437678e-02\\ 
+1.763193634136737e-03 +1.827073636931390e-02\\ 
+1.777646681310949e-03 +1.833335460375954e-02\\ 
+1.776185623927751e-03 +1.832847927788066e-02\\ 
+1.776183496582182e-03 +1.832848823608824e-02\\ 
+1.776170739773583e-03 +1.832853992799888e-02\\ 
+1.774516642789119e-03 +1.832269470411920e-02\\ 
+1.769179741214838e-03 +1.820179042966899e-02\\ 
+1.952724620281469e-03 +1.964658944124972e-02\\ 
+1.961292758579149e-03 +1.966347573071984e-02\\ 
+1.959254490703002e-03 +1.965995925760589e-02\\ 
+1.959251031729719e-03 +1.965996431145688e-02\\ 
+1.959230314982179e-03 +1.965999396295073e-02\\ 
+1.957096062954684e-03 +1.965584397084336e-02\\ 
+1.951769222170600e-03 +1.954903300184425e-02\\ 
+2.025453342012394e-03 +1.936727725879003e-02\\ 
+2.030616960256358e-03 +1.936470046914920e-02\\ 
+2.028244481184511e-03 +1.936230890965068e-02\\ 
+2.028240723398406e-03 +1.936231151773135e-02\\ 
+2.025817266927565e-03 +1.935948830692516e-02\\ 
+2.020826141424925e-03 +1.926950008337126e-02\\ 
+2.031395742665073e-03 +1.832810955253047e-02\\ 
+2.034497972146246e-03 +1.831697147016726e-02\\ 
+2.031946810132738e-03 +1.831533797851063e-02\\ 
+2.031943177312301e-03 +1.831533923704899e-02\\ 
+2.031921384872397e-03 +1.831534595685803e-02\\ 
+2.031925766504605e-03 +1.831534958214182e-02\\ 
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.00993392814300792)
--(axis cs:0,0.0300410624317375);

\path [draw=black, fill opacity=0] (axis cs:1,-0.00993392814300792)
--(axis cs:1,0.0300410624317375);

\path [draw=black, fill opacity=0] (axis cs:-0.00675495070505892,0)
--(axis cs:0.00878944867720517,0);

\path [draw=black, fill opacity=0] (axis cs:-0.00675495070505892,1)
--(axis cs:0.00878944867720517,1);

\end{axis}

\end{tikzpicture}

==> sd28_scatter_sig11-047.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{Computation1}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.00684757859758884, xmax=0.0107346344203336,
xtick={-0.008,-0.006,-0.004,-0.002,0,0.002,0.004,0.006,0.008,0.01,0.012},
xticklabels={−0.008,−0.006,−0.004,−0.002,0.000,0.002,0.004,0.006,0.008,0.010,0.012},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-0.00993070702637253, ymax=0.0299734189823943,
ytick={-0.01,-0.005,0,0.005,0.01,0.015,0.02,0.025,0.03},
yticklabels={−0.010,−0.005,0.000,0.005,0.010,0.015,0.020,0.025,0.030}
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+2.590241622975174e-03 +9.695744871233489e-03\\ 
+7.052002420850765e-04 +2.503234827449508e-03\\ 
+7.543267167117362e-04 +1.960012264112726e-03\\ 
+2.795138808816444e-04 +7.595571461633928e-04\\ 
+2.320311006552826e-04 +6.042850622035715e-04\\ 
+4.429779904104173e-04 +1.661783239983939e-03\\ 
+1.175653919890567e-03 +4.178073142520360e-03\\ 
+9.954716666915641e-04 +2.335276244032168e-03\\ 
+4.385057585475152e-04 +1.263452774649671e-03\\ 
+9.047720032884372e-04 +4.143432307478490e-03\\ 
+9.032143069457441e-04 +3.100622798581579e-03\\ 
+1.700579758232770e-03 +5.725317185216053e-03\\ 
+1.450364705822105e-03 +4.821359696899600e-03\\ 
+1.450184428959002e-03 +4.821212623101502e-03\\ 
+1.298344719091861e-03 +3.896579486171716e-03\\ 
+8.341249849435816e-04 +3.305530559135929e-03\\ 
+5.538048349279069e-04 +2.838998145570161e-03\\ 
+7.988480680827971e-04 +2.825747182319510e-03\\ 
+1.240207323847055e-03 +4.175484433910260e-03\\ 
+1.357484490741131e-03 +4.465718003338452e-03\\ 
+1.357433220649184e-03 +4.465688742702881e-03\\ 
+1.162302679374065e-03 +3.552093977299095e-03\\ 
+7.957973648569960e-04 +2.881261407552055e-03\\ 
+1.973782275484631e-03 +7.602104120020052e-03\\ 
+2.320925700004989e-03 +9.178083806631862e-03\\ 
+1.745469325871560e-03 +5.401632429876521e-03\\ 
+2.201623332338721e-03 +6.700226245027478e-03\\ 
+2.201588852780379e-03 +6.700207285837537e-03\\ 
+1.797266997452267e-03 +5.354966455708570e-03\\ 
+1.248638763228263e-03 +4.272423820809894e-03\\ 
+1.486789416334521e-03 +6.645315329533376e-03\\ 
+1.863665985980076e-03 +8.513319406516161e-03\\ 
+2.218133302272864e-03 +6.186833043466683e-03\\ 
+2.850570346821725e-03 +7.710362636151091e-03\\ 
+2.850543474784149e-03 +7.710347854469297e-03\\ 
+2.273758657192123e-03 +6.193034676033285e-03\\ 
+1.587643042234154e-03 +4.902369633988588e-03\\ 
+1.176948099987102e-03 +5.867261248717378e-03\\ 
+1.490223804389439e-03 +7.733327910204392e-03\\ 
+2.613912984291358e-03 +6.535888296825393e-03\\ 
+3.396700765425570e-03 +8.130211173569473e-03\\ 
+2.667347910971085e-03 +6.567901407490154e-03\\ 
+1.866260279240141e-03 +5.167524009500257e-03\\ 
+1.024799862623589e-03 +5.221051126267824e-03\\ 
+1.229368362512789e-03 +6.920704475439074e-03\\ 
+2.965724833106710e-03 +6.687900794392230e-03\\ 
+3.887055822744735e-03 +8.278264459134403e-03\\ 
+3.887042067827794e-03 +8.279040167268182e-03\\ 
+3.007017323824633e-03 +2.004271195602177e-02\\ 
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.00993070702637253)
--(axis cs:0,0.0299734189823943);

\path [draw=black, fill opacity=0] (axis cs:1,-0.00993070702637253)
--(axis cs:1,0.0299734189823943);

\path [draw=black, fill opacity=0] (axis cs:-0.00684757859758884,0)
--(axis cs:0.0107346344203336,0);

\path [draw=black, fill opacity=0] (axis cs:-0.00684757859758884,1)
--(axis cs:0.0107346344203336,1);

\end{axis}

\end{tikzpicture}

==> sd28_scatter_sig22-028.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{Computation1}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.0100321423731458, xmax=0.0776104737070307,
xtick={-0.02,-0.01,0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
xticklabels={−0.02,−0.01,0.00,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-0.0167251018689417, ymax=0.172655710676346,
ytick={-0.025,0,0.025,0.05,0.075,0.1,0.125,0.15,0.175},
yticklabels={−0.025,0.000,0.025,0.050,0.075,0.100,0.125,0.150,0.175}
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+2.753223268227842e-02 +6.353129869797867e-02\\ 
+1.051584154885523e-02 +2.608823796908353e-02\\ 
+6.917749457120512e-03 +9.678981081689525e-03\\ 
+4.268845562923877e-03 +7.108084677322539e-03\\ 
+8.867898981523062e-03 +1.760054815127281e-02\\ 
+5.270667678119865e-02 +1.178382509176334e-01\\ 
+6.757833133388484e-02 +1.559306088074048e-01\\ 
+1.260114020162315e-02 +2.724981129544562e-02\\ 
+1.234977444474309e-02 +3.034829564496364e-02\\ 
+1.091982972360545e-02 +2.632977968949655e-02\\ 
+9.484608943590071e-03 +1.597254505143583e-02\\ 
+1.106862283917618e-02 +2.659923782091502e-02\\ 
+9.715897854341586e-03 +1.723761777639187e-02\\ 
+9.715898050034037e-03 +1.723768667547248e-02\\ 
+9.202117336697071e-03 +1.632515988027692e-02\\ 
+6.768216404157039e-03 +1.280155025055562e-02\\ 
+4.085308554039799e-03 +8.927380463020110e-03\\ 
+6.647868055684571e-03 +1.154325036608796e-02\\ 
+1.081772843432040e-02 +1.835427750523174e-02\\ 
+8.367240865371528e-03 +1.463434957153482e-02\\ 
+8.367331621950694e-03 +1.463446437508484e-02\\ 
+6.829597583644353e-03 +1.270199888410741e-02\\ 
+5.577855390722862e-03 +1.012749107589404e-02\\ 
+7.645514840654647e-03 +1.803268688250427e-02\\ 
+3.167643365600609e-02 +6.826984967814199e-02\\ 
+9.946372469789327e-03 +1.739499825184406e-02\\ 
+1.033916260233134e-02 +1.740539306655541e-02\\ 
+1.033940078903337e-02 +1.740575402354334e-02\\ 
+8.013690870782086e-03 +1.450776716532519e-02\\ 
+6.502694685309878e-03 +1.134348657334397e-02\\ 
+5.594004063059909e-03 +1.388795923205674e-02\\ 
+2.867448399749182e-02 +6.233101023289189e-02\\ 
+9.045712704026645e-03 +1.586615181316402e-02\\ 
+1.001833454591784e-02 +1.669445044892181e-02\\ 
+1.001888421493024e-02 +1.669527604126911e-02\\ 
+7.540919480090936e-03 +1.354263843366862e-02\\ 
+5.949929462024832e-03 +1.032017015442064e-02\\ 
+4.559548350406751e-03 +1.157411599313780e-02\\ 
+2.625436657450659e-02 +5.728924261814091e-02\\ 
+7.782935447023622e-03 +1.369209972085653e-02\\ 
+9.074954100866815e-03 +1.502781625449352e-02\\ 
+6.677952473795035e-03 +1.188759719610778e-02\\ 
+5.048721427061500e-03 +8.763702514462530e-03\\ 
+4.270643680207140e-03 +1.040476045657241e-02\\ 
+2.421120669198562e-02 +5.293035207094667e-02\\ 
+6.626478069232341e-03 +1.161151704193652e-02\\ 
+8.061500487394528e-03 +1.328389752317377e-02\\ 
+8.063257342371049e-03 +1.328634643004435e-02\\ 
+7.678411720005767e-03 +2.750502857083653e-02\\ 
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.0167251018689417)
--(axis cs:0,0.172655710676346);

\path [draw=black, fill opacity=0] (axis cs:1,-0.0167251018689417)
--(axis cs:1,0.172655710676346);

\path [draw=black, fill opacity=0] (axis cs:-0.0100321423731458,0)
--(axis cs:0.0776104737070307,0);

\path [draw=black, fill opacity=0] (axis cs:-0.0100321423731458,1)
--(axis cs:0.0776104737070307,1);

\end{axis}

\end{tikzpicture}

==> sd28evrcum.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sd28evrcum.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1085.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60615726)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sd28evrcum.pdf}}%
    \put(0.1891253,0.30531555){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\rm off.}$}}}%
    \put(0.66553519,0.3075597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\rm ref.}$}}}%
    \put(0.06229808,0.00259515){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{p}_{\rm nores.}$}}}%
    \put(0.43249339,0.00317678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{p}_{\rm sd28}$}}}%
    \put(0.80916167,0.00455899){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{p}_{\rm sd47}$}}}%
  \end{picture}%
\endgroup%


==> sd28sig22.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sd28sig22.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1085.25bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61446614)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sd28sig22.pdf}}%
    \put(0.16193853,0.31007833){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{22,{\rm off.}}$}}}%
    \put(0.64847103,0.3111939){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{22,{\rm ref.}}$}}}%
    \put(0.0599125,0.00266446){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\sigma}_{22,{\rm nores.}}$}}}%
    \put(0.43127104,0.00324608){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\sigma}_{22,{\rm sd28}}$}}}%
    \put(0.80975279,0.00402786){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\sigma}_{22,{\rm sd47}}$}}}%
  \end{picture}%
\endgroup%


==> sd47_indicator_evrcum_Online-028.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.7, xmax=56.7,
y grid style={white!69.01960784313725!black},
ymin=-0.00364157316885092, ymax=0.0764730365458693,
ytick={0,0.02,0.04,0.06,0.08},
yticklabels={0,0.02,0.04,0.06,0.08},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^p(\mathcal{E}^p)$}, \textcolor{red}{$E^p$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.0367330357944154 \\
5	0.0322846287265118 \\
6	0.0728314633770184 \\
9	0.0426934199107234 \\
10	0.0587658722862683 \\
11	0.0279655019899915 \\
12	0.0226449160566033 \\
13	0.0226324240342756 \\
14	0.0226320868349975 \\
15	0.0226320873758414 \\
18	0.0226320889286486 \\
19	0.0226317790205715 \\
20	0.0225937081699967 \\
21	0.0210642418497792 \\
22	0.0210560009864809 \\
23	0.0210561297589934 \\
24	0.02105607068226 \\
27	0.0210558938759114 \\
27.5	0.0210559589312203 \\
28	0.0210485491326465 \\
28.5	0.0192572423672371 \\
29	0.0192579640666007 \\
29.5	0.0192580341130179 \\
30	0.0192579420012682 \\
33	0.0192573956378831 \\
33.5	0.0192574659069668 \\
34	0 \\
34.5	0 \\
35	0.0167735554098487 \\
35.5	0.0167734895765561 \\
36	0.0167734895843133 \\
39	0.0167734891663316 \\
39.5	0.0167734241418554 \\
40	0.0168739541129034 \\
40.5	0.017545978561171 \\
41	0.0175403761369324 \\
41.5	0.0175403756337224 \\
42	0.0175403764482571 \\
42.5	0.0175403761177211 \\
43	0.0175400552928371 \\
43.5	0.0188788482815931 \\
44	0.0188754056053271 \\
44.5	0.0188754102236213 \\
45	0.0188754107150394 \\
48	0.0188754145803701 \\
54	0.0445531864934359 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0.00904754269868135 \\
5	0.0134327262639999 \\
6	0.0364119224250317 \\
9	0.0253920741379261 \\
10	0.0355255790054798 \\
11	0.00836111977696419 \\
12	0.0032761637121439 \\
13	0.00323744490742683 \\
14	0.003237473545596 \\
15	0.00323747401125729 \\
18	0.00323747447691858 \\
19	0.00323755037970841 \\
20	0.00315093668177724 \\
21	0.001876997994259 \\
22	0.00187422567978501 \\
23	0.00187420274596661 \\
24	0.00187421077862382 \\
27	0.00187423930037767 \\
27.5	0.00187420530710369 \\
28	0.00187041133176535 \\
28.5	0.00116603472270072 \\
29	0.00116624694783241 \\
29.5	0.00116623123176396 \\
30	0.0011662351898849 \\
33	0.00116625579539686 \\
33.5	0.00116621074266732 \\
34	0 \\
34.5	0 \\
35	4.73570980830118e-05 \\
35.5	4.73811342089903e-05 \\
36	4.7380290197907e-05 \\
39	4.73752588732168e-05 \\
39.5	4.74408880108967e-05 \\
40	9.54544520936906e-05 \\
40.5	0.000163994132890366 \\
41	0.000167663049069233 \\
41.5	0.000167688223882578 \\
42	0.000167688354849815 \\
42.5	0.000167710080859251 \\
43	0.000178329661139287 \\
43.5	0.000430914340540767 \\
44	0.000431804946856573 \\
44.5	0.000431823049439117 \\
45	0.000431823340477422 \\
48	0.00043182383524254 \\
54	0.0085518229752779 \\
};

\end{axis}

\end{tikzpicture}

==> sd47_indicator_evrcum_Online-047.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.7, xmax=56.7,
y grid style={white!69.01960784313725!black},
ymin=-0.00270317364484072, ymax=0.0567666465416551,
ytick={0,0.02,0.04,0.06},
yticklabels={0,0.02,0.04,0.06},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^p(\mathcal{E}^p)$}, \textcolor{red}{$E^p$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0.0511429892007929 \\
9	0.0204930687719403 \\
10	0.0243623509821472 \\
11	0.0155689953283489 \\
12	0.0154587878575774 \\
13	0.0155234790550791 \\
14	0.015519416909141 \\
15	0.0155190583720698 \\
18	0.0155179887757593 \\
19	0.0155147592856618 \\
20	0.0155246930551736 \\
21	0.0144597261388706 \\
22	0.0143995223837561 \\
23	0.014412626344491 \\
24	0.0144127497077445 \\
27	0.0144131209432888 \\
27.5	0.0144220472820461 \\
28	0.01439310219214 \\
28.5	0.0144146849269875 \\
29	0.0144032399202759 \\
29.5	0.0144121725507906 \\
30	0.0144121983839941 \\
33	0.0144123541967593 \\
33.5	0.0144240247219559 \\
34	0 \\
34.5	0 \\
35	0.0141059438787207 \\
35.5	0.0140637948160732 \\
36	0.0140637434963891 \\
39	0.0140634415342268 \\
39.5	0.0140699714311283 \\
40	0.0141078601687644 \\
40.5	0.0142581601915883 \\
41	0.0143366823770336 \\
41.5	0.0142971824409435 \\
42	0.0142971321307692 \\
42.5	0.0142625951399421 \\
43	0.0143385556230457 \\
43.5	0.0146580431412702 \\
44	0.0147358555848403 \\
44.5	0.0146994199464016 \\
45	0.0146993701796757 \\
48	0.0146990720408273 \\
54	0.0146990720357886 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0 \\
2	0 \\
3	0 \\
4	0 \\
5	0 \\
6	0.0540634728968143 \\
9	0.0239096153527498 \\
10	0.0200515780597925 \\
11	0.00139198428951204 \\
12	0.00251404987648129 \\
13	0.00234015728347003 \\
14	0.00230990652926266 \\
15	0.00230987253598869 \\
18	0.0023097712546587 \\
19	0.00229471549391747 \\
20	0.00211821403354406 \\
21	0.00184502801857889 \\
22	0.00182745582424104 \\
23	0.0018230575369671 \\
24	0.00182306487113237 \\
27	0.00182308396324515 \\
27.5	0.00182133412454277 \\
28	0.00180448789615184 \\
28.5	0.00157196901272982 \\
29	0.00157097901683301 \\
29.5	0.0015715662157163 \\
30	0.0015715662157163 \\
33	0.00157156493514776 \\
33.5	0.00157234584912658 \\
34	0 \\
34.5	0 \\
35	2.89650215563597e-05 \\
35.5	2.74723988695769e-05 \\
36	2.74648573395098e-05 \\
39	2.74389967671596e-05 \\
39.5	3.72635113308206e-05 \\
40	5.58343490411062e-05 \\
40.5	0.000179037029738538 \\
41	0.00019727113249246 \\
41.5	0.000203354808036238 \\
42	0.000203337680432014 \\
42.5	0.000211110193049535 \\
43	0.000229717959882692 \\
43.5	0.000479238660773262 \\
44	0.000498690002132207 \\
44.5	0.000506173295434564 \\
45	0.00050615711370483 \\
48	0.000506050826516002 \\
54	0.000506050826516002 \\
};

\end{axis}

\end{tikzpicture}

==> sd47_indicator_sig11_Online-047.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.7, xmax=56.7,
y grid style={white!69.01960784313725!black},
ymin=-0.00114832269027829, ymax=0.0241147764958441,
ytick={0,0.01,0.02},
yticklabels={0,0.01,0.02},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^{\sigma_{11}}(\mathcal{E}^{\sigma_{11}})$}, \textcolor{red}{$E^{\sigma_{11}}$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0171206838475702 \\
2	0.0128058934953749 \\
3	0.0129113786430199 \\
4	0.0119105904967146 \\
5	0.0116746893085844 \\
6	0.0128922134414581 \\
9	0.0121074527985372 \\
10	0.013243471471717 \\
11	0.0119531992559499 \\
12	0.0116729079011823 \\
13	0.0116945613143108 \\
14	0.0120514097266861 \\
15	0.01188326840185 \\
18	0.0118828413252005 \\
19	0.0120911568139433 \\
20	0.0118069863462924 \\
21	0.0118599421383581 \\
22	0.0119010876861101 \\
23	0.0117375200032985 \\
24	0.0124695585751801 \\
27	0.0124695768029297 \\
27.5	0.0116956195665786 \\
28	0.0117523839342235 \\
28.5	0.0117075763122484 \\
29	0.0117842896214758 \\
29.5	0.0116338713168411 \\
30	0.0123039812419815 \\
33	0.0123039804108427 \\
33.5	0.0116093685888613 \\
34	0 \\
34.5	0 \\
35	0.0148257709808559 \\
35.5	0.0146418864071226 \\
36	0.0151477695752674 \\
39	0.0151476800236382 \\
39.5	0.0146636861814942 \\
40	0.0149204480153064 \\
40.5	0.013124060179089 \\
41	0.0174137316845272 \\
41.5	0.0174126593690653 \\
42	0.0190276836547011 \\
42.5	0.017434811290748 \\
43	0.0175051064893614 \\
43.5	0.0145975206650968 \\
44	0.0195837690816605 \\
44.5	0.0197449516522914 \\
45	0.022364505472454 \\
48	0.0223644237759885 \\
54	0.0213815568919324 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.00969574507325888 \\
2	0.00250323489308357 \\
3	0.00196001236326993 \\
4	0.000770336191635579 \\
5	0.000548959302250296 \\
6	0.00195037282537669 \\
9	0.000976457318756729 \\
10	0.00220901519060135 \\
11	0.000710327469278127 \\
12	0.000812913232948631 \\
13	0.000592337572015822 \\
14	0.00107453658711165 \\
15	0.000930050853639841 \\
18	0.000929771747905761 \\
19	0.000987327308394015 \\
20	0.000977316172793508 \\
21	0.000626854773145169 \\
22	0.000634187075775117 \\
23	0.000610363611485809 \\
24	0.00116043747402728 \\
27	0.00116042245645076 \\
27.5	0.000584356545004994 \\
28	0.000578908831812441 \\
28.5	0.000490229576826096 \\
29	0.000594011333305389 \\
29.5	0.000513556587975472 \\
30	0.00108595460187644 \\
33	0.00108593050390482 \\
33.5	0.000499462010338902 \\
34	0 \\
34.5	0 \\
35	0.00386297050863504 \\
35.5	0.00383604993112385 \\
36	0.00425399746745825 \\
39	0.00425389036536217 \\
39.5	0.0038276775740087 \\
40	0.00395013252273202 \\
40.5	0.00227476609870791 \\
41	0.00652480032294989 \\
41.5	0.00674140593037009 \\
42	0.00792550668120384 \\
42.5	0.00673192599788308 \\
43	0.00659780530259013 \\
43.5	0.00403037015348673 \\
44	0.00864920485764742 \\
44.5	0.00906626600772142 \\
45	0.010871522128582 \\
48	0.0108714262023568 \\
54	0.0229664538055658 \\
};

\end{axis}

\end{tikzpicture}

==> sd47_indicator_sig22_Online-028.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
xmin=-2.7, xmax=56.7,
y grid style={white!69.01960784313725!black},
ymin=-0.0165782153606415, ymax=0.348142522573471,
ytick={0,0.1,0.2,0.3},
yticklabels={0,0.1,0.2,0.3},
%
xlabel=time (s),ylabel={\textcolor{blue}{${\rm Gpr}^{\sigma_{22}}(\mathcal{E}^{\sigma_{22}})$}, \textcolor{red}{$E^{\sigma_{22}}$}},
every axis y label/.style={
at={(-0.5,1.02)},
anchor=south west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=5,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [semithick, blue, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.0703885148654863 \\
2	0.0309969106751717 \\
3	0.0227160302584989 \\
4	0.0139487133969794 \\
5	0.0115897222671794 \\
6	0.0358489456426387 \\
9	0.0279911135949802 \\
10	0.0282976500639311 \\
11	0.0146110698111628 \\
12	0.0123420222861118 \\
13	0.0115120501915989 \\
14	0.0186757068861855 \\
15	0.022627195286869 \\
18	0.022627186332971 \\
19	0.0197594254114544 \\
20	0.0200643001346207 \\
21	0.0117823513464226 \\
22	0.00979084463559349 \\
23	0.0118913104949217 \\
24	0.0117652751301763 \\
27	0.0117655563473352 \\
27.5	0.0120125037662589 \\
28	0.0115182479083964 \\
28.5	0.00862026043319858 \\
29	0.00992552420158873 \\
29.5	0.00991926689128731 \\
30	0.0110112892397902 \\
33	0.0110139578152884 \\
33.5	0.00992999915831112 \\
34	0 \\
34.5	0 \\
35	0.0301451775196315 \\
35.5	0.0380145009318595 \\
36	0.03938349830967 \\
39	0.0393837959614585 \\
39.5	0.0379427062613318 \\
40	0.0301102423864002 \\
40.5	0.0155964676750885 \\
41	0.0406210607410299 \\
41.5	0.0486253166957139 \\
42	0.0527433510235766 \\
42.5	0.0485507707546214 \\
43	0.0405598308087628 \\
43.5	0.0214507069786047 \\
44	0.0478260482915842 \\
44.5	0.0559941511458095 \\
45	0.062034945262005 \\
48	0.0620350788246813 \\
54	0.233745503145298 \\
};
\addplot [semithick, red, forget plot]
table [row sep=\\]{%
0	0 \\
1	0.063531294465065 \\
2	0.0260882396250963 \\
3	0.00967898033559322 \\
4	0.00449141347780824 \\
5	0.00441970722749829 \\
6	0.0216607619076967 \\
9	0.0199791677296162 \\
10	0.0145082231611013 \\
11	0.00569989113137126 \\
12	0.00333256414160132 \\
13	0.00309239770285785 \\
14	0.00628392584621906 \\
15	0.00989243295043707 \\
18	0.0098924720659852 \\
19	0.00710619334131479 \\
20	0.00762571673840284 \\
21	0.00408604461699724 \\
22	0.00224132253788412 \\
23	0.00248255161568522 \\
24	0.0028951067943126 \\
27	0.0028954588342458 \\
27.5	0.00249219546094537 \\
28	0.00260417116805911 \\
28.5	0.00125856010708958 \\
29	0.00207701395265758 \\
29.5	0.00206677988171577 \\
30	0.00272258790209889 \\
33	0.00272508105263114 \\
33.5	0.0020082404371351 \\
34	0 \\
34.5	0 \\
35	0.0182173624634743 \\
35.5	0.0248872302472591 \\
36	0.0249507464468479 \\
39	0.024950947612524 \\
39.5	0.0248310919851065 \\
40	0.0182126816362143 \\
40.5	0.00703247264027596 \\
41	0.0262287780642509 \\
41.5	0.0329684615135193 \\
42	0.0349590107798576 \\
42.5	0.0329109057784081 \\
43	0.0261992607265711 \\
43.5	0.011889467947185 \\
44	0.0318837091326714 \\
44.5	0.0387070812284946 \\
45	0.0420577824115753 \\
48	0.0420578792691231 \\
54	0.33156430721283 \\
};

\end{axis}

\end{tikzpicture}

==> sd47_scatter_evrcum-028.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{Computation1}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.00789035072741054, xmax=0.0326328491465891,
xtick={-0.01,-0.005,0,0.005,0.01,0.015,0.02,0.025,0.03,0.035},
xticklabels={−0.010,−0.005,0.000,0.005,0.010,0.015,0.020,0.025,0.030,0.035},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-0.0209324391855761, ymax=0.261009794325669,
ytick={-0.05,0,0.05,0.1,0.15,0.2,0.25,0.3},
yticklabels={−0.05,0.00,0.05,0.10,0.15,0.20,0.25,0.30}
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+2.158157623515218e-02 +2.069553520204322e-01\\ 
+2.474249841917859e-02 +2.400773551400930e-01\\ 
+4.973907627203544e-03 +6.087735646386914e-02\\ 
+2.475411531129573e-03 +3.897675610989401e-02\\ 
+2.477329916276634e-03 +3.432650799592046e-02\\ 
+2.468389370513213e-03 +3.392537044430606e-02\\ 
+2.468397145667963e-03 +3.392523130576861e-02\\ 
+2.468397153482185e-03 +3.392523114981747e-02\\ 
+2.468397198302481e-03 +3.392523117173152e-02\\ 
+2.468404468641884e-03 +3.392502990388815e-02\\ 
+2.463706338716430e-03 +3.358284190431490e-02\\ 
+1.504583282911138e-03 +2.035985303613946e-02\\ 
+1.503325941016469e-03 +2.032070880429310e-02\\ 
+1.503341115064618e-03 +2.032067207667232e-02\\ 
+1.503342911524813e-03 +2.032067465578278e-02\\ 
+1.503348261636237e-03 +2.032068237178178e-02\\ 
+1.503355679683688e-03 +2.032065316023257e-02\\ 
+1.502646603009484e-03 +2.030099060951660e-02\\ 
+1.386942129883410e-03 +2.001277728613515e-02\\ 
+1.387528749075521e-03 +2.002383558859363e-02\\ 
+1.387534634509733e-03 +2.002382348513061e-02\\ 
+1.387537246804846e-03 +2.002382615556824e-02\\ 
+1.387552882787959e-03 +2.002384033403872e-02\\ 
+1.387558718462980e-03 +2.002381930384555e-02\\ 
+1.386948765472069e-03 +2.001202167347685e-02\\ 
+1.261455360320388e-03 +1.863211130515069e-02\\ 
+1.262046275880878e-03 +1.863920113727793e-02\\ 
+1.262050493576303e-03 +1.863919079077487e-02\\ 
+1.262055912822947e-03 +1.863919536279976e-02\\ 
+1.262088450214019e-03 +1.863922399568275e-02\\ 
+1.262092637759696e-03 +1.863920844503390e-02\\ 
+1.261437851617551e-03 +1.863106971652784e-02\\ 
+1.151862585911975e-03 +1.707287028484674e-02\\ 
+1.152234260469114e-03 +1.707752253184879e-02\\ 
+1.152237163136273e-03 +1.707751680317796e-02\\ 
+1.152246621175143e-03 +1.707752360073907e-02\\ 
+1.152249507282601e-03 +1.707751193933045e-02\\ 
+1.151522024719723e-03 +1.707133765095767e-02\\ 
+1.075008106974288e-03 +1.559400716464922e-02\\ 
+1.075136220161225e-03 +1.559703902691601e-02\\ 
+1.075138126010017e-03 +1.559703475565538e-02\\ 
+1.075152768225710e-03 +1.559704318996730e-02\\ 
+1.075240476638340e-03 +1.559709278357237e-02\\ 
+1.122083343465476e-03 +1.563886205259708e-02\\ 
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.0209324391855761)
--(axis cs:0,0.261009794325669);

\path [draw=black, fill opacity=0] (axis cs:1,-0.0209324391855761)
--(axis cs:1,0.261009794325669);

\path [draw=black, fill opacity=0] (axis cs:-0.00789035072741054,0)
--(axis cs:0.0326328491465891,0);

\path [draw=black, fill opacity=0] (axis cs:-0.00789035072741054,1)
--(axis cs:0.0326328491465891,1);

\end{axis}

\end{tikzpicture}

==> sd47_scatter_evrcum-047.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{Computation1}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.00675495070505892, xmax=0.00878944867720517,
xtick={-0.008,-0.006,-0.004,-0.002,0,0.002,0.004,0.006,0.008,0.01},
xticklabels={−0.008,−0.006,−0.004,−0.002,0.000,0.002,0.004,0.006,0.008,0.010},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-0.00993392814300792, ymax=0.0300410624317375,
ytick={-0.01,-0.005,0,0.005,0.01,0.015,0.02,0.025,0.03,0.035},
yticklabels={−0.010,−0.005,0.000,0.005,0.010,0.015,0.020,0.025,0.030,0.035}
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+1.510353189721665e-03 +1.424570135234499e-02\\ 
+1.651105131790247e-03 +2.010713428872959e-02\\ 
+1.590158362487254e-03 +1.890884468371932e-02\\ 
+1.592056170514510e-03 +1.885574301007420e-02\\ 
+1.592125482036379e-03 +1.885582293759764e-02\\ 
+1.592333369227623e-03 +1.885605901021488e-02\\ 
+1.581523267868761e-03 +1.871790633666543e-02\\ 
+1.562642729746831e-03 +1.791207235173106e-02\\ 
+1.394447545450960e-03 +1.351013696867463e-02\\ 
+1.383626678280524e-03 +1.328854353083038e-02\\ 
+1.383498667429046e-03 +1.328114421167571e-02\\ 
+1.383502275823039e-03 +1.328117371260576e-02\\ 
+1.383513287225768e-03 +1.328126362708349e-02\\ 
+1.382571841457760e-03 +1.327460487290264e-02\\ 
+1.378396398622789e-03 +1.316867203437678e-02\\ 
+1.763193634136737e-03 +1.827073636931390e-02\\ 
+1.777646681310949e-03 +1.833335460375954e-02\\ 
+1.776185623927751e-03 +1.832847927788066e-02\\ 
+1.776183496582182e-03 +1.832848823608824e-02\\ 
+1.776170739773583e-03 +1.832853992799888e-02\\ 
+1.774516642789119e-03 +1.832269470411920e-02\\ 
+1.769179741214838e-03 +1.820179042966899e-02\\ 
+1.952724620281469e-03 +1.964658944124972e-02\\ 
+1.961292758579149e-03 +1.966347573071984e-02\\ 
+1.959254490703002e-03 +1.965995925760589e-02\\ 
+1.959251031729719e-03 +1.965996431145688e-02\\ 
+1.959230314982179e-03 +1.965999396295073e-02\\ 
+1.957096062954684e-03 +1.965584397084336e-02\\ 
+1.951769222170600e-03 +1.954903300184425e-02\\ 
+2.025453342012394e-03 +1.936727725879003e-02\\ 
+2.030616960256358e-03 +1.936470046914920e-02\\ 
+2.028244481184511e-03 +1.936230890965068e-02\\ 
+2.028240723398406e-03 +1.936231151773135e-02\\ 
+2.025817266927565e-03 +1.935948830692516e-02\\ 
+2.020826141424925e-03 +1.926950008337126e-02\\ 
+2.031395742665073e-03 +1.832810955253047e-02\\ 
+2.034497972146246e-03 +1.831697147016726e-02\\ 
+2.031946810132738e-03 +1.831533797851063e-02\\ 
+2.031943177312301e-03 +1.831533923704899e-02\\ 
+2.031921384872397e-03 +1.831534595685803e-02\\ 
+2.031925766504605e-03 +1.831534958214182e-02\\ 
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.00993392814300792)
--(axis cs:0,0.0300410624317375);

\path [draw=black, fill opacity=0] (axis cs:1,-0.00993392814300792)
--(axis cs:1,0.0300410624317375);

\path [draw=black, fill opacity=0] (axis cs:-0.00675495070505892,0)
--(axis cs:0.00878944867720517,0);

\path [draw=black, fill opacity=0] (axis cs:-0.00675495070505892,1)
--(axis cs:0.00878944867720517,1);

\end{axis}

\end{tikzpicture}

==> sd47_scatter_sig11-047.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{Computation1}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.00684757859758884, xmax=0.0107346344203336,
xtick={-0.008,-0.006,-0.004,-0.002,0,0.002,0.004,0.006,0.008,0.01,0.012},
xticklabels={−0.008,−0.006,−0.004,−0.002,0.000,0.002,0.004,0.006,0.008,0.010,0.012},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-0.00993070702637253, ymax=0.0299734189823943,
ytick={-0.01,-0.005,0,0.005,0.01,0.015,0.02,0.025,0.03},
yticklabels={−0.010,−0.005,0.000,0.005,0.010,0.015,0.020,0.025,0.030}
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+2.590241622975174e-03 +9.695744871233489e-03\\ 
+7.052002420850765e-04 +2.503234827449508e-03\\ 
+7.543267167117362e-04 +1.960012264112726e-03\\ 
+2.795138808816444e-04 +7.595571461633928e-04\\ 
+2.320311006552826e-04 +6.042850622035715e-04\\ 
+4.429779904104173e-04 +1.661783239983939e-03\\ 
+1.175653919890567e-03 +4.178073142520360e-03\\ 
+9.954716666915641e-04 +2.335276244032168e-03\\ 
+4.385057585475152e-04 +1.263452774649671e-03\\ 
+9.047720032884372e-04 +4.143432307478490e-03\\ 
+9.032143069457441e-04 +3.100622798581579e-03\\ 
+1.700579758232770e-03 +5.725317185216053e-03\\ 
+1.450364705822105e-03 +4.821359696899600e-03\\ 
+1.450184428959002e-03 +4.821212623101502e-03\\ 
+1.298344719091861e-03 +3.896579486171716e-03\\ 
+8.341249849435816e-04 +3.305530559135929e-03\\ 
+5.538048349279069e-04 +2.838998145570161e-03\\ 
+7.988480680827971e-04 +2.825747182319510e-03\\ 
+1.240207323847055e-03 +4.175484433910260e-03\\ 
+1.357484490741131e-03 +4.465718003338452e-03\\ 
+1.357433220649184e-03 +4.465688742702881e-03\\ 
+1.162302679374065e-03 +3.552093977299095e-03\\ 
+7.957973648569960e-04 +2.881261407552055e-03\\ 
+1.973782275484631e-03 +7.602104120020052e-03\\ 
+2.320925700004989e-03 +9.178083806631862e-03\\ 
+1.745469325871560e-03 +5.401632429876521e-03\\ 
+2.201623332338721e-03 +6.700226245027478e-03\\ 
+2.201588852780379e-03 +6.700207285837537e-03\\ 
+1.797266997452267e-03 +5.354966455708570e-03\\ 
+1.248638763228263e-03 +4.272423820809894e-03\\ 
+1.486789416334521e-03 +6.645315329533376e-03\\ 
+1.863665985980076e-03 +8.513319406516161e-03\\ 
+2.218133302272864e-03 +6.186833043466683e-03\\ 
+2.850570346821725e-03 +7.710362636151091e-03\\ 
+2.850543474784149e-03 +7.710347854469297e-03\\ 
+2.273758657192123e-03 +6.193034676033285e-03\\ 
+1.587643042234154e-03 +4.902369633988588e-03\\ 
+1.176948099987102e-03 +5.867261248717378e-03\\ 
+1.490223804389439e-03 +7.733327910204392e-03\\ 
+2.613912984291358e-03 +6.535888296825393e-03\\ 
+3.396700765425570e-03 +8.130211173569473e-03\\ 
+2.667347910971085e-03 +6.567901407490154e-03\\ 
+1.866260279240141e-03 +5.167524009500257e-03\\ 
+1.024799862623589e-03 +5.221051126267824e-03\\ 
+1.229368362512789e-03 +6.920704475439074e-03\\ 
+2.965724833106710e-03 +6.687900794392230e-03\\ 
+3.887055822744735e-03 +8.278264459134403e-03\\ 
+3.887042067827794e-03 +8.279040167268182e-03\\ 
+3.007017323824633e-03 +2.004271195602177e-02\\ 
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.00993070702637253)
--(axis cs:0,0.0299734189823943);

\path [draw=black, fill opacity=0] (axis cs:1,-0.00993070702637253)
--(axis cs:1,0.0299734189823943);

\path [draw=black, fill opacity=0] (axis cs:-0.00684757859758884,0)
--(axis cs:0.0107346344203336,0);

\path [draw=black, fill opacity=0] (axis cs:-0.00684757859758884,1)
--(axis cs:0.0107346344203336,1);

\end{axis}

\end{tikzpicture}

==> sd47_scatter_sig22-028.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend entries={{Computation1}},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xmin=-0.0100321423731458, xmax=0.0776104737070307,
xtick={-0.02,-0.01,0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
xticklabels={−0.02,−0.01,0.00,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08},
y grid style={white!69.01960784313725!black},
ymajorgrids,
ymin=-0.0167251018689417, ymax=0.172655710676346,
ytick={-0.025,0,0.025,0.05,0.075,0.1,0.125,0.15,0.175},
yticklabels={−0.025,0.000,0.025,0.050,0.075,0.100,0.125,0.150,0.175}
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table [row sep=\\]{%
x                      y\\ 
+0.000000000000000e+00 +0.000000000000000e+00\\ 
+2.753223268227842e-02 +6.353129869797867e-02\\ 
+1.051584154885523e-02 +2.608823796908353e-02\\ 
+6.917749457120512e-03 +9.678981081689525e-03\\ 
+4.268845562923877e-03 +7.108084677322539e-03\\ 
+8.867898981523062e-03 +1.760054815127281e-02\\ 
+5.270667678119865e-02 +1.178382509176334e-01\\ 
+6.757833133388484e-02 +1.559306088074048e-01\\ 
+1.260114020162315e-02 +2.724981129544562e-02\\ 
+1.234977444474309e-02 +3.034829564496364e-02\\ 
+1.091982972360545e-02 +2.632977968949655e-02\\ 
+9.484608943590071e-03 +1.597254505143583e-02\\ 
+1.106862283917618e-02 +2.659923782091502e-02\\ 
+9.715897854341586e-03 +1.723761777639187e-02\\ 
+9.715898050034037e-03 +1.723768667547248e-02\\ 
+9.202117336697071e-03 +1.632515988027692e-02\\ 
+6.768216404157039e-03 +1.280155025055562e-02\\ 
+4.085308554039799e-03 +8.927380463020110e-03\\ 
+6.647868055684571e-03 +1.154325036608796e-02\\ 
+1.081772843432040e-02 +1.835427750523174e-02\\ 
+8.367240865371528e-03 +1.463434957153482e-02\\ 
+8.367331621950694e-03 +1.463446437508484e-02\\ 
+6.829597583644353e-03 +1.270199888410741e-02\\ 
+5.577855390722862e-03 +1.012749107589404e-02\\ 
+7.645514840654647e-03 +1.803268688250427e-02\\ 
+3.167643365600609e-02 +6.826984967814199e-02\\ 
+9.946372469789327e-03 +1.739499825184406e-02\\ 
+1.033916260233134e-02 +1.740539306655541e-02\\ 
+1.033940078903337e-02 +1.740575402354334e-02\\ 
+8.013690870782086e-03 +1.450776716532519e-02\\ 
+6.502694685309878e-03 +1.134348657334397e-02\\ 
+5.594004063059909e-03 +1.388795923205674e-02\\ 
+2.867448399749182e-02 +6.233101023289189e-02\\ 
+9.045712704026645e-03 +1.586615181316402e-02\\ 
+1.001833454591784e-02 +1.669445044892181e-02\\ 
+1.001888421493024e-02 +1.669527604126911e-02\\ 
+7.540919480090936e-03 +1.354263843366862e-02\\ 
+5.949929462024832e-03 +1.032017015442064e-02\\ 
+4.559548350406751e-03 +1.157411599313780e-02\\ 
+2.625436657450659e-02 +5.728924261814091e-02\\ 
+7.782935447023622e-03 +1.369209972085653e-02\\ 
+9.074954100866815e-03 +1.502781625449352e-02\\ 
+6.677952473795035e-03 +1.188759719610778e-02\\ 
+5.048721427061500e-03 +8.763702514462530e-03\\ 
+4.270643680207140e-03 +1.040476045657241e-02\\ 
+2.421120669198562e-02 +5.293035207094667e-02\\ 
+6.626478069232341e-03 +1.161151704193652e-02\\ 
+8.061500487394528e-03 +1.328389752317377e-02\\ 
+8.063257342371049e-03 +1.328634643004435e-02\\ 
+7.678411720005767e-03 +2.750502857083653e-02\\ 
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.0167251018689417)
--(axis cs:0,0.172655710676346);

\path [draw=black, fill opacity=0] (axis cs:1,-0.0167251018689417)
--(axis cs:1,0.172655710676346);

\path [draw=black, fill opacity=0] (axis cs:-0.0100321423731458,0)
--(axis cs:0.0776104737070307,0);

\path [draw=black, fill opacity=0] (axis cs:-0.0100321423731458,1)
--(axis cs:0.0776104737070307,1);

\end{axis}

\end{tikzpicture}

==> sd47evrcum.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sd47evrcum.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1195.5bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.55815965)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sd47evrcum.pdf}}%
    \put(0.21848499,0.27715913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\rm off.}$}}}%
    \put(0.65095993,0.27919632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p_{\rm ref.}$}}}%
    \put(0.1033539,0.00235583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{p}_{\rm nores.}$}}}%
    \put(0.43940947,0.00288382){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{p}_{\rm sd28}$}}}%
    \put(0.78134105,0.00413856){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{p}_{\rm sd47}$}}}%
  \end{picture}%
\endgroup%


==> sd47sig11.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sd47sig11.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1191.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56731421)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sd47sig11.pdf}}%
    \put(0.20211894,0.28236838){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{11,{\rm off.}}$}}}%
    \put(0.64517279,0.28338425){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma_{11,{\rm ref.}}$}}}%
    \put(0.10921039,0.00242635){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\sigma}_{11,{\rm nores.}}$}}}%
    \put(0.4473827,0.002956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\sigma}_{11,{\rm sd28}}$}}}%
    \put(0.79204166,0.00366791){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\sigma}_{11,{\rm sd47}}$}}}%
  \end{picture}%
\endgroup%


==> sig11_047.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
x grid style={white!69.01960784313725!black},
xmin=-2.7, xmax=56.7,
y grid style={white!69.01960784313725!black},
ymin=-357.151, ymax=200.351,
%
xlabel=time (s),ylabel={\textcolor{color0}{$\sigma_{11, {\rm off.}}$}, \textcolor{color1}{$\sigma_{11, {\rm ref.}}$}, \textcolor{color2}{$\tilde{\sigma}_{11, {\rm nores.}}$}, \textcolor{color3}{$\tilde{\sigma}_{11, {\rm sd28}}$}, \textcolor{color4}{$\tilde{\sigma}_{11, {\rm sd47}}$}},
every axis y label/.style={
at={(ticklabel* cs:1.1)},
anchor=west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=0,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [thick, color0, forget plot]
table [row sep=\\]{%
0	0 \\
1	23.933 \\
2	48.268 \\
3	72.74 \\
4	98.705 \\
5	126.04 \\
6	150.13 \\
9	145.93 \\
10	163.58 \\
11	175.01 \\
12	155.4 \\
13	128.28 \\
14	96.246 \\
15	65.569 \\
18	65.569 \\
19	96.276 \\
20	127.92 \\
21	141.54 \\
22	113.04 \\
23	80.199 \\
24	48.729 \\
27	48.729 \\
27.5	80.207 \\
28	113.01 \\
28.5	137.02 \\
29	108.04 \\
29.5	74.927 \\
30	43.198 \\
33	43.198 \\
33.5	74.933 \\
34	108.02 \\
34.5	133.71 \\
35	104.35 \\
35.5	71.042 \\
36	39.123 \\
39	39.123 \\
39.5	71.045 \\
40	104.33 \\
40.5	131.12 \\
41	101.45 \\
41.5	67.996 \\
42	35.928 \\
42.5	67.998 \\
43	101.44 \\
43.5	128.99 \\
44	99.081 \\
44.5	65.506 \\
45	33.316 \\
48	33.316 \\
54	-156.66 \\
};
\addplot [thick, color1, forget plot]
table [row sep=\\]{%
0	0 \\
1	23.933 \\
2	48.268 \\
3	72.74 \\
4	98.705 \\
5	126.04 \\
6	150.13 \\
9	145.93 \\
10	163.58 \\
11	175.01 \\
12	155.4 \\
13	128.28 \\
14	96.246 \\
15	65.569 \\
18	65.569 \\
19	96.276 \\
20	127.92 \\
21	141.54 \\
22	113.04 \\
23	80.199 \\
24	48.729 \\
27	48.729 \\
27.5	80.207 \\
28	113.01 \\
28.5	137.02 \\
29	108.04 \\
29.5	74.927 \\
30	43.198 \\
33	43.198 \\
33.5	74.933 \\
34	75.27 \\
34.5	101.07 \\
35	75.098 \\
35.5	74.747 \\
36	43.01 \\
39	43.01 \\
39.5	74.753 \\
40	75.102 \\
40.5	100.93 \\
41	74.943 \\
41.5	74.582 \\
42	42.838 \\
42.5	74.587 \\
43	74.947 \\
43.5	100.79 \\
44	74.799 \\
44.5	74.428 \\
45	42.679 \\
48	42.679 \\
54	-144.46 \\
};
\addplot [thick, color2, forget plot]
table [row sep=\\]{%
0	0 \\
1	24.12 \\
2	48.172 \\
3	72.697 \\
4	98.704 \\
5	126.1 \\
6	149.85 \\
9	146.03 \\
10	163.78 \\
11	174.92 \\
12	155.25 \\
13	128.35 \\
14	96.345 \\
15	65.664 \\
18	65.664 \\
19	96.357 \\
20	128.04 \\
21	141.55 \\
22	113.13 \\
23	80.318 \\
24	48.829 \\
27	48.829 \\
27.5	80.322 \\
28	113.14 \\
28.5	137.11 \\
29	108.11 \\
29.5	75.031 \\
30	43.276 \\
33	43.276 \\
33.5	75.034 \\
34	-289.38 \\
34.5	-319.7 \\
35	-310.71 \\
35.5	51.053 \\
36	18.403 \\
39	18.416 \\
39.5	51.375 \\
40	-310.5 \\
40.5	-327.47 \\
41	-319.32 \\
41.5	41.887 \\
42	8.9608 \\
42.5	42.374 \\
43	-319.02 \\
43.5	-331.81 \\
44	-324.16 \\
44.5	36.661 \\
45	3.697 \\
48	4.1179 \\
54	-180.13 \\
};;
\addplot [thick, color3, forget plot]
table [row sep=\\]{%
0	0 \\
1	24.12 \\
2	48.172 \\
3	72.697 \\
4	98.704 \\
5	126.1 \\
6	149.85 \\
9	146.03 \\
10	163.78 \\
11	174.92 \\
12	155.25 \\
13	128.35 \\
14	96.345 \\
15	65.664 \\
18	65.664 \\
19	96.357 \\
20	128.04 \\
21	141.55 \\
22	113.13 \\
23	80.318 \\
24	48.829 \\
27	48.829 \\
27.5	80.322 \\
28	113.14 \\
28.5	137.11 \\
29	108.11 \\
29.5	75.031 \\
30	43.276 \\
33	43.276 \\
33.5	75.034 \\
34	75.27 \\
34.5	94.92 \\
35	75.335 \\
35.5	74.984 \\
36	43.229 \\
39	43.229 \\
39.5	74.987 \\
40	75.347 \\
40.5	94.954 \\
41	75.371 \\
41.5	75.026 \\
42	43.272 \\
42.5	75.029 \\
43	75.382 \\
43.5	94.961 \\
44	75.378 \\
44.5	75.036 \\
45	43.28 \\
48	43.28 \\
54	-144.46 \\
};
\addplot [thick, color4, forget plot]
table [row sep=\\]{%
0	0 \\
1	24.12 \\
2	48.172 \\
3	72.697 \\
4	98.704 \\
5	126.1 \\
6	149.85 \\
9	146.03 \\
10	163.78 \\
11	174.92 \\
12	155.25 \\
13	128.35 \\
14	96.345 \\
15	65.664 \\
18	65.664 \\
19	96.357 \\
20	128.04 \\
21	141.55 \\
22	113.13 \\
23	80.318 \\
24	48.829 \\
27	48.829 \\
27.5	80.322 \\
28	113.14 \\
28.5	137.11 \\
29	108.11 \\
29.5	75.031 \\
30	43.276 \\
33	43.276 \\
33.5	75.034 \\
34	75.27 \\
34.5	94.92 \\
35	75.335 \\
35.5	74.984 \\
36	43.229 \\
39	43.229 \\
39.5	74.987 \\
40	75.347 \\
40.5	94.954 \\
41	75.371 \\
41.5	75.026 \\
42	43.272 \\
42.5	75.029 \\
43	75.382 \\
43.5	94.961 \\
44	75.378 \\
44.5	75.036 \\
45	43.28 \\
48	43.28 \\
54	-144.46 \\
};

\end{axis}

\end{tikzpicture}

==> sig22_028.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
width=\figurewidth,
%
xmajorgrids,
x grid style={white!69.01960784313725!black},
ymajorgrids,
y grid style={white!69.01960784313725!black},
%
x grid style={white!69.01960784313725!black},
xmin=-2.7, xmax=56.7,
y grid style={white!69.01960784313725!black},
ymin=-550.81245, ymax=48.52145,
%
xlabel=time (s),ylabel={\textcolor{color0}{$\sigma_{22, {\rm off.}}$}, \textcolor{color1}{$\sigma_{22, {\rm ref.}}$}, \textcolor{color2}{$\sigma_{22, {\rm nores.}}$}, \textcolor{color3}{$\sigma_{22, {\rm sd28}}$}, \textcolor{color4}{$\sigma_{22, {\rm sd47}}$}},
every axis y label/.style={
at={(ticklabel* cs:1.1)},
anchor=west,
},
yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=0,
            /pgf/number format/fixed zerofill
},
scaled y ticks=false,
]
\addplot [thick, color0, forget plot]
table [row sep=\\]{%
0	0 \\
1	3.4661 \\
2	6.5356 \\
3	9.3707 \\
4	11.706 \\
5	13.741 \\
6	17.594 \\
9	17.441 \\
10	18.594 \\
11	19.646 \\
12	20.762 \\
13	19.143 \\
14	17.084 \\
15	14.55 \\
18	14.55 \\
19	17.084 \\
20	19.138 \\
21	20.602 \\
22	18.974 \\
23	16.912 \\
24	14.373 \\
27	14.373 \\
27.5	16.912 \\
28	18.97 \\
28.5	20.54 \\
29	18.915 \\
29.5	16.851 \\
30	14.31 \\
33	14.31 \\
33.5	16.851 \\
34	18.911 \\
34.5	20.495 \\
35	18.868 \\
35.5	16.803 \\
36	14.261 \\
39	14.261 \\
39.5	16.803 \\
40	18.865 \\
40.5	20.457 \\
41	18.829 \\
41.5	16.763 \\
42	14.22 \\
42.5	16.763 \\
43	18.827 \\
43.5	20.425 \\
44	18.796 \\
44.5	16.729 \\
45	14.184 \\
48	14.184 \\
54	-2.0271 \\
};
\addplot [thick, color1, forget plot]
table [row sep=\\]{%
0	0 \\
1	3.4661 \\
2	6.5356 \\
3	9.3707 \\
4	11.706 \\
5	13.741 \\
6	17.594 \\
9	17.441 \\
10	18.594 \\
11	19.646 \\
12	20.762 \\
13	19.143 \\
14	17.084 \\
15	14.55 \\
18	14.55 \\
19	17.084 \\
20	19.138 \\
21	20.602 \\
22	18.974 \\
23	16.912 \\
24	14.373 \\
27	14.373 \\
27.5	16.912 \\
28	18.97 \\
28.5	20.54 \\
29	18.915 \\
29.5	16.851 \\
30	14.31 \\
33	14.31 \\
33.5	16.851 \\
34	12.083 \\
34.5	12.477 \\
35	12.106 \\
35.5	16.874 \\
36	14.334 \\
39	14.334 \\
39.5	16.874 \\
40	12.105 \\
40.5	12.49 \\
41	12.12 \\
41.5	16.889 \\
42	14.349 \\
42.5	16.889 \\
43	12.119 \\
43.5	12.502 \\
44	12.132 \\
44.5	16.902 \\
45	14.362 \\
48	14.362 \\
54	-1.8541 \\
};
\addplot [thick, color2, forget plot]
table [row sep=\\]{%
0	0 \\
1	3.5048 \\
2	6.6182 \\
3	9.2806 \\
4	11.77 \\
5	13.698 \\
6	17.828 \\
9	16.972 \\
10	18.818 \\
11	19.48 \\
12	20.769 \\
13	19.261 \\
14	17.332 \\
15	14.861 \\
18	14.861 \\
19	17.356 \\
20	19.375 \\
21	20.529 \\
22	19.005 \\
23	16.998 \\
24	14.462 \\
27	14.462 \\
27.5	17.003 \\
28	19.098 \\
28.5	20.559 \\
29	18.903 \\
29.5	16.87 \\
30	14.31 \\
33	14.31 \\
33.5	16.873 \\
34	-142.37 \\
34.5	-32.17 \\
35	1.6734 \\
35.5	8.0181 \\
36	-86.465 \\
39	-86.402 \\
39.5	-81.134 \\
40	-300.19 \\
40.5	-191.8 \\
41	-162.33 \\
41.5	10.8 \\
42	-261.26 \\
42.5	-251.74 \\
43	-523.57 \\
43.5	-349.08 \\
44	-323.99 \\
44.5	11.685 \\
45	-433.38 \\
48	-433.61 \\
54	-520.48 \\
};
\addplot [thick, color3, forget plot]
table [row sep=\\]{%
0	0 \\
1	3.5048 \\
2	6.6182 \\
3	9.2806 \\
4	11.77 \\
5	13.698 \\
6	17.828 \\
9	16.972 \\
10	18.818 \\
11	19.48 \\
12	20.769 \\
13	19.261 \\
14	17.332 \\
15	14.861 \\
18	14.861 \\
19	17.356 \\
20	19.375 \\
21	20.529 \\
22	19.005 \\
23	16.998 \\
24	14.462 \\
27	14.462 \\
27.5	17.003 \\
28	19.098 \\
28.5	20.559 \\
29	18.903 \\
29.5	16.87 \\
30	14.31 \\
33	14.31 \\
33.5	16.873 \\
34	12.083 \\
34.5	18.04 \\
35	12.127 \\
35.5	16.522 \\
36	14.128 \\
39	14.128 \\
39.5	16.523 \\
40	12.12 \\
40.5	18.067 \\
41	12.151 \\
41.5	16.54 \\
42	14.143 \\
42.5	16.541 \\
43	12.146 \\
43.5	18.096 \\
44	12.177 \\
44.5	16.561 \\
45	14.165 \\
48	14.165 \\
54	-1.8541 \\
};
\addplot [thick, color4, forget plot]
table [row sep=\\]{%
0	0 \\
1	2.6016 \\
2	5.9839 \\
3	9.2335 \\
4	11.942 \\
5	15.513 \\
6	17.602 \\
9	18.165 \\
10	21.279 \\
11	20.934 \\
12	17.78 \\
13	14.375 \\
14	10.258 \\
15	6.6327 \\
18	6.6327 \\
19	10.231 \\
20	14.185 \\
21	15.97 \\
22	12.337 \\
23	8.1118 \\
24	4.3613 \\
27	4.3612 \\
27.5	8.1054 \\
28	12.266 \\
28.5	15.22 \\
29	11.539 \\
29.5	7.2734 \\
30	3.4753 \\
33	3.4753 \\
33.5	7.2685 \\
34	6.7821 \\
34.5	5.7747 \\
35	6.0487 \\
35.5	6.4873 \\
36	2.673 \\
39	2.673 \\
39.5	6.4816 \\
40	6.0264 \\
40.5	5.3129 \\
41	5.5372 \\
41.5	5.9427 \\
42	2.1032 \\
42.5	5.9371 \\
43	5.5163 \\
43.5	4.9594 \\
44	5.145 \\
44.5	5.5247 \\
45	1.6676 \\
48	1.6676 \\
54	-20.433 \\
};
\end{axis}

\end{tikzpicture}
